Nonlinear Control of Quadcopters via Approximate Dynamic Programming

While Approximate Dynamic Programming has successfully been used in many applications involving discrete states and inputs such as playing the games of Tetris or chess, it has not been used in many continuous state and input space applications. In this paper, we combine Approximate Dynamic Programming techniques and apply them to the continuous, non-linear and high dimensional dynamics of a quadcopter vehicle. We use a polynomial approximation of the dynamics and sum-of-squares programming techniques to compute a family of polynomial value function approximations for different tuning parameters. The resulting approximations to the optimal value function are combined in a point-wise maximum approach, which is used to compute the online policy. The success of the method is demonstrated in both simulations and experiments on a quadcopter. The control performance is compared to a linear time-varying Model Predictive Controller. The two methods are then combined to keep the computational benefits of a short horizon MPC and the long term performance benefits of the Approximate Dynamic Programming value function as the terminal cost.

==> img_for_arXiv_v1/angle_constraint.tex <==
% !TEX root = ../Paper_ADP_2018_NonlinearQuads_for_arXiv_v1.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}
	\centering
	%Angle Definitions
	%-----------------
	
	%set the plot display orientation
	\tdplotsetmaincoords{60}{110}
	
	%define polar coordinates for some vector
	\pgfmathsetmacro{\rvec}{1}
	\pgfmathsetmacro{\thetavec}{30}
	\pgfmathsetmacro{\phivec}{80}
	
	%start tikz picture, and use the tdplot_main_coords style to implement the display
	%coordinate transformation provided by 3dplot
	\begin{tikzpicture}[scale=2.5,tdplot_main_coords]
		
		%set up some coordinates
		%-----------------------
		\coordinate (O) at (0,0,0);
		
		
		%determine a coordinate (P) using (r,\theta,\phi) coordinates.  This command
		%also determines (Pxy), (Pxz), and (Pyz): the xy-, xz-, and yz-projections
		%of the point (P).
		%syntax: \tdplotsetcoord{Coordinate name without parentheses}{r}{\theta}{\phi}
		%    \tdplotsetcoord{P}{\rvec}{\thetavec}{\phivec}
		\coordinate (P) at (-0.2,0.7,0.4);
			
		%draw figure contents
		%--------------------
		
		%draw the main coordinate system axes
		\draw[thick,->] (0,0,0) -- (0.5,0,0) node[anchor=north east]{$x^{(I)}$};
		\draw[thick,->] (0,0,0) -- (0,0.5,0) node[anchor=north]{$y^{(I)}$};
		\draw[thick,->] (0,0,0) -- (0,0,0.5) node[anchor=south]{$z^{(I)}$};
		
		
		
		%set the rotated coordinate definition within display using a translation
		%coordinate and Euler angles in the "z(\alpha)y(\beta)z(\gamma)" euler rotation convention
		%syntax: \tdplotsetrotatedcoords{\alpha}{\beta}{\gamma}
		\tdplotsetrotatedcoords{0}{0}{0}
		
		%translate the rotated coordinate system
		%syntax: \tdplotsetrotatedcoordsorigin{point}
		\tdplotsetrotatedcoordsorigin{(P)}
		
		\draw[dotted,tdplot_rotated_coords,->] (0,0,0) -- (0.5,0,0);
		\draw[dotted,tdplot_rotated_coords,->] (0,0,0) -- (0,0.5,0);
		\draw[dotted,tdplot_rotated_coords,->] (0,0,0) -- (0,0,0.5);
		
		
		\tdplotsetrotatedcoords{\phivec}{\thetavec}{0}
		
		%use the tdplot_rotated_coords style to work in the rotated, translated coordinate frame
		\draw[thick, color=black!25, tdplot_rotated_coords,->] (0,0,0) -- (.45,0,0) node[anchor=west]{$x^{(B)}$};
		\draw[thick, color=black!25, tdplot_rotated_coords,->] (0,0,0) -- (0,.5,0) node[anchor=west]{$y^{(B)}$};
		\draw[thick,tdplot_rotated_coords,->] (0,0,0) -- (0,0,.5)
		node[anchor=south west]{$z^{(B)}$};
		
		\tdplotsetthetaplanecoords{\phivec}
		
		%draw theta arc and label, using rotated coordinate system
		\tdplotdrawarc[thick, tdplot_rotated_coords,color=red]{(P)}{0.2}{0}{\thetavec}{anchor=south,
		  color=red}{$\theta$}
		%% \filldraw[fill opacity=0.5,fill=red] (0,0) -- (4,0) arc (0:270:4.0cm) -- cycle;
		
		%WARNING:  coordinates defined by the \coordinate command (eg. (O), (P), etc.)
		%cannot be used in rotated coordinate frames.  Use only literal coordinates.		
	\end{tikzpicture}
	\caption{Visualization of the constraint on the tilt angle $\theta$. \label{fig:angle_constraint}}
\end{figure}


==> img_for_arXiv_v1/block_diagram_control_loop_tikz.tex <==
% !TEX root = ../Paper_ADP_2018_NonlinearQuads_for_arXiv_v1.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\tikzstyle{sum} = [draw, fill=blue!20, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=2cm,>=latex', scale=0.6]
	% We start by placing the blocks
	\node [input, name=ref] {};
	\node [input, above = 5em of ref](f_T) {};
	\node [sum, right = 5em of ref](sum1) {};
	
	\tikzstyle{block} = [draw, fill=red!20, rectangle, 
	minimum height=3em, minimum width=2em]
	
	\node [block, right = 1.0em of sum1 , align=center]
	(outer_controller)
	{ \scriptsize{Outer}\\ \scriptsize{Controller} };
	
	
	\node [sum,right = 3.5em of outer_controller]
	(sum2){};
	
	
	\tikzstyle{block} = [draw, fill=violet!20, rectangle, 
	minimum height=3em, minimum width=3em]
	
	\node [block, right = 1.0em of sum2 , align=center]
	(inner_controller)
	{ \scriptsize{Inner}\\ \scriptsize{Controller} };
	
	
	\tikzstyle{block} = [draw, fill=blue!10, rectangle, minimum height=3em, minimum width=3em]
	
	\node [block, right = 3.2em of inner_controller, align=center]
	(dynamics)
	{\scriptsize{Plant}\\ \scriptsize{as per \eqref{eq:newton_dynamics}}};
	
	\node [output, right=1.5em of dynamics] (state_output) {};
	
	
	% Out of the first sum and into the outer controller
	\draw [draw,->] (sum1) -- node [pos=0.3] {} (outer_controller);
	
	
	% The total thrust, out of the outer controller and into the inner controller
	\draw [draw,->] (outer_controller) -- ++ (0,+1.7) -|
	node [above , pos=0.18] {\scriptsize{$f_{T,\text{ref}}$}}
	node [pos = 0.5,name=ft]{}
	(inner_controller);
	
	
	\draw [draw,->] (outer_controller) --
	node {\scriptsize{$\vec{\psi}_{\text{ref}}$}}
	(sum2);
	\draw [draw,->] (sum2) -- node {} (inner_controller);
	
	
	\draw [draw,->] (inner_controller) --
	node [above] {\scriptsize{$f_1,f_2$}}
	node[below]{\scriptsize{$f_3,f_4$}}
	(dynamics);
	
	\draw [draw,-] (dynamics) --
	(state_output);
	
	
	\draw [draw,->] (state_output) -- ++ (0,-1.7) -|
	node [pos=0.99] {$$}
	node [ above, pos=0.25]
	{\scriptsize{$\vec{\omega}$}}
	(inner_controller);
	\draw [draw,->] (state_output) -- ++ (0,-2.8) -|
	node [pos=0.99] {$-$}
	node [ above, pos=0.25, name=w]
	{\scriptsize{$\vec{\psi}$}}
	(sum2);
	
	
	\draw [draw,->] (state_output) -- ++ (0,-3.9) -|
	node [pos=0.99] {$-$}
	node [ above, pos=0.25,name=psi]
	{\scriptsize{$(\vec{p},\dot{\vec{p}})$}}
	(sum1);
	
\end{tikzpicture}

==> img_for_arXiv_v1/cost_horizon.tex <==
% !TEX root = ../Paper_ADP_2018_NonlinearQuads_for_arXiv_v1.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

%y tick label style={/pgf/number format/fixed,
\begin{tikzpicture}%[scale=0.4]

\begin{axis}[%
width=1.3in,
height=1.3in,
at={(0.884in,0.699in)},
scale only axis,
xmin=1,
xmax=11,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={Horizon length},
%ymin=407000,
%ymax=412000,
ymin=4000,
ymax=4500,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={$\sum{l(x_k,u_k)}$},
axis background/.style={fill=white},
%tick label style={/pgf/number format/.cd, font=\footnotesize},
xmajorgrids,
ymajorgrids,
%yticklabels={4000, 4200, 4400},
scaled y ticks = true,
font=\footnotesize, 
ytick={4000, 4200, 4400},
legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, draw=white!15!black,, font=\footnotesize}
]
\addplot [color=mycolor1, line width=\lineWidth, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	4090.30380367308\\
2	4094.13726268001\\
3	4081.32645375361\\
4	4083.33828271879\\
5	4076.40896119517\\
6	4078.0484383517\\
7	4073.30454453154\\
8	4075.03309535723\\
9	4071.90446551784\\
10	4071.36755041019\\
11	4071.22557710747\\
12	4070.53646113455\\
};
\label{MPCADP_cost}
%\addlegendentry{MPC+ADP}

\addplot [color=black, dotted, line width=\lineWidth, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	4119.3854805619\\
2	4115.25120276441\\
3	4092.19983117712\\
4	4093.3912735374\\
5	4079.23868153477\\
6	4080.98783026224\\
7	4074.05115763685\\
8	4074.79805965544\\
9	4071.87223493769\\
10	4071.62309144344\\
11	4071.34365477832\\
12	4071.55055446306\\
};
\label{MPC_cost}
%\addlegendentry{MPC}


\addplot [color=mycolor2, dashed, line width=\lineWidth, mark=o, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1 4449.965101293009\\
2 4448.564178972766\\
3 4447.972790497783\\
4 4448.822659128902\\
5 4451.168772241443\\
6 4452.826522368147\\
7 4454.925611510351\\
8 4456.414893208696\\
9 4458.352888391429\\
10 4462.135149148815\\
11 4466.249407503617\\
12 4467.998451360478\\
};\label{linear_MPC_PLQR_cost}

\end{axis}
\end{tikzpicture}%


==> img_for_arXiv_v1/evolution_cost_iterations.tex <==
% !TEX root = ../Paper_ADP_2018_NonlinearQuads_for_arXiv_v1.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}%[scale=0.4]


\begin{axis}[%
width=1.7in,
height=0.6in,%32in,
at={(0.26in,0.1887in)},
scale only axis,
xmin=1,
xmax=15,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={{PWM ADP iterations, $j$}},
%
%xticklabels={centralized, parallel, \parbox{1.5cm}{\centering large \\[-0.06cm] overlap}, \parbox{1.5cm}{\centering small \\[-0.06cm] overlap}, decentralized},
font=\footnotesize, ytick={14000, 14400, 14800,15200},
%
ymin=14000,
ymax=15200,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={$\int \hat{V}^*_j(x) c_4(x) dx$},
axis background/.style={fill=white},
tick label style={/pgf/number format/fixed, font=\footnotesize},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashdotted, line width=1.8, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	14323.5889157498\\
2	14524.3599895415\\
3	14687.9298721557\\
4	14816.6314518187\\
5	14912.8882651123\\
6	14979.1676980477\\
7	15017.9224101483\\
8	15031.5521366575\\
9	15031.5591179874\\
10	15031.5576383743\\
11	15031.5551923825\\
12	15031.5568230948\\
13	15031.5548437242\\
14	15031.5522758841\\
15	15031.5579090874\\
};
%% \addlegendentry{data1}

\end{axis}
\end{tikzpicture}%


==> img_for_arXiv_v1/quadrotor_tikz.tex <==
% !TEX root = ../Paper_ADP_2018_NonlinearQuads_for_arXiv_v1.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}
  \centering
  \tdplotsetmaincoords{60}{-20}
  \begin{tikzpicture}[scale=1,tdplot_main_coords]
    % Set the symbol "(I)" to be the origin of the INERTIAL coordinate system
    \coordinate (I) at (0,0,0);


    % Draw a ground plane
    \tikzgroundplane{0}{0}{1}{1}{5}{3}{dotted}{1.0}{gray70}


	\draw[black!20  , thick , -> , tdplot_main_coords ]
	(0,0,0) -- (1,0,0) node[anchor=north]{\large{$x^{(\frameI)}$}};
	\draw[black!20   , thick , -> , tdplot_main_coords ]
	(0,0,0) -- (0,1,0) node[anchor=north east]{\large{$y^{(\frameI)}$}};
	\draw[black!20 , thick , -> , tdplot_main_coords ]
	(0,0,0) -- (0,0,1) node[anchor=south]{\large{$z^{(\frameI)}$}};
	\draw[xaxiscolour  , thick , -> , tdplot_main_coords ]
	(0,0,0) -- (1,0,0) node[anchor=north]{\large{$x^{(\frameI)}$}};
	\draw[yaxiscolour   , thick , -> , tdplot_main_coords ]
	(0,0,0) -- (0,1,0) node[anchor=north east]{\large{$y^{(\frameI)}$}};
	\draw[zaxiscolour , thick , -> , tdplot_main_coords ]
	(0,0,0) -- (0,0,1) node[anchor=south]{\large{$z^{(\frameI)}$}};


    % Compute the roation matrix	
    \computeRotationMatrixFromIntrinsic{20}{15}{10};


    % Set the shifted axes (no rotation)
    \tdplotsetrotatedcoords{0}{0}{0};
    \coordinate (Shift) at (3.5,1.5,2.0);
    \tdplotsetrotatedcoordsorigin{(Shift)}

    % Compute and Plot the rotated inertial x-axis
    \rotatepointoneIB{1}{0}{0};
    
	\draw[ xaxiscolour , thick , -> , tdplot_rotated_coords ]
	(0,0,0) -- (\xIone,\yIone,\zIone)
	node[anchor=center,shift={(0.60,0.10,0.00)}]{\large{$x^{(\frameB)}$}};
	% Compute and Plot the rotated intertial x-axis
	\rotatepointoneIB{0}{1}{0};
	\draw[ yaxiscolour , thick , -> , tdplot_rotated_coords ]
	(0,0,0) -- (\xIone,\yIone,\zIone)
	node[anchor=center,shift={(0.10,0.50,0.00)}]{\large{$y^{(\frameB)}$}};
	% Compute and Plot the rotated intertial x-axis
	\rotatepointoneIB{0}{0}{1};
	\draw[ zaxiscolour , thick , -> , tdplot_rotated_coords ]
	(0,0,0) -- (\xIone,\yIone,\zIone)
	node[anchor=center,shift={(0.20,0.00,0.30)}]{\large{$z^{(\frameB)}$}};



    % Plot a line from thr (I) origin to the (B) origin
	\draw[ black!20 , thick , -> , tdplot_main_coords ]
	(0,0,0) -- (Shift) node[pos=0.5,shift={(-0.20,0.20,0.0)}]{\large{$\pos$}};
	\draw[ gray20 , thick , -> , tdplot_main_coords ]
	(0,0,0) -- (Shift) node[pos=0.5,shift={(-0.20,0.20,0.0)}]{\large{$\pos$}};

	\draw[ black!20 , thick , -> , dashed , tdplot_main_coords ]
	(1.0,0.0,0.0) -- (3.5,0.0,0.0)
	node[pos=0.3,shift={(0.30,0.60,0.00)}]{\large{$p_x$}};
	\draw[ xaxiscolour, thick , -> , dashed , tdplot_main_coords ]
	(0.0,0.0,0.0) -- (3.5,0.0,0.0)
	node[pos=0.5,shift={(0.30,0.60,0.00)}]{\large{$p_x$}};
	
	\draw[ black!20 , thick , -> , dashed , tdplot_main_coords ]
	(3.5,0.0,0.0) -- (3.5,1.5,0.0)
	node[pos=0.5,shift={(-0.60,0.00,0.00)}]{\large{$p_y$}};
	\draw[ yaxiscolour , thick , -> , dashed , tdplot_main_coords ]
	(3.5,0.0,0.0) -- (3.5,1.5,0.0)
	node[pos=0.5,shift={(-0.60,0.00,0.00)}]{\large{$p_y$}};
	
	\draw[ black!20 , thick , -> , dashed , tdplot_main_coords ]
	(3.5,1.5,0) -- (3.5,1.5,2.0)
	node[pos=0.3, shift={(0.50,0.00,0.00)}]{\large{$p_z$}};
	\draw[ zaxiscolour , thick , -> , dashed , tdplot_main_coords ]
	(3.5,1.5,0) -- (3.5,1.5,2.0)
	node[pos=0.3, shift={(0.50,0.00,0.00)}]{\large{$p_z$}};

    % Plot the crazyflie at a nice angle
    \node[cm={0.54,0.095,-0.62,0.385,(3.5,1.5,2.0)}]{\includegraphics[angle=-90,width=3.2cm]{img_for_arXiv_v1/cf2_props_cropped_greyrotationarrows.png}};

  \end{tikzpicture}
  \caption{Coordinate frames for the quadcopter: Inertial frame $(I)$ and body frame $(B)$. \label{fig:quadcopter}}
\end{figure}


==> img_for_arXiv_v1/solve_times_MPC.tex <==
% !TEX root = ../Paper_ADP_2018_NonlinearQuads_for_arXiv_v1.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}%[scale=0.3]
\begin{axis}[%
width=1.3337in,
height=0.90in,
at={(0.802in,0.79in)},
scale only axis,
clip=true,
xmin=1,
xmax=15,
%% xtick={\empty},
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={Horizon length},
ymin=-2,
ymax=39,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={Solve times (ms)},
axis background/.style={fill=white},
tick label style={/pgf/number format/fixed, font=\footnotesize},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	0.949859619140625\\
1	1.05094909667969\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2	0.501632690429688\\
2	2.04658508300781\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3	0.9918212890625\\
3	2.54440307617188\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4	1.48582458496094\\
4	3.0517578125\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5	1.50299072265625\\
5	5.55229187011719\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6	1.50108337402344\\
6	5.55229187011719\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7	1.98936462402344\\
7	6.04057312011719\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	2.00271606445313\\
8	5.51795959472656\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9	2.54440307617188\\
9	8.52203369140625\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10	2.96974182128906\\
10	9.02366638183594\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11	3.00788879394531\\
11	15.07568359375\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12	4.00733947753906\\
12	11.0664367675781\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13	4.04739379882813\\
13	18.5832977294922\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14	4.55093383789063\\
14	23.0579376220703\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15	5.51414489746094\\
15	28.0723571777344\\
};
\addplot [color=blue, line width=2pt, forget plot]
  table[row sep=crcr]{%
1	0.997543334960938\\
1	1.02996826171875\\
};
\addplot [color=blue, line width=2pt, forget plot]
  table[row sep=crcr]{%
2	1.00326538085938\\
2	1.50680541992188\\
};
\addplot [color=blue, line width=2pt, forget plot]
  table[row sep=crcr]{%
3	1.50299072265625\\
3	2.01225280761719\\
};
\addplot [color=blue, line width=2pt, forget plot]
  table[row sep=crcr]{%
4	2.00271606445313\\
4	2.54440307617188\\
};
\addplot [color=blue, line width=2pt, forget plot]
  table[row sep=crcr]{%
5	2.05039978027344\\
5	3.50761413574219\\
};
\addplot [color=blue, line width=2pt, forget plot]
  table[row sep=crcr]{%
6	2.04277038574219\\
6	3.50761413574219\\
};
\addplot [color=blue, line width=2pt, forget plot]
  table[row sep=crcr]{%
7	2.50625610351563\\
7	4.00352478027344\\
};
\addplot [color=blue, line width=2pt, forget plot]
  table[row sep=crcr]{%
8	2.99072265625\\
8	4.01115417480469\\
};
\addplot [color=blue, line width=2pt, forget plot]
  table[row sep=crcr]{%
9	3.509521484375\\
9	5.54656982421875\\
};
\addplot [color=blue, line width=2pt, forget plot]
  table[row sep=crcr]{%
10	4.00924682617188\\
10	6.01959228515625\\
};
\addplot [color=blue, line width=2pt, forget plot]
  table[row sep=crcr]{%
11	4.04548645019531\\
11	8.52394104003906\\
};
\addplot [color=blue, line width=2pt, forget plot]
  table[row sep=crcr]{%
12	5.01251220703125\\
12	7.5531005859375\\
};
\addplot [color=blue, line width=2pt, forget plot]
  table[row sep=crcr]{%
13	6.01577758789063\\
13	11.0626220703125\\
};
\addplot [color=blue, line width=2pt, forget plot]
  table[row sep=crcr]{%
14	6.51741027832031\\
14	13.5345458984375\\
};
\addplot [color=blue, line width=2pt, forget plot]
  table[row sep=crcr]{%
15	8.02040100097656\\
15	16.0427093505859\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, blue}, forget plot]
  table[row sep=crcr]{%
1	1.00326538085938\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, blue}, forget plot]
  table[row sep=crcr]{%
2	1.50299072265625\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, blue}, forget plot]
  table[row sep=crcr]{%
3	1.54781341552734\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, blue}, forget plot]
  table[row sep=crcr]{%
4	2.01034545898438\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, blue}, forget plot]
  table[row sep=crcr]{%
5	2.54631042480469\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, blue}, forget plot]
  table[row sep=crcr]{%
6	2.50625610351563\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, blue}, forget plot]
  table[row sep=crcr]{%
7	3.0059814453125\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, blue}, forget plot]
  table[row sep=crcr]{%
8	3.02600860595703\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, blue}, forget plot]
  table[row sep=crcr]{%
9	4.01687622070313\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, blue}, forget plot]
  table[row sep=crcr]{%
10	4.51183319091797\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, blue}, forget plot]
  table[row sep=crcr]{%
11	5.46455383300781\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, blue}, forget plot]
  table[row sep=crcr]{%
12	6.01577758789063\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, blue}, forget plot]
  table[row sep=crcr]{%
13	7.51304626464844\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, blue}, forget plot]
  table[row sep=crcr]{%
14	9.02366638183594\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, blue}, forget plot]
  table[row sep=crcr]{%
15	10.5628967285156\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	1.00326538085938\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2	1.50299072265625\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3	1.54781341552734\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4	2.01034545898438\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
5	2.54631042480469\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
6	2.50625610351563\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
7	3.0059814453125\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
8	3.02600860595703\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
9	4.01687622070313\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
10	4.51183319091797\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
11	5.46455383300781\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
12	6.01577758789063\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
13	7.51304626464844\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
14	9.02366638183594\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
15	10.5628967285156\\
};
\node[left, align=right, rotate=90]
at (0cm,-0.503cm) {1};
\node[left, align=right, rotate=90]
at (0.867cm,-0.503cm) {2};
\node[left, align=right, rotate=90]
at (1.734cm,-0.503cm) {3};
\node[left, align=right, rotate=90]
at (2.601cm,-0.503cm) {4};
\node[left, align=right, rotate=90]
at (3.468cm,-0.503cm) {5};
\node[left, align=right, rotate=90]
at (4.335cm,-0.503cm) {6};
\node[left, align=right, rotate=90]
at (5.202cm,-0.503cm) {7};
\node[left, align=right, rotate=90]
at (6.07cm,-0.503cm) {8};
\node[left, align=right, rotate=90]
at (6.937cm,-0.503cm) {9};
\node[left, align=right, rotate=90]
at (7.804cm,-0.503cm) {10};
\node[left, align=right, rotate=90]
at (8.671cm,-0.503cm) {11};
\node[left, align=right, rotate=90]
at (9.538cm,-0.503cm) {12};
\node[left, align=right, rotate=90]
at (10.405cm,-0.503cm) {13};
\node[left, align=right, rotate=90]
at (11.272cm,-0.503cm) {14};
\node[left, align=right, rotate=90]
at (12.139cm,-0.503cm) {15};
\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	20\\
20	20\\
};
%% \addlegendentry{data1}

\end{axis}
\end{tikzpicture}%


==> img_for_arXiv_v1/solve_times_MPCADP.tex <==
% !TEX root = ../Paper_ADP_2018_NonlinearQuads_for_arXiv_v1.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}%[scale=0.3]

\begin{axis}[%
width=1.3337in,
height=0.90in,
at={(0.802in,0.79in)},
scale only axis,
clip=true,
xmin=1,
xmax=15,
yticklabels={\empty},
%% xtick={\empty},
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={Horizon length},
ymin=-2,
ymax=39,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
%ylabel={Solve times (ms)},
axis background/.style={fill=white},
tick label style={/pgf/number format/fixed, font=\footnotesize},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	2.98881530761719\\
1	7.05146789550781\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2	4.50706481933594\\
2	11.5699768066406\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3	6.500244140625\\
3	16.0808563232422\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4	7.51876831054688\\
4	17.059326171875\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5	7.03239440917969\\
5	25.1064300537109\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6	10.0269317626953\\
6	33.0982208251953\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7	12.0391845703125\\
7	56.6883087158203\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	14.0666961669922\\
8	84.2247009277344\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9	15.5487060546875\\
9	86.273193359375\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10	18.0473327636719\\
10	140.966415405273\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11	18.5298919677734\\
11	162.973403930664\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12	19.5560455322266\\
12	158.962249755859\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13	22.5601196289063\\
13	181.018829345703\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14	24.0764617919922\\
14	196.022033691406\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15	27.069091796875\\
15	230.693817138672\\
};
\addplot [color=blue, line width=2pt, forget plot]
  table[row sep=crcr]{%
1	4.00924682617188\\
1	5.50079345703125\\
};
\addplot [color=blue, line width=2pt, forget plot]
  table[row sep=crcr]{%
2	6.5155029296875\\
2	8.5601806640625\\
};
\addplot [color=blue, line width=2pt, forget plot]
  table[row sep=crcr]{%
3	8.52394104003906\\
3	11.5699768066406\\
};
\addplot [color=blue, line width=2pt, forget plot]
  table[row sep=crcr]{%
4	10.040283203125\\
4	13.0348205566406\\
};
\addplot [color=blue, line width=2pt, forget plot]
  table[row sep=crcr]{%
5	11.5394592285156\\
5	17.0421600341797\\
};
\addplot [color=blue, line width=2pt, forget plot]
  table[row sep=crcr]{%
6	13.5746002197266\\
6	21.5568542480469\\
};
\addplot [color=blue, line width=2pt, forget plot]
  table[row sep=crcr]{%
7	16.0427093505859\\
7	32.5927734375\\
};
\addplot [color=blue, line width=2pt, forget plot]
  table[row sep=crcr]{%
8	19.5503234863281\\
8	45.6218719482422\\
};
\addplot [color=blue, line width=2pt, forget plot]
  table[row sep=crcr]{%
9	20.5497741699219\\
9	47.6360321044922\\
};
\addplot [color=blue, line width=2pt, forget plot]
  table[row sep=crcr]{%
10	24.5685577392578\\
10	72.1931457519531\\
};
\addplot [color=blue, line width=2pt, forget plot]
  table[row sep=crcr]{%
11	26.6056060791016\\
11	82.2181701660156\\
};
\addplot [color=blue, line width=2pt, forget plot]
  table[row sep=crcr]{%
12	30.0807952880859\\
12	91.2818908691406\\
};
\addplot [color=blue, line width=2pt, forget plot]
  table[row sep=crcr]{%
13	31.5837860107422\\
13	98.3028411865234\\
};
\addplot [color=blue, line width=2pt, forget plot]
  table[row sep=crcr]{%
14	35.5968475341797\\
14	107.311248779297\\
};
\addplot [color=blue, line width=2pt, forget plot]
  table[row sep=crcr]{%
15	38.6009216308594\\
15	124.832153320313\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, blue}, forget plot]
  table[row sep=crcr]{%
1	4.51087951660156\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, blue}, forget plot]
  table[row sep=crcr]{%
2	7.52067565917969\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, blue}, forget plot]
  table[row sep=crcr]{%
3	10.0259780883789\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, blue}, forget plot]
  table[row sep=crcr]{%
4	11.5394592285156\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, blue}, forget plot]
  table[row sep=crcr]{%
5	13.5354995727539\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, blue}, forget plot]
  table[row sep=crcr]{%
6	16.5824890136719\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, blue}, forget plot]
  table[row sep=crcr]{%
7	19.5512771606445\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, blue}, forget plot]
  table[row sep=crcr]{%
8	22.3064422607422\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, blue}, forget plot]
  table[row sep=crcr]{%
9	25.1026153564453\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, blue}, forget plot]
  table[row sep=crcr]{%
10	30.3354263305664\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, blue}, forget plot]
  table[row sep=crcr]{%
11	36.8461608886719\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, blue}, forget plot]
  table[row sep=crcr]{%
12	41.3703918457031\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, blue}, forget plot]
  table[row sep=crcr]{%
13	45.6027984619141\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, blue}, forget plot]
  table[row sep=crcr]{%
14	55.6478500366211\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, blue}, forget plot]
  table[row sep=crcr]{%
15	65.6766891479492\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	4.51087951660156\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2	7.52067565917969\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3	10.0259780883789\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4	11.5394592285156\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
5	13.5354995727539\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
6	16.5824890136719\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
7	19.5512771606445\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
8	22.3064422607422\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
9	25.1026153564453\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
10	30.3354263305664\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
11	36.8461608886719\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
12	41.3703918457031\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
13	45.6027984619141\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
14	55.6478500366211\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
15	65.6766891479492\\
};
\node[left, align=right, rotate=90]
at (0cm,-0.503cm) {1};
\node[left, align=right, rotate=90]
at (0.867cm,-0.503cm) {2};
\node[left, align=right, rotate=90]
at (1.734cm,-0.503cm) {3};
\node[left, align=right, rotate=90]
at (2.601cm,-0.503cm) {4};
\node[left, align=right, rotate=90]
at (3.468cm,-0.503cm) {5};
\node[left, align=right, rotate=90]
at (4.335cm,-0.503cm) {6};
\node[left, align=right, rotate=90]
at (5.202cm,-0.503cm) {7};
\node[left, align=right, rotate=90]
at (6.07cm,-0.503cm) {8};
\node[left, align=right, rotate=90]
at (6.937cm,-0.503cm) {9};
\node[left, align=right, rotate=90]
at (7.804cm,-0.503cm) {10};
\node[left, align=right, rotate=90]
at (8.671cm,-0.503cm) {11};
\node[left, align=right, rotate=90]
at (9.538cm,-0.503cm) {12};
\node[left, align=right, rotate=90]
at (10.405cm,-0.503cm) {13};
\node[left, align=right, rotate=90]
at (11.272cm,-0.503cm) {14};
\node[left, align=right, rotate=90]
at (12.139cm,-0.503cm) {15};
\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	20\\
20	20\\
};
%% \addlegendentry{data1}

\end{axis}
\end{tikzpicture}%


==> img_for_arXiv_v1/thrust_MPC_ADP.tex <==
% !TEX root = ../Paper_ADP_2018_NonlinearQuads_for_arXiv_v1.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.17860,0.52890,0.96820}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

\begin{tikzpicture}%[scale=0.3]

\begin{axis}[%
width=1.2in,
height=1.3056in,
at={(0.802in,0.629in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={Time [s]},
ymin=0.3,
ymax=0.48,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={Thrust [N]},
axis background/.style={fill=white},
tick label style={/pgf/number format/fixed, font=\footnotesize},
every axis y label/.style={at={(-0.45in,0.9in)},%(current axis.north west)},
	left=50mm,
	below=7mm, rotate=90, font=\footnotesize},
xmajorgrids,
ymajorgrids,
%legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=mycolor1, line width=\lineWidthC]
  table[row sep=crcr]{%
0	0.440079318766932\\
0.02	0.439385371657566\\
0.04	0.431443656293789\\
0.0600000000000001	0.409872071261062\\
0.0800000000000001	0.40173042262969\\
0.1	0.393851595033634\\
0.12	0.375314126891755\\
0.14	0.370207158419629\\
0.16	0.362279988007829\\
0.18	0.347982548833983\\
0.2	0.342245200723094\\
0.22	0.338741139184911\\
0.24	0.33682790159091\\
0.26	0.335964198965878\\
0.28	0.335778638429757\\
0.3	0.336085832223739\\
0.32	0.336707931597994\\
0.34	0.337516904250107\\
0.36	0.33873089180527\\
0.38	0.345865459697754\\
0.4	0.34641806316383\\
0.42	0.346604008635848\\
0.44	0.342662920152605\\
0.46	0.340141733605629\\
0.48	0.340307144668473\\
0.5	0.34034467668449\\
0.52	0.340260857368538\\
0.54	0.340064245837755\\
0.56	0.339764391123824\\
0.58	0.339371145970842\\
0.6	0.338894257090204\\
0.62	0.338343145816694\\
0.64	0.337726806490092\\
0.68	0.336332095856756\\
0.7	0.335569377953674\\
0.72	0.330357562122915\\
0.74	0.329362779170599\\
0.78	0.328270927769041\\
0.86	0.3259309812104\\
0.96	0.32297873527355\\
0.98	0.319961671946662\\
1.06	0.318345938904382\\
1.12	0.31723274944266\\
1.16	0.31654269099369\\
1.18	0.315931659453502\\
1.24	0.315060653524049\\
1.3	0.314289777594143\\
1.36	0.313619774338445\\
1.42	0.31304972234372\\
1.48	0.31257704680621\\
1.54	0.312197651901609\\
1.6	0.311906145624117\\
1.68	0.311642976373158\\
1.76	0.311507364823626\\
1.84	0.311480780576171\\
1.94	0.31157199695137\\
2.06	0.311816445556769\\
2.22	0.312278455854602\\
2.62	0.313494453205592\\
2.78	0.313848869973735\\
2.96	0.314215488134585\\
2.98	0.314410285489248\\
3	0.314294892875303\\
3.02	0.31433169782081\\
};
%\addlegendentry{Non-linear ADP}

\addplot [color=black, dashed, line width=\lineWidthC, forget plot,fill opacity=0.2, draw opacity=0.2]
  table[row sep=crcr]{%
0	0.313920059864087\\
0.02	0.394521145421955\\
0.04	0.390017076761596\\
0.0600000000000001	0.384827184394101\\
0.0800000000000001	0.380461341817334\\
0.1	0.376629164858417\\
0.12	0.373116870354039\\
0.14	0.369789361124726\\
0.16	0.36541144319559\\
0.18	0.359999335948375\\
0.2	0.356132879541152\\
0.22	0.353014531523682\\
0.24	0.350457831407856\\
0.26	0.348303366623757\\
0.28	0.346566359384946\\
0.3	0.345258737558753\\
0.32	0.344316456550153\\
0.34	0.343718121978828\\
0.36	0.343272035385554\\
0.38	0.343049873470236\\
0.4	0.34273845490082\\
0.44	0.342383345467155\\
0.48	0.342077002914202\\
0.5	0.341854909796294\\
0.52	0.341555386535609\\
0.54	0.341172175944468\\
0.56	0.340696155020805\\
0.58	0.3401276064686\\
0.6	0.339467243584307\\
0.62	0.338718846294139\\
0.64	0.337890958857687\\
0.66	0.336990229893249\\
0.7	0.335006687967865\\
0.74	0.33284420154936\\
0.88	0.32500582896237\\
0.92	0.322951047793406\\
0.96	0.321052306573716\\
1	0.319331330724347\\
1.04	0.317797601593602\\
1.08	0.316451732896192\\
1.12	0.315284346403215\\
1.16	0.314283050991592\\
1.2	0.313445220932382\\
1.24	0.312747318078738\\
1.28	0.312178306566687\\
1.32	0.31172554108796\\
1.36	0.311381576722911\\
1.4	0.311123206676423\\
1.44	0.310949359797036\\
1.5	0.310815814232395\\
1.56	0.310804071777026\\
1.64	0.310929896096415\\
1.74	0.311240630636955\\
2	0.312327046496404\\
2.12	0.312787182709025\\
2.26	0.313232596799115\\
2.4	0.313564589753646\\
2.56	0.313813752340464\\
2.74	0.313965417989367\\
2.96	0.314028613371893\\
3.02	0.31403133846316\\
};
\addplot [color=black, dashed, line width=\lineWidthC, forget plot,fill opacity=0.25, draw opacity=0.25]
  table[row sep=crcr]{%
0	0.313919463066194\\
0.02	0.403378996862453\\
0.04	0.39804148767278\\
0.0600000000000001	0.391809390059687\\
0.0800000000000001	0.386409102785502\\
0.1	0.381594269865646\\
0.12	0.377127447919973\\
0.14	0.372477374510038\\
0.18	0.358875769257782\\
0.2	0.354815042169548\\
0.22	0.352193070351249\\
0.24	0.350412261745736\\
0.26	0.349341006295422\\
0.28	0.348433177571721\\
0.3	0.347821741555177\\
0.32	0.347445147001916\\
0.34	0.347289007368873\\
0.36	0.347371827013153\\
0.38	0.347364867085806\\
0.42	0.347061323503909\\
0.46	0.34662699073183\\
0.48	0.346315970008367\\
0.5	0.345913546653363\\
0.52	0.345407913871838\\
0.54	0.344802813908895\\
0.56	0.344086982263084\\
0.58	0.343270657727314\\
0.6	0.342357655237052\\
0.62	0.34135216615606\\
0.64	0.340273487783116\\
0.68	0.337915576656105\\
0.72	0.335376523973244\\
0.84	0.327592970097594\\
0.88	0.325187477167785\\
0.92	0.322958189159226\\
0.96	0.32093554377975\\
1	0.319120955072638\\
1.04	0.317522684847474\\
1.08	0.316132527629667\\
1.12	0.314939995124313\\
1.16	0.313926843056878\\
1.2	0.313080203935024\\
1.24	0.312387032236354\\
1.3	0.311555669319893\\
1.38	0.310944986983757\\
1.42	0.310752894355129\\
1.48	0.310604944021466\\
1.54	0.310595350442384\\
1.6	0.310683979853294\\
1.7	0.310997261509238\\
1.8	0.311412737926518\\
2.12	0.312796877223794\\
2.26	0.313253187021532\\
2.4	0.3135845435121\\
2.54	0.313805312419746\\
2.7	0.313951633306521\\
2.92	0.31402696216412\\
3.02	0.314031827553004\\
};
\addplot [color=black, dashed, line width=\lineWidthC, forget plot,fill opacity=0.3, draw opacity=0.3]
  table[row sep=crcr]{%
0	0.31392613473517\\
0.02	0.428016548649377\\
0.04	0.420069383557875\\
0.0600000000000001	0.410635759339484\\
0.0800000000000001	0.402010367720987\\
0.1	0.394052150609801\\
0.12	0.385147181402149\\
0.14	0.377495788293403\\
0.16	0.368827929668079\\
0.18	0.359400172827527\\
0.2	0.352169257127116\\
0.22	0.346592125178005\\
0.24	0.343074834741325\\
0.26	0.341556007646668\\
0.28	0.341217417279764\\
0.3	0.341546395686832\\
0.32	0.342291996604101\\
0.34	0.343216974720808\\
0.36	0.344221846086012\\
0.38	0.344866678445632\\
0.4	0.345203264630763\\
0.42	0.345377936006159\\
0.44	0.345377189686368\\
0.46	0.345196215982373\\
0.48	0.344835293758995\\
0.5	0.344295253271897\\
0.52	0.343628336945227\\
0.54	0.342812317477606\\
0.56	0.341870867413134\\
0.58	0.340832961560627\\
0.6	0.339717149676698\\
0.62	0.338529575835914\\
0.68	0.334736166129151\\
0.74	0.330851833696701\\
0.78	0.328363672894035\\
0.82	0.326025249740531\\
0.86	0.323867392262956\\
0.9	0.32190367738389\\
0.94	0.32014850630717\\
0.96	0.319342331856391\\
1	0.317889596992689\\
1.02	0.317229802247142\\
1.06	0.316059223044936\\
1.1	0.315049431193394\\
1.14	0.314200946648138\\
1.18	0.313494314903555\\
1.22	0.312917974831607\\
1.26	0.312450857521792\\
1.3	0.312092442986278\\
1.34	0.311821947216352\\
1.38	0.311624748054087\\
1.42	0.311498080134674\\
1.48	0.311415445394988\\
1.56	0.311449932766907\\
1.64	0.311609820653056\\
1.78	0.312037089646109\\
1.8	0.312105862168234\\
1.82	0.31203323109106\\
1.84	0.312260889146613\\
2.12	0.31315044803974\\
2.26	0.313469778326128\\
2.4	0.313691690968581\\
2.52	0.313828364168799\\
2.54	0.31381946972136\\
2.58	0.313880389650862\\
3.02	0.313992092391778\\
};
\addplot [color=black, dashed, line width=\lineWidthC, forget plot,fill opacity=0.35, draw opacity=0.35]
  table[row sep=crcr]{%
0	0.313916456257278\\
0.02	0.458480187241301\\
0.04	0.447891070704433\\
0.0600000000000001	0.431546769356538\\
0.0800000000000001	0.417956286010698\\
0.1	0.403579356294785\\
0.12	0.390496984422243\\
0.14	0.378686829761659\\
0.16	0.367268044192087\\
0.18	0.356460239986321\\
0.2	0.34743992039322\\
0.22	0.341171808771672\\
0.24	0.338572747155628\\
0.26	0.338789039177953\\
0.28	0.340621349034949\\
0.3	0.342754667485104\\
0.32	0.344765750580529\\
0.34	0.346562229339787\\
0.36	0.347917081409884\\
0.38	0.348543806572061\\
0.4	0.348700519384385\\
0.42	0.348481344021481\\
0.44	0.348026384326399\\
0.46	0.347308118483671\\
0.48	0.346374577336472\\
0.5	0.345274224135099\\
0.52	0.344038728370727\\
0.54	0.342730530842198\\
0.58	0.339868517603058\\
0.66	0.333996123709392\\
0.7	0.331200171613796\\
0.74	0.328599537471582\\
0.76	0.327364689259093\\
0.8	0.325103363195062\\
0.82	0.324026534909445\\
0.86	0.322128294252947\\
0.9	0.320417099496535\\
0.94	0.318925554862222\\
0.98	0.317621454081104\\
1	0.317031076619068\\
1.04	0.316005668280285\\
1.08	0.315126433379577\\
1.12	0.31438411657323\\
1.14	0.313469061841455\\
1.16	0.313835146154227\\
1.22	0.313114688201142\\
1.26	0.312758122206472\\
1.3	0.312476423180067\\
1.36	0.312187629422148\\
1.48	0.312014183605148\\
1.56	0.312066588251833\\
1.66	0.312237169263339\\
1.96	0.313030538141552\\
2.12	0.31338174911405\\
2.18	0.31348516187678\\
2.28	0.313642135656304\\
2.44	0.313807024647025\\
2.68	0.313933612521898\\
3.02	0.31396400692566\\
};
\addplot [color=black, dashed, line width=\lineWidthC, forget plot,fill opacity=0.4, draw opacity=0.4]
  table[row sep=crcr]{%
0	0.313920098567458\\
0.02	0.472443042151821\\
0.04	0.460651955925111\\
0.0600000000000001	0.441622966259994\\
0.0800000000000001	0.424413029338214\\
0.1	0.407406766710459\\
0.12	0.39299457964724\\
0.14	0.379596117306043\\
0.16	0.368074249650019\\
0.18	0.357689955426838\\
0.2	0.346919657205949\\
0.22	0.340267343328569\\
0.24	0.337930960788186\\
0.26	0.339012081547633\\
0.28	0.341790887839879\\
0.3	0.344790791967177\\
0.32	0.347252590928469\\
0.34	0.349185094992506\\
0.36	0.350449533264805\\
0.38	0.350765698723213\\
0.4	0.350516300262196\\
0.42	0.349898101626739\\
0.44	0.348970294294557\\
0.46	0.347804170599378\\
0.48	0.346458358148919\\
0.5	0.344970336494784\\
0.52	0.343426239793757\\
0.62	0.335374221379068\\
0.64	0.333845587096046\\
0.68	0.330974982736036\\
0.7	0.329625501984244\\
0.72	0.32834644475685\\
0.74	0.327134459638551\\
0.78	0.324890428673653\\
0.82	0.322935087378568\\
0.86	0.321194474085892\\
0.9	0.31967535757288\\
0.94	0.318345214130164\\
0.98	0.31720808209549\\
1.02	0.316225706233525\\
1.06	0.315397843386399\\
1.1	0.314702517707103\\
1.14	0.31412607534036\\
1.18	0.31365558552053\\
1.22	0.313277441464456\\
1.28	0.312862153994553\\
1.34	0.312595925049029\\
1.4	0.312447875795554\\
1.48	0.312368996324874\\
1.68	0.312599677869114\\
1.72	0.312726404790297\\
1.86	0.313029098988738\\
2.02	0.313350912879642\\
2.08	0.3134588219934\\
2.1	0.313399623420261\\
2.12	0.313527665219984\\
2.4	0.313817178115515\\
2.64	0.313921125496641\\
2.74	0.313938798299309\\
2.76	0.314023852960693\\
2.78	0.313934505549585\\
3.02	0.313940648003749\\
};

\addplot [color=mycolor2, dotted, line width=\lineWidthC]
  table[row sep=crcr]{%
0	0.313920000000141\\
0.02	0.317155902240169\\
0.04	0.319947310682562\\
0.0600000000000001	0.324398322929438\\
0.0800000000000001	0.330267531999466\\
0.1	0.336881763041096\\
0.12	0.343821914447366\\
0.14	0.350845513779224\\
0.16	0.357815753970088\\
0.18	0.364655910117694\\
0.2	0.371322785950433\\
0.22	0.377791827557916\\
0.24	0.38406241372736\\
0.26	0.388503072589473\\
0.28	0.390081624106158\\
0.3	0.389253900373009\\
0.32	0.386614693626899\\
0.34	0.383046213354391\\
0.36	0.380049839116285\\
0.38	0.377638008772518\\
0.4	0.375629229853556\\
0.42	0.374235083356823\\
0.44	0.373209501608878\\
0.46	0.372310974995592\\
0.48	0.37135361204607\\
0.5	0.370213297154836\\
0.52	0.368821891039938\\
0.54	0.367156264893448\\
0.56	0.365225997243699\\
0.58	0.36306185891265\\
0.6	0.360706186713994\\
0.62	0.358205570156724\\
0.64	0.355605817090273\\
0.72	0.344971274374679\\
0.74	0.342393550363901\\
0.76	0.339885972765319\\
0.78	0.337460153418189\\
0.8	0.335124641900793\\
0.82	0.33288551237484\\
0.84	0.330746856488476\\
0.86	0.328711186525049\\
0.88	0.326779759302179\\
0.9	0.32495283342933\\
0.92	0.323229872339045\\
0.94	0.32160970421103\\
0.96	0.320090648203126\\
0.98	0.318670614664357\\
1	0.317347185416782\\
1.02	0.316117678829864\\
1.04	0.314979203289032\\
1.06	0.313928701764732\\
1.08	0.312962989491222\\
1.1	0.312078786233382\\
1.12	0.311272744222837\\
1.14	0.310541472553165\\
1.16	0.309881558613109\\
1.18	0.309289586986559\\
1.2	0.308762156142315\\
1.22	0.30829589316307\\
1.24	0.30788746671214\\
1.26	0.30753359840132\\
1.28	0.307231072698891\\
1.32	0.306767551466255\\
1.36	0.30647273163058\\
1.4	0.306323876745244\\
1.44	0.306299807987046\\
1.48	0.306380975976667\\
1.52	0.306549490671348\\
1.58	0.306930969315253\\
1.64	0.307424832586356\\
1.72	0.30818966327252\\
1.98	0.310780672276373\\
2.06	0.311467465067913\\
2.14	0.312070007871355\\
2.22	0.312583807030354\\
2.3	0.313010068870069\\
2.38	0.313353942446405\\
2.48	0.313679746527381\\
2.58	0.31390667082118\\
2.7	0.31407472829837\\
2.84	0.31416538293938\\
3.02	0.314177564709344\\
};
%\addlegendentry{Linear ADP}

\addplot [color=black, dashed, line width=\lineWidthC,fill opacity=0.45, draw opacity=0.45]
  table[row sep=crcr]{%
0	0.313919643477237\\
0.02	0.477404913974348\\
0.04	0.467438235816661\\
0.0600000000000001	0.446913027962466\\
0.0800000000000001	0.428673924249902\\
0.1	0.410916251039253\\
0.12	0.39569819551355\\
0.14	0.38190260977187\\
0.16	0.369745667411823\\
0.18	0.358680572198004\\
0.2	0.347382164970215\\
0.22	0.34043730832157\\
0.24	0.338268199745756\\
0.26	0.339793398792925\\
0.3	0.346640159695011\\
0.32	0.349205980298582\\
0.34	0.351077023499617\\
0.36	0.352122173367873\\
0.38	0.35211873875561\\
0.4	0.351553025415532\\
0.42	0.350598341609915\\
0.44	0.349366081711456\\
0.46	0.347918930535439\\
0.48	0.346327734990604\\
0.5	0.344649844228476\\
0.54	0.341162284615974\\
0.56	0.339207194656856\\
0.58	0.33775257434688\\
0.6	0.336095482136637\\
0.62	0.334501116740698\\
0.64	0.332972524534255\\
0.66	0.331513636190718\\
0.68	0.330132549822596\\
0.7	0.328822420926112\\
0.72	0.32758641171771\\
0.74	0.326418449565178\\
0.76	0.325326052292118\\
0.78	0.324297384660366\\
0.8	0.323335801679936\\
0.84	0.321569427653626\\
0.88	0.32005899475727\\
0.92	0.318735000178341\\
0.96	0.317585311335426\\
1	0.316603409464015\\
1.04	0.315768104142531\\
1.08	0.315054365884678\\
1.1	0.314546521493691\\
1.12	0.314499340433783\\
1.16	0.314015390756715\\
1.2	0.313623595171174\\
1.24	0.313311745916597\\
1.3	0.312975712892273\\
1.36	0.312766230026036\\
1.38	0.312508579316435\\
1.4	0.312706112168418\\
1.48	0.312649971885753\\
1.54	0.312660074778373\\
1.66	0.312802823314029\\
1.86	0.313166453114886\\
2.04	0.313470390922036\\
2.22	0.313692735178321\\
2.3	0.313764916548481\\
2.68	0.313928002191375\\
3.02	0.313939097617729\\
};
%\addlegendentry{MPC different horizons}



\end{axis}
\end{tikzpicture}%


==> img_for_arXiv_v1/thrust_impl_MPCADP_MPC.tex <==
% !TEX root = ../Paper_ADP_2018_NonlinearQuads_for_arXiv_v1.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%


\begin{tikzpicture}%[scale=0.3]

\begin{axis}[%
width=1.2in,
height=1.2846in,
at={(0.884in,0.699in)},
scale only axis,
xmin=0,
xmax=6,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={Time [s]},
ymin=0.27,
ymax=0.43,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={Thrust [N]},
axis background/.style={fill=white},
tick label style={/pgf/number format/fixed, font=\footnotesize},
xmajorgrids,
ymajorgrids,
every axis y label/.style={at={(-0.45in,0.9in)},%(current axis.north west)},
	left=50mm,
	below=7mm, rotate=90, font=\footnotesize},
%legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=mycolor1, line width=\lineWidth]
  table[row sep=crcr]{%
-0.00157382965088004	0.289773046970367\\
0.0148391437530506	0.289773046970367\\
0.01907727241516	0.312030762434006\\
0.0410422992706287	0.312030762434006\\
0.0471434307098377	0.42248398065567\\
0.05468198776245	0.42248398065567\\
0.0608100605010975	0.421255648136139\\
0.080934019088744	0.421255648136139\\
0.0841316890716541	0.419717788696289\\
0.0983233165740955	0.419717788696289\\
0.0999281120300282	0.417941063642502\\
0.119463415145873	0.417941063642502\\
0.124360532760619	0.412628769874573\\
0.14021870613098	0.412628769874573\\
0.145635576248168	0.409478694200516\\
0.154426307678222	0.409478694200516\\
0.161903591156005	0.405607908964157\\
0.180685253143309	0.405607908964157\\
0.184414358139037	0.40351727604866\\
0.196264476776122	0.40351727604866\\
0.199780197143554	0.387854218482971\\
0.214513988494872	0.387854218482971\\
0.219100685119628	0.383493483066559\\
0.240567417144774	0.383493483066559\\
0.246068210601806	0.379199951887131\\
0.254255504608153	0.379199951887131\\
0.260915489196776	0.373871445655823\\
0.281159849166869	0.373871445655823\\
0.284198493957518	0.367089450359344\\
0.296167106628417	0.367089450359344\\
0.298964233398436	0.350855469703674\\
0.314424486160277	0.350855469703674\\
0.319177598953246	0.34418773651123\\
0.341781349182128	0.34418773651123\\
0.345981092453002	0.339653342962265\\
0.381169052124022	0.339676797389984\\
0.384970159530639	0.328353643417358\\
0.390553684234618	0.328353643417358\\
0.398050994873046	0.317396819591522\\
0.415313453674315	0.317396819591522\\
0.419379920959472	0.321655750274658\\
0.441185445785521	0.321655750274658\\
0.446682424545287	0.314174234867096\\
0.454486818313597	0.314174234867096\\
0.460129947662352	0.311783641576767\\
0.475025386810302	0.311783641576767\\
0.481529445648192	0.308333456516266\\
0.489762277603148	0.308333456516266\\
0.498591394424437	0.304827570915222\\
0.516208143234252	0.304827570915222\\
0.519542665481566	0.300716727972031\\
0.54154893875122	0.300716727972031\\
0.546449394226073	0.298826813697815\\
0.554295749664306	0.298826813697815\\
0.559184761047362	0.296330839395523\\
0.5815825176239	0.296330839395523\\
0.584494323730468	0.30012059211731\\
0.589367599487304	0.30012059211731\\
0.598998041152953	0.301580518484116\\
0.619367332458495	0.301580518484116\\
0.624773235321044	0.305236458778381\\
0.640356035232543	0.305236458778381\\
0.643221588134764	0.309393227100372\\
0.654143304824828	0.309393227100372\\
0.659244270324706	0.318311125040054\\
0.681068868637084	0.318311125040054\\
0.685077400207518	0.323816776275635\\
0.696648807525634	0.323816776275635\\
0.699556798934935	0.323362171649933\\
0.714608879089354	0.323362171649933\\
0.719171495437621	0.329943865537643\\
0.740250320434569	0.329943865537643\\
0.746188611984252	0.329155623912811\\
0.755117149353026	0.329155623912811\\
0.762415380477904	0.330206751823425\\
0.781562538146972	0.330206751823425\\
0.784906358718871	0.332043021917343\\
0.795828790664672	0.332043021917343\\
0.799090833663939	0.330954998731613\\
0.819065542221068	0.330954998731613\\
0.823981494903563	0.333012580871582\\
0.840893955230712	0.333012580871582\\
0.846389265060424	0.331093519926071\\
0.854011507034301	0.331093519926071\\
0.862389059066771	0.33147144317627\\
0.896595449447631	0.331508159637451\\
0.899304599761962	0.328109681606293\\
0.919233293533324	0.328109681606293\\
0.924107761383056	0.328991860151291\\
0.940704078674315	0.328991860151291\\
0.946102113723754	0.325581401586533\\
0.954607934951781	0.325581401586533\\
0.961495132446288	0.324999421834946\\
0.984278173446654	0.324999421834946\\
0.989084930419921	0.315754801034927\\
0.996604652404784	0.315754801034927\\
0.998987884521483	0.314924299716949\\
1.01885005950928	0.314924299716949\\
1.02405378341675	0.31189638376236\\
1.03430268287659	0.31189638376236\\
1.04072877883911	0.311672300100327\\
1.05516502380371	0.311672300100327\\
1.06018850326538	0.308178544044495\\
1.08070823669433	0.308178544044495\\
1.08404132843017	0.309112757444382\\
1.09700510025024	0.309112757444382\\
1.10130092620849	0.300776809453964\\
1.11507603645325	0.300776809453964\\
1.11965438842773	0.300618171691895\\
1.1405162525177	0.300618171691895\\
1.14603302001953	0.298365235328674\\
1.15494009971619	0.298365235328674\\
1.16397807121277	0.299335598945618\\
1.18109986305237	0.299335598945618\\
1.18472263336182	0.297354847192764\\
1.18945714950561	0.297354847192764\\
1.19812032699585	0.299037873744965\\
1.21601793289184	0.299037873744965\\
1.21936318397522	0.292232275009155\\
1.24025055885315	0.292232275009155\\
1.24608776092529	0.298957079648972\\
1.24987241744995	0.298957079648972\\
1.25513073921203	0.2978335916996\\
1.27599141120911	0.2978335916996\\
1.28064176559448	0.293226420879364\\
1.28928086280823	0.293226420879364\\
1.29861804962158	0.298726469278336\\
1.31605884552002	0.298726469278336\\
1.31938645362854	0.297515004873276\\
1.35498282432556	0.297513514757156\\
1.36112973213196	0.297191709280014\\
1.37938901901245	0.297191709280014\\
1.38564702987671	0.293412089347839\\
1.39735815048218	0.293412089347839\\
1.39953491210937	0.297810465097427\\
1.41948697090149	0.297810465097427\\
1.42448923110962	0.296602100133896\\
1.44212076187134	0.296602100133896\\
1.4476816368103	0.293365925550461\\
1.45469185829162	0.293365925550461\\
1.46140787124634	0.293201982975006\\
1.48182413101196	0.293201982975006\\
1.4850454044342	0.2935850918293\\
1.49669644355774	0.2935850918293\\
1.49952790260315	0.292838573455811\\
1.51935956001282	0.292838573455811\\
1.52510258674621	0.29045444726944\\
1.54121777534485	0.29045444726944\\
1.54743787765503	0.291422843933105\\
1.55038640022278	0.291422843933105\\
1.55506512641907	0.291602283716202\\
1.57722255706787	0.291602283716202\\
1.58214542388916	0.29118412733078\\
1.59629175186157	0.29118412733078\\
1.59936544418335	0.289966076612473\\
1.61568138122558	0.289966076612473\\
1.61983463287353	0.289324462413788\\
1.64106747627258	0.289324462413788\\
1.6463002872467	0.290186911821365\\
1.65442058563232	0.290186911821365\\
1.66126009941101	0.288844585418701\\
1.67698690414429	0.288844585418701\\
1.68484017372131	0.288902997970581\\
1.69652888298035	0.288902997970581\\
1.7001070690155	0.288171857595444\\
1.71933242797851	0.288171857595444\\
1.72412631034851	0.287885129451752\\
1.74027702331543	0.287885129451752\\
1.74723121643066	0.288156121969223\\
1.74947640419006	0.288156121969223\\
1.75477168083191	0.287561893463135\\
1.78113219261169	0.287561893463135\\
1.78467080116272	0.288763821125031\\
1.79819557189941	0.288763821125031\\
1.80166074752808	0.288150817155838\\
1.81950184822082	0.288150817155838\\
1.82430335998535	0.287781149148941\\
1.84622094154358	0.287781149148941\\
1.84952399253845	0.287487626075745\\
1.85504147529602	0.287487626075745\\
1.86134836196899	0.287103176116943\\
1.88140484809875	0.287103176116943\\
1.8850869846344	0.285982519388199\\
1.89869138717651	0.285982519388199\\
1.90007755279541	0.287173897027969\\
1.91666051864624	0.287173897027969\\
1.92001983642578	0.286034762859344\\
1.94089076042175	0.286034762859344\\
1.94628855705261	0.286279916763306\\
1.95431539535522	0.286279916763306\\
1.96055981636047	0.286022365093231\\
1.9977214050293	0.286051481962204\\
2.00027558326721	0.2855204641819\\
2.04055950164795	0.285566240549088\\
2.04722616195679	0.285073041915894\\
2.05512091636658	0.285073041915894\\
2.05949899673462	0.285485923290253\\
2.07582685470581	0.285485923290253\\
2.08407160758972	0.284206122159958\\
2.09764573097229	0.284206122159958\\
2.09989664077759	0.285893946886063\\
2.11541673660278	0.285893946886063\\
2.11935898780823	0.284808248281479\\
2.12988183021545	0.284808248281479\\
2.14028546333313	0.283885151147842\\
2.14933559417724	0.283885151147842\\
2.15529725074768	0.284081757068634\\
2.17510601997375	0.284081757068634\\
2.18138095855713	0.283930748701096\\
2.19656536102295	0.283930748701096\\
2.20287582397461	0.284249573945999\\
2.21461412429809	0.284249573945999\\
2.21964570999145	0.28338810801506\\
2.24641081809997	0.28338810801506\\
2.24972984313965	0.282657027244568\\
2.25539443016052	0.283139944076538\\
2.27708456039429	0.283139944076538\\
2.28173324584961	0.282829910516739\\
2.28967306137085	0.282829910516739\\
2.30164572715759	0.282758414745331\\
2.3198260974884	0.282758414745331\\
2.32500717163086	0.283116579055786\\
2.33741590499878	0.283116579055786\\
2.34400794029236	0.28212296962738\\
2.35523435592651	0.28212296962738\\
2.36041590690613	0.281725883483887\\
2.37574312210083	0.281725883483887\\
2.38045165061951	0.281381040811539\\
2.39590665817261	0.281381040811539\\
2.3997776222229	0.282037526369095\\
2.41683837890625	0.282037526369095\\
2.41965147972107	0.281911939382553\\
2.44127842903137	0.281911939382553\\
2.44628140449524	0.281428754329681\\
2.4493632030487	0.281428754329681\\
2.45523235321045	0.281731456518173\\
2.48162004470825	0.281731456518173\\
2.48484775543213	0.280900418758392\\
2.48954531669617	0.280900418758392\\
2.49697110176086	0.281444609165192\\
2.51571199417114	0.281444609165192\\
2.51959726333618	0.2816182076931\\
2.54083654403686	0.2816182076931\\
2.55002233505249	0.281491100788116\\
2.55939528465271	0.281449645757675\\
2.58163353919983	0.281449645757675\\
2.5844015789032	0.281162261962891\\
2.58915588378906	0.281162261962891\\
2.5967819404602	0.281796902418137\\
2.6160485458374	0.281796902418137\\
2.61924526214599	0.281625956296921\\
2.64093443870544	0.281625956296921\\
2.64691040039062	0.281776160001755\\
2.6545109462738	0.281776160001755\\
2.65933844566345	0.281154364347458\\
2.67481395721435	0.281154364347458\\
2.68178579330444	0.281677603721619\\
2.69607755661011	0.281677603721619\\
2.70006463050842	0.282121300697327\\
2.71566698074341	0.282121300697327\\
2.71948096275329	0.281847983598709\\
2.74153539657593	0.281847983598709\\
2.74636361122131	0.282198369503021\\
2.78107473373413	0.282152056694031\\
2.78391882896423	0.282479166984558\\
2.78925654411316	0.282479166984558\\
2.79921648025513	0.282418668270111\\
2.81961628913879	0.282418668270111\\
2.82504388809204	0.282165676355362\\
2.84151432037353	0.282165676355362\\
2.84797117233276	0.282741993665695\\
2.87668416023254	0.28272145986557\\
2.88065645217895	0.282569706439972\\
2.89590045928955	0.282569706439972\\
2.89950582504272	0.282914042472839\\
2.91938945770264	0.282914042472839\\
2.9246205997467	0.28275465965271\\
2.94932744026184	0.282721966505051\\
2.9549739074707	0.283168256282806\\
2.97643014907837	0.283168256282806\\
2.98424026489258	0.283219754695892\\
2.99668166160583	0.283219754695892\\
3.00251361846924	0.283389449119568\\
3.01938364028931	0.283389449119568\\
3.02506587028503	0.283497869968414\\
3.04950973510742	0.283501625061035\\
3.05939337730408	0.283565044403076\\
3.07503482818603	0.283565044403076\\
3.08174654960632	0.283730804920197\\
3.1159858417511	0.283683061599731\\
3.12000104904175	0.283176004886627\\
3.14095136642456	0.283176004886627\\
3.14659425735474	0.283979952335358\\
3.14930960655212	0.283979952335358\\
3.15426918983459	0.283904522657394\\
3.18144390106201	0.283904522657394\\
3.18503734588623	0.284107536077499\\
3.18940755844116	0.284107536077499\\
3.20125910758972	0.284055918455124\\
3.21930763244629	0.284055918455124\\
3.22418329238891	0.283935308456421\\
3.24119445800781	0.283935308456421\\
3.24983093261719	0.283987730741501\\
3.25489637374878	0.283987730741501\\
3.25948736190796	0.284134477376938\\
3.28156969070434	0.284134477376938\\
3.28485176086426	0.284365147352219\\
3.28944704055786	0.284365147352219\\
3.29991456985474	0.284462988376617\\
3.31966802597046	0.284462988376617\\
3.32422778129578	0.284514188766479\\
3.34114453315735	0.284514188766479\\
3.3447296333313	0.28471964597702\\
3.35475346565246	0.28471964597702\\
3.3599929523468	0.284829318523407\\
3.38141104698181	0.284829318523407\\
3.38438245773315	0.284632503986359\\
3.39804718017578	0.284632503986359\\
3.40097877502441	0.284798920154572\\
3.41584274291992	0.284798920154572\\
3.41972515106201	0.284870654344559\\
3.44687768936157	0.284870654344559\\
3.45047876358032	0.285034358501434\\
3.45516488075256	0.285165190696716\\
3.5103561592102	0.285123258829117\\
3.51907369613647	0.285319328308105\\
3.54079792022705	0.285319328308105\\
3.54539772987366	0.28551059961319\\
3.54940530776977	0.28551059961319\\
3.55487296104431	0.28572416305542\\
3.59665462493896	0.285694360733032\\
3.60938140869141	0.285662293434143\\
3.61636611938476	0.285662293434143\\
3.61936995506287	0.285823881626129\\
3.64122745513916	0.285823881626129\\
3.645785779953	0.286107957363129\\
3.69836494445801	0.286093354225159\\
3.700064868927	0.285989880561829\\
3.71936008453369	0.285989880561829\\
3.72445532798767	0.286497861146927\\
3.73852989196777	0.286497861146927\\
3.74164697647095	0.286293774843216\\
3.75465151786804	0.286293774843216\\
3.75981637954712	0.286493688821793\\
3.78132698059082	0.286493688821793\\
3.78500792503357	0.286213308572769\\
3.79699394226074	0.286213308572769\\
3.79957649230957	0.286498248577118\\
3.81882688522339	0.286498248577118\\
3.81996914863586	0.286654353141785\\
3.84186169624328	0.286654353141785\\
3.84996625900268	0.286752611398697\\
3.85518142700195	0.286752611398697\\
3.85954520225525	0.286392688751221\\
3.88123199462891	0.286392688751221\\
3.88470909118652	0.287140429019928\\
3.91927334785461	0.287118703126907\\
3.92451712608337	0.286833375692368\\
3.94135949134827	0.286833375692368\\
3.9478516292572	0.287294387817383\\
3.95506188392639	0.287294387817383\\
3.95932313919067	0.287540048360825\\
3.98091003417969	0.287540048360825\\
3.98461887359619	0.287090957164764\\
4.01923033714294	0.287114679813385\\
4.02418920516968	0.287713617086411\\
4.04159566879272	0.287713617086411\\
4.04970809936523	0.287401527166367\\
4.05436155319214	0.287401527166367\\
4.05871293067932	0.287455350160599\\
4.08163687705994	0.287455350160599\\
4.08490893363953	0.287527054548264\\
4.0902323436737	0.287527054548264\\
4.09765407562256	0.287829786539078\\
4.11934635162353	0.287829786539078\\
4.12442657470703	0.28765931725502\\
4.15496537208557	0.287635624408722\\
4.1593310546875	0.287885129451752\\
4.18166324615478	0.287885129451752\\
4.18490454673767	0.288045287132263\\
4.21996829032898	0.287998914718628\\
4.22026369094849	0.287992089986801\\
4.24163624763489	0.287992089986801\\
4.2462885093689	0.289564996957779\\
4.25514695167541	0.289564996957779\\
4.25991985321045	0.2883680164814\\
4.28934285163879	0.288337588310242\\
4.29930135726929	0.287944495677948\\
4.31628081321716	0.287944495677948\\
4.31958267211914	0.288247615098953\\
4.34275552749634	0.288247615098953\\
4.34515997886658	0.28807806968689\\
4.34984132766724	0.28807806968689\\
4.35510155677795	0.288389056921005\\
4.38103982925415	0.288389056921005\\
4.38414976119995	0.28802427649498\\
4.39560005187988	0.28802427649498\\
4.39970442771912	0.288449198007584\\
4.41643688201904	0.288449198007584\\
4.4193453502655	0.288276761770248\\
4.44989964485168	0.288274198770523\\
4.45510074615478	0.288561761379242\\
4.48929998397827	0.288540303707123\\
4.50008079528808	0.288469851016998\\
4.50695321083069	0.288469851016998\\
4.51957413673401	0.28874209523201\\
4.58953067779541	0.288728475570679\\
4.59534761428833	0.288655519485474\\
4.63520953178406	0.288660943508148\\
4.64120838165283	0.288760274648666\\
4.65459916114807	0.288760274648666\\
4.6592728805542	0.288972795009613\\
4.68525382995605	0.288972795009613\\
4.68937799453735	0.289428919553757\\
4.69931003570557	0.288824826478958\\
4.71939894676208	0.288824826478958\\
4.72434398651123	0.289089888334274\\
4.73535558700561	0.289089888334274\\
4.74253723144531	0.288965582847595\\
4.75512668609619	0.288965582847595\\
4.75926634788513	0.288898110389709\\
4.78111812591553	0.288898110389709\\
4.78531882286072	0.288972318172455\\
4.79752847671509	0.288972318172455\\
4.79938456535339	0.289094477891922\\
4.83542892456055	0.289134204387665\\
4.84240219116211	0.289843201637268\\
4.85486289978027	0.289843201637268\\
4.85937497138977	0.288893073797226\\
4.88071176528931	0.288893073797226\\
4.88560077667236	0.289202332496643\\
4.8892624092102	0.289202332496643\\
4.89637181282043	0.288889914751053\\
4.91996976852417	0.288889914751053\\
4.92432901382446	0.289748549461365\\
4.934852809906	0.289748549461365\\
4.94178101539612	0.28907722234726\\
4.95512434959412	0.28907722234726\\
4.96038934707641	0.289837568998337\\
4.98222157478332	0.289837568998337\\
4.98481914520264	0.288981407880783\\
4.99625823020935	0.288981407880783\\
4.99942371368408	0.288894087076187\\
5.05506011962891	0.28888413310051\\
5.05929562568664	0.288951188325882\\
5.08002111434936	0.288951188325882\\
5.09030529975891	0.289061963558197\\
5.09960505485535	0.289007127285004\\
5.11948320388794	0.289007127285004\\
5.12444374084473	0.288885593414307\\
5.15490266799927	0.288849502801895\\
5.15935871124267	0.288614422082901\\
5.1848962020874	0.288614422082901\\
5.18957063674927	0.288921386003494\\
5.19606182098389	0.289191365242004\\
5.21966406822204	0.289191365242004\\
5.2249455165863	0.289075255393982\\
5.24153706550598	0.289075255393982\\
5.24501153945923	0.288955807685852\\
5.28489419937134	0.288935780525208\\
5.29067990303039	0.288665890693665\\
5.29750225067139	0.288934588432312\\
5.31670042991638	0.288934588432312\\
5.31933876991272	0.288759052753448\\
5.34161707878113	0.288759052753448\\
5.34969017028808	0.288708835840225\\
5.35503861427307	0.288708835840225\\
5.35970494270325	0.288847923278809\\
5.38177010536194	0.288847923278809\\
5.38467094421387	0.288553267717361\\
5.41967460632324	0.288521498441696\\
5.42486760139465	0.288482427597046\\
5.44128510475159	0.288482427597046\\
5.44821712493896	0.288182437419891\\
5.45505353927612	0.288182437419891\\
5.45935627937317	0.288560718297958\\
5.48101756095886	0.288560718297958\\
5.48902318000793	0.28861141204834\\
5.49546787261963	0.288425505161285\\
5.51761481285095	0.288425505161285\\
5.51931902885437	0.28854963183403\\
5.53572294235229	0.28854963183403\\
5.54276320457458	0.288190931081772\\
5.5546095085144	0.288190931081772\\
5.55970069885254	0.288529902696609\\
5.58306571960449	0.288529902696609\\
5.58520552635193	0.288420826196671\\
5.58981511116028	0.288420826196671\\
5.60000273704529	0.288471937179565\\
5.62034246444702	0.288471937179565\\
5.62487337112427	0.288144260644913\\
5.64302775382995	0.288144260644913\\
5.64501258850098	0.28831684589386\\
5.65511152267456	0.28831684589386\\
5.65941569328308	0.287948489189148\\
5.68114563941955	0.287948489189148\\
5.6849178981781	0.287654250860214\\
5.69458791732788	0.287654250860214\\
5.70000645637512	0.287990391254425\\
5.70945832252502	0.287990391254425\\
5.72519561767578	0.288045108318329\\
5.75441500663757	0.288092344999313\\
5.75975939750671	0.287941485643387\\
5.78167316436767	0.287941485643387\\
5.78502366065979	0.287839591503143\\
5.78978440284729	0.287839591503143\\
5.79457613945007	0.287738114595413\\
5.84661957740784	0.287753194570541\\
5.84982153892517	0.28767403960228\\
5.85503289222717	0.28767403960228\\
5.85952493667602	0.287812799215317\\
5.88171216964722	0.287812799215317\\
5.88481614112854	0.287634193897247\\
5.88933417320251	0.287634193897247\\
5.89476892471313	0.287752628326416\\
5.91644594192505	0.287752628326416\\
5.91930505752563	0.287592023611069\\
5.94218370437622	0.287592023611069\\
5.94528505325317	0.287725538015366\\
5.95491072654724	0.287725538015366\\
5.95931646347046	0.288378983736038\\
5.9810285282135	0.288378983736038\\
5.98439142227173	0.287571877241135\\
5.98945877075195	0.287571877241135\\
6.00008317947388	0.287662297487259\\
};
%\addlegendentry{MPC+ADP $N = 1$}

\addplot [color=mycolor2, loosely dashed, line width=\lineWidth]
  table[row sep=crcr]{%
-0.00274361610412654	0.284556001424789\\
0.0151780700683588	0.284556001424789\\
0.0186508750915522	0.28432497382164\\
0.0326775169372553	0.28432497382164\\
0.0393925762176508	0.283380091190338\\
0.073136196136474	0.283434092998505\\
0.0801061248779291	0.279691308736801\\
0.0925563430786127	0.279691308736801\\
0.0972913360595697	0.281420558691025\\
0.115824565887451	0.281420558691025\\
0.117826805114746	0.280121624469757\\
0.132260427474975	0.280121624469757\\
0.138360128402709	0.281520128250122\\
0.153648242950439	0.281520128250122\\
0.157117710113525	0.278965502977371\\
0.172864065170288	0.278965502977371\\
0.179130897521972	0.285855829715729\\
0.192673549652099	0.285855829715729\\
0.1973384475708	0.287209331989288\\
0.213259325027465	0.287209331989288\\
0.217569694519042	0.288485109806061\\
0.232497797012329	0.288485109806061\\
0.240723237991332	0.292061418294907\\
0.254155740737914	0.292061418294907\\
0.256741151809692	0.291219711303711\\
0.27310691833496	0.291219711303711\\
0.279681549072265	0.294680595397949\\
0.292879924774169	0.294680595397949\\
0.297086343765258	0.298441469669342\\
0.315508947372436	0.298441469669342\\
0.317189798355102	0.296233713626862\\
0.332868680953979	0.296233713626862\\
0.339966163635253	0.306199878454208\\
0.354070291519164	0.306199878454208\\
0.356976137161254	0.302889764308929\\
0.37332926750183	0.302889764308929\\
0.379341230392455	0.307888090610504\\
0.392303810119628	0.307888090610504\\
0.39729510307312	0.311768144369125\\
0.415369853973388	0.311768144369125\\
0.417644367218017	0.312602758407593\\
0.432959661483764	0.312602758407593\\
0.438375577926635	0.316938728094101\\
0.454194889068603	0.316938728094101\\
0.457634315490722	0.320348054170609\\
0.473682031631469	0.320348054170609\\
0.48191891670227	0.324552118778229\\
0.491914854049682	0.324552118778229\\
0.497636184692382	0.324697732925415\\
0.514463052749633	0.324697732925415\\
0.519134864807128	0.326851665973663\\
0.532340154647827	0.326851665973663\\
0.539966211318969	0.3359434902668\\
0.554096088409423	0.3359434902668\\
0.557539091110229	0.337104946374893\\
0.575389013290405	0.337104946374893\\
0.57936559677124	0.342519313097\\
0.59275876045227	0.342519313097\\
0.597152576446533	0.341931462287903\\
0.614497051239013	0.341931462287903\\
0.618373022079467	0.344760149717331\\
0.632204875946044	0.344760149717331\\
0.640319213867187	0.345260620117188\\
0.65400086402893	0.345260620117188\\
0.657703027725219	0.348131448030472\\
0.67311559677124	0.348131448030472\\
0.683916435241699	0.34766548871994\\
0.692260370254516	0.34766548871994\\
0.697418794631957	0.346906185150146\\
0.713382110595703	0.346906185150146\\
0.717460260391235	0.344544589519501\\
0.732375726699829	0.344544589519501\\
0.738656864166259	0.339454501867294\\
0.7537668800354	0.339454501867294\\
0.757290706634521	0.341172128915787\\
0.773069486618041	0.341172128915787\\
0.781905517578124	0.336029380559921\\
0.793085441589355	0.336029380559921\\
0.798282966613769	0.332124888896942\\
0.814209566116332	0.332124888896942\\
0.818159685134887	0.327219188213348\\
0.832673416137695	0.327219188213348\\
0.839564666748046	0.325447261333466\\
0.85291181564331	0.325447261333466\\
0.857447967529296	0.323139488697052\\
0.873314723968505	0.323139488697052\\
0.881678686141967	0.317338645458221\\
0.892140254974365	0.317338645458221\\
0.89774619102478	0.318651050329208\\
0.913740262985229	0.318651050329208\\
0.917043552398681	0.316724985837936\\
0.932421073913574	0.316724985837936\\
0.939536199569702	0.314956724643707\\
0.95557557106018	0.314956724643707\\
0.957740173339843	0.313861578702927\\
0.973333463668823	0.313861578702927\\
0.979017124176025	0.316572070121765\\
0.99209319114685	0.316572070121765\\
0.997295961380004	0.314800709486008\\
1.01398192405701	0.314800709486008\\
1.01733861923218	0.317485868930817\\
1.0328241443634	0.317485868930817\\
1.03920637130737	0.315507173538208\\
1.05521450996399	0.315507173538208\\
1.05732522964477	0.320393025875092\\
1.07315503120422	0.320393025875092\\
1.07958041191101	0.321975737810135\\
1.09203539848328	0.321975737810135\\
1.09702883720398	0.323832660913467\\
1.11429344177246	0.323832660913467\\
1.11701713562012	0.32661035656929\\
1.13268648147583	0.32661035656929\\
1.13934789657593	0.326047360897064\\
1.15354929924011	0.326047360897064\\
1.15732131958008	0.330578744411469\\
1.17283760070801	0.330578744411469\\
1.17998610496521	0.329226076602936\\
1.19228874206543	0.329226076602936\\
1.19763909339905	0.328104466199875\\
1.21405564308166	0.328104466199875\\
1.21746335983276	0.328794062137604\\
1.23243461608887	0.328794062137604\\
1.23939834594727	0.329562872648239\\
1.25400410652161	0.329562872648239\\
1.25783501625061	0.328666269779205\\
1.2743853187561	0.328666269779205\\
1.27958808898926	0.329240143299103\\
1.2927540397644	0.329240143299103\\
1.29568515777588	0.326627671718597\\
1.31327591896057	0.326627671718597\\
1.31613527297974	0.325394839048386\\
1.33307991981506	0.325394839048386\\
1.33916340827942	0.325660914182663\\
1.35458718299866	0.325660914182663\\
1.35609041213989	0.324297368526459\\
1.37239609718323	0.324297368526459\\
1.37896357536316	0.321906179189682\\
1.39349494934082	0.321906179189682\\
1.39824996948242	0.321000128984451\\
1.41416679382324	0.321000128984451\\
1.41883717536926	0.319715827703476\\
1.432749376297	0.319715827703476\\
1.43942581176758	0.315975993871689\\
1.45448385238647	0.315975993871689\\
1.45710383415222	0.314291208982468\\
1.47553311347961	0.314291208982468\\
1.48062001228332	0.31124347448349\\
1.51442156791687	0.311215043067932\\
1.51789699554443	0.308962225914001\\
1.53299246788025	0.308962225914001\\
1.53938947677612	0.306528508663177\\
1.55304156303406	0.306528508663177\\
1.55708442687988	0.305582880973816\\
1.57384239196777	0.305582880973816\\
1.5797995185852	0.302440047264099\\
1.59223280906677	0.302440047264099\\
1.59709440231323	0.303390055894852\\
1.61781035423279	0.303390055894852\\
1.61812888145447	0.302914202213287\\
1.63282571792602	0.302914202213287\\
1.63830266952515	0.301968574523926\\
1.65214787483215	0.301968574523926\\
1.65753875732422	0.29847913980484\\
1.67327509880066	0.29847913980484\\
1.68031106948852	0.299292981624603\\
1.69232617378235	0.299292981624603\\
1.69824968338013	0.298864006996155\\
1.71385870933533	0.298864006996155\\
1.71724425315857	0.295804053544998\\
1.7322198009491	0.295804053544998\\
1.73956476211548	0.296493351459503\\
1.75335322380066	0.296493351459503\\
1.75772605895996	0.29246199131012\\
1.77351175308227	0.29246199131012\\
1.78215847969055	0.295566737651825\\
1.79236112594604	0.295566737651825\\
1.79739485740662	0.293057322502136\\
1.8139303779602	0.293057322502136\\
1.81739579200745	0.292017757892609\\
1.83262215614319	0.292017757892609\\
1.83939109802246	0.293054699897766\\
1.85248075485229	0.293054699897766\\
1.85722051620483	0.291389524936676\\
1.87352572441101	0.291389524936676\\
1.87941800117493	0.289222121238708\\
1.89259515762329	0.289222121238708\\
1.89723049163818	0.286589652299881\\
1.91451369285583	0.286589652299881\\
1.91819869041443	0.289271056652069\\
1.93264757156372	0.289271056652069\\
1.93885503768921	0.288362711668015\\
1.95390211105347	0.288362711668015\\
1.95766125679016	0.286949425935745\\
1.97327838897705	0.286949425935745\\
1.97981129646301	0.2873654961586\\
1.9925991153717	0.2873654961586\\
1.99730382919311	0.285700231790543\\
2.01428161621094	0.285700231790543\\
2.01876150131226	0.283086091279984\\
2.03327880859375	0.283086091279984\\
2.03970752716064	0.285158514976501\\
2.05330811500549	0.285158514976501\\
2.05753551483154	0.282626420259476\\
2.07373701095581	0.282626420259476\\
2.0822957611084	0.283777207136154\\
2.09264408111572	0.283777207136154\\
2.09774266242981	0.280923813581467\\
2.114310131073	0.280923813581467\\
2.11899648666382	0.282035648822784\\
2.13278971672058	0.282035648822784\\
2.14123998641968	0.282329946756363\\
2.15348039627075	0.282329946756363\\
2.15780125617981	0.280535012483597\\
2.1739123916626	0.280535012483597\\
2.18076072692871	0.279401749372482\\
2.19297348022461	0.279401749372482\\
2.19765816688538	0.279152810573578\\
2.2149063205719	0.279152810573578\\
2.21815334320068	0.277894675731659\\
2.23332320213318	0.277894675731659\\
2.24140249252319	0.278990387916565\\
2.25461088180542	0.278990387916565\\
2.25783215522766	0.279219746589661\\
2.27340517997742	0.279219746589661\\
2.28259740829468	0.278317421674728\\
2.29224811553955	0.278317421674728\\
2.29773531913757	0.278038144111633\\
2.31516872406006	0.278038144111633\\
2.31820331573486	0.279101073741913\\
2.3331502532959	0.279101073741913\\
2.3406797504425	0.278590649366379\\
2.35440574645996	0.278590649366379\\
2.35781370162964	0.278105735778809\\
2.37425313949585	0.278105735778809\\
2.38025055885315	0.276382178068161\\
2.39261590003967	0.276382178068161\\
2.39757834434509	0.27620130777359\\
2.41356693267822	0.27620130777359\\
2.41764985084534	0.275748431682587\\
2.43264256477356	0.275748431682587\\
2.44325743675232	0.275923937559128\\
2.45298133850098	0.275923937559128\\
2.45782433509827	0.277082443237305\\
2.47421060562134	0.277082443237305\\
2.47940622329712	0.27795347571373\\
2.49250541687012	0.27795347571373\\
2.49766431808472	0.276213586330414\\
2.51345406532288	0.276213586330414\\
2.5176714515686	0.275797575712204\\
2.53292976379394	0.275797575712204\\
2.53989826202393	0.276739895343781\\
2.55284510612488	0.276739895343781\\
2.55767713546753	0.278001695871353\\
2.57360683441162	0.278001695871353\\
2.58095108032227	0.276357650756836\\
2.59292517662048	0.276357650756836\\
2.59825287818909	0.276123076677322\\
2.61360083580017	0.276123076677322\\
2.61835108757019	0.276327222585678\\
2.63276086807251	0.276327222585678\\
2.64248834609985	0.276001691818237\\
2.65445195198059	0.276001691818237\\
2.65755067825317	0.277436554431915\\
2.67328558921814	0.277436554431915\\
2.67927752494812	0.276778608560562\\
2.7137278175354	0.276801347732544\\
2.71832452774048	0.277364552021027\\
2.73223935127258	0.277364552021027\\
2.74074803352356	0.277608603239059\\
2.75274191856384	0.277608603239059\\
2.75840865135193	0.279448449611664\\
2.77361927986145	0.279448449611664\\
2.78214488983154	0.27890944480896\\
2.79272876739502	0.27890944480896\\
2.7975627040863	0.278031677007675\\
2.81459818840027	0.278031677007675\\
2.81786070823669	0.277914851903915\\
2.83267436981201	0.277914851903915\\
2.84075127601623	0.279282182455063\\
2.85270558357239	0.279282182455063\\
2.85765682220459	0.278810948133469\\
2.87381540298462	0.278810948133469\\
2.88284932136536	0.279088228940964\\
2.89251791000366	0.279088228940964\\
2.89756046295166	0.279580175876617\\
2.91501651763916	0.279580175876617\\
2.91773091316223	0.280112057924271\\
2.93291793823242	0.280112057924271\\
2.94235359191894	0.279874473810196\\
2.97364555358887	0.279833555221558\\
2.9819596862793	0.280281454324722\\
2.99251519203186	0.280281454324722\\
2.99774275779724	0.279931366443634\\
3.01417408943176	0.279931366443634\\
3.0178643321991	0.28026157617569\\
3.03271447181702	0.28026157617569\\
3.03936158180237	0.2806156873703\\
3.05277405738831	0.2806156873703\\
3.05838237762451	0.279805451631546\\
3.07367287635803	0.279805451631546\\
3.08133731842041	0.280846297740936\\
3.09251795768738	0.280846297740936\\
3.09735022544861	0.281128227710724\\
3.13248883247375	0.281131088733673\\
3.13968955039978	0.281635403633118\\
3.17423044204712	0.281653732061386\\
3.18335519790649	0.28209662437439\\
3.19277058601379	0.28209662437439\\
3.19763575553894	0.281340956687927\\
3.21384225845337	0.281340956687927\\
3.21780334472656	0.281824588775635\\
3.23262725830078	0.281824588775635\\
3.24107132911682	0.282183140516281\\
3.25272689819336	0.282183140516281\\
3.25774084091186	0.282328575849533\\
3.31409464836121	0.2823486328125\\
3.31899605751038	0.282693177461624\\
3.33261261940002	0.282693177461624\\
3.33910737991333	0.282514214515686\\
3.35290204048157	0.282514214515686\\
3.35825263023376	0.282742708921432\\
3.37393175125122	0.282742708921432\\
3.38212142944336	0.283212691545486\\
3.3926132774353	0.283212691545486\\
3.39763818740845	0.282538533210754\\
3.41539536476135	0.282538533210754\\
3.41881953239441	0.282749593257904\\
3.43261037826538	0.282749593257904\\
3.44046579360962	0.283228188753128\\
3.47385774612427	0.28320237994194\\
3.48290239334106	0.283119469881058\\
3.49259720802307	0.283119469881058\\
3.49782358169556	0.282975047826767\\
3.53275977134705	0.28299617767334\\
3.53920613288879	0.283113270998001\\
3.55315338134766	0.283113270998001\\
3.55825673103332	0.282719016075134\\
3.57356153488159	0.282719016075134\\
3.57966743469238	0.282900035381317\\
3.59258185386658	0.282900035381317\\
3.59774456977844	0.283439218997955\\
3.61364828109741	0.283439218997955\\
3.61813412666321	0.28353825211525\\
3.63248311042786	0.28353825211525\\
3.63920055389404	0.283218622207642\\
3.65306077957153	0.283218622207642\\
3.65731893539429	0.283306509256363\\
3.67364917755127	0.283306509256363\\
3.68282614707947	0.2832350730896\\
3.69281922340393	0.2832350730896\\
3.69793830871582	0.283413052558899\\
3.71400199890137	0.283413052558899\\
3.71779356956482	0.283691912889481\\
3.732807264328	0.283691912889481\\
3.74243007659912	0.283622920513153\\
3.75268684387207	0.283622920513153\\
3.75821147918701	0.28371474146843\\
3.77365432739258	0.28371474146843\\
3.78320156097412	0.283606350421906\\
3.7936040019989	0.283606350421906\\
3.79781542778015	0.283793330192566\\
3.81524024963379	0.283793330192566\\
3.8187516784668	0.283270120620728\\
3.83308111190796	0.283270120620728\\
3.84144173622131	0.28379687666893\\
3.85270081520081	0.28379687666893\\
3.85842953681946	0.283895969390869\\
3.87374888420105	0.283895969390869\\
3.88050495147705	0.283419847488403\\
3.89240442276001	0.283419847488403\\
3.89765559196472	0.283701986074448\\
3.91437970161438	0.283701986074448\\
3.91776381492615	0.28391820192337\\
3.95254479408264	0.283965021371841\\
3.96249805450439	0.284005612134933\\
3.97394023895264	0.284005612134933\\
3.98430572509766	0.283691555261612\\
3.99272953033447	0.283691555261612\\
3.99763666152954	0.284125864505768\\
4.01448951721191	0.284125864505768\\
4.01861463546753	0.283867627382278\\
4.05320297241211	0.283869534730911\\
4.05787764549255	0.284179508686066\\
4.09376393318176	0.284148782491684\\
4.09756456375122	0.283819288015366\\
4.11419354438782	0.283819288015366\\
4.11786638259888	0.283663809299469\\
4.13281141281128	0.283663809299469\\
4.13927041053772	0.284069567918777\\
4.1741770362854	0.284114509820938\\
4.18054686546326	0.283741056919098\\
4.19243489265442	0.283741056919098\\
4.19768701553345	0.284787774085999\\
4.21457038879394	0.284787774085999\\
4.21770726203918	0.284080803394318\\
4.23268543243408	0.284080803394318\\
4.23908601760864	0.283757716417313\\
4.25269161224365	0.283757716417313\\
4.26261578559875	0.284115880727768\\
4.27336536407471	0.284115880727768\\
4.28251467704773	0.284181356430054\\
4.29280434608459	0.284181356430054\\
4.29803477287292	0.284103959798813\\
4.31728754997253	0.284103959798813\\
4.31765042304993	0.283988833427429\\
4.33277069091797	0.283988833427429\\
4.33850608825684	0.284287422895432\\
4.37555585861206	0.284227132797241\\
4.38007627487183	0.283662021160126\\
4.39277277946472	0.283662021160126\\
4.39753805160522	0.284204185009003\\
4.41380535125732	0.284204185009003\\
4.41761480331421	0.28453329205513\\
4.43316327095032	0.28453329205513\\
4.43796168327331	0.283755600452423\\
4.45266352653503	0.283755600452423\\
4.45853553771973	0.284488767385483\\
4.47352753639221	0.284488767385483\\
4.47940288543701	0.284345537424088\\
4.49228034973144	0.284345537424088\\
4.49726615905762	0.283394634723663\\
4.5145045375824	0.283394634723663\\
4.51802907943726	0.284211874008179\\
4.5533650970459	0.284237146377563\\
4.55791460037231	0.283825546503067\\
4.57613454818726	0.283825546503067\\
4.57969938278198	0.284284293651581\\
4.59221230506897	0.284284293651581\\
4.59755764961243	0.284042537212372\\
4.6149729347229	0.284042537212372\\
4.61755763053894	0.284125119447708\\
4.63278685569763	0.284125119447708\\
4.63765107154846	0.284027308225632\\
4.65356217384338	0.284027308225632\\
4.65801726341248	0.284097403287888\\
4.67392335891724	0.284097403287888\\
4.67940746307373	0.284530609846115\\
4.69252668380737	0.284530609846115\\
4.69735632896423	0.284209251403809\\
4.7145606136322	0.284209251403809\\
4.7187498664856	0.284417718648911\\
4.73250924110413	0.284417718648911\\
4.74273978233337	0.284244269132614\\
4.75330196380615	0.284244269132614\\
4.75809536933899	0.28391969203949\\
4.81810484886169	0.283903330564499\\
4.81829963684082	0.284055948257446\\
4.83263598442078	0.284055948257446\\
4.843158826828	0.284121423959732\\
4.87429104804993	0.284146785736084\\
4.88038168907165	0.285420060157776\\
4.89257179260254	0.285420060157776\\
4.89765106201172	0.284236311912537\\
4.91418825149536	0.284236311912537\\
4.9177917098999	0.283983588218689\\
4.93255601882935	0.283983588218689\\
4.93801365852356	0.284132748842239\\
4.95374237060547	0.284132748842239\\
4.95838318824768	0.285117924213409\\
4.97360645294189	0.285117924213409\\
4.97762309074402	0.28465810418129\\
4.99258409500122	0.28465810418129\\
4.99775682449341	0.283084839582443\\
5.01804600715637	0.283084839582443\\
5.01843677520752	0.284534603357315\\
5.0325857257843	0.284534603357315\\
5.03780041694641	0.283960402011871\\
5.07460700035095	0.283940374851227\\
5.07960616111755	0.284366428852081\\
5.0925165271759	0.284366428852081\\
5.09819208145142	0.284190118312836\\
5.11447940826416	0.284190118312836\\
5.11758123397827	0.284262269735336\\
5.13243995666504	0.284262269735336\\
5.14277134895325	0.284347832202911\\
5.17418752670288	0.284298151731491\\
5.17935882568359	0.28341269493103\\
5.19255243301392	0.28341269493103\\
5.19752083778381	0.282700061798096\\
5.21783624649048	0.282700061798096\\
5.21803532600403	0.284491300582886\\
5.23293457984924	0.284491300582886\\
5.23766790390015	0.284991770982742\\
5.25251255989075	0.284991770982742\\
5.25820313453674	0.28598365187645\\
5.27438937187195	0.28598365187645\\
5.28057514190674	0.285020709037781\\
5.29405508995056	0.285020709037781\\
5.29650913238525	0.284214496612549\\
5.31412135124206	0.284214496612549\\
5.31824837684631	0.284019649028778\\
5.33300028800964	0.284019649028778\\
5.33797083854675	0.283626019954681\\
5.3528822517395	0.283626019954681\\
5.35921584129333	0.28439649939537\\
5.3736079788208	0.28439649939537\\
5.37776242256164	0.284313321113586\\
5.39306031227112	0.284313321113586\\
5.39780293464661	0.284248054027557\\
5.4152659034729	0.284248054027557\\
5.4189382648468	0.284706562757492\\
5.43237362861633	0.284706562757492\\
5.43781910896301	0.283865213394165\\
5.45240555763245	0.283865213394165\\
5.46273623466492	0.283779501914978\\
5.47405181884766	0.283779501914978\\
5.48024474143982	0.283679872751236\\
5.49248324394226	0.283679872751236\\
5.49768315315247	0.284221827983856\\
5.55296336174011	0.284200698137283\\
5.55947075843811	0.283638119697571\\
5.57361708641052	0.283638119697571\\
5.57750783920288	0.284302115440369\\
5.59255610466003	0.284302115440369\\
5.59703932762146	0.283897191286087\\
5.63274656295776	0.283881068229675\\
5.63728414535522	0.283806800842285\\
5.65224228858948	0.283806800842285\\
5.6581162071228	0.283953279256821\\
5.67411623954773	0.283953279256821\\
5.67737947463989	0.284261107444763\\
5.69245992660522	0.284261107444763\\
5.69758568763733	0.283641010522842\\
5.71476994514465	0.283641010522842\\
5.71796785354614	0.28419628739357\\
5.73217712402344	0.28419628739357\\
5.73737035751343	0.283683329820633\\
5.75248418807983	0.283683329820633\\
5.75856815338135	0.283949822187424\\
5.77359710693359	0.283949822187424\\
5.77739392280579	0.284075498580933\\
5.79250370025635	0.284075498580933\\
5.79683576583862	0.283930718898773\\
5.81431280136108	0.283930718898773\\
5.81864653587341	0.284191191196442\\
5.83242045402527	0.284191191196442\\
5.83722625732422	0.283761501312256\\
5.85209475517273	0.283761501312256\\
5.85947500228882	0.283522218465805\\
5.87227593421936	0.283522218465805\\
5.87706695556641	0.283751398324966\\
5.89338527679443	0.283751398324966\\
5.89715324401855	0.283333271741867\\
5.91501413345337	0.283333271741867\\
5.91833721160889	0.283939570188522\\
5.93240128517151	0.283939570188522\\
5.93848119735718	0.283715426921844\\
5.95218835830688	0.283715426921844\\
5.95849500656128	0.284310907125473\\
5.97403131484985	0.284310907125473\\
5.97728072166443	0.283810943365097\\
5.99283920288086	0.283810943365097\\
5.99710331916809	0.28374257683754\\
6.00208388328552	0.28374257683754\\
};
%\addlegendentry{LQR}

\addplot [color=black, loosely dotted, line width=\lineWidth]
  table[row sep=crcr]{%
-0.00109020233154311	0.290033489465714\\
0.00131734848022447	0.289634466171265\\
0.0222924613952635	0.289634466171265\\
0.0258649253845213	0.373344212770462\\
0.0359366798400877	0.373344212770462\\
0.040672149658203	0.372339099645615\\
0.0577746295928954	0.372339099645615\\
0.0609007740020751	0.371112883090973\\
0.0820191764831542	0.371112883090973\\
0.08914813041687	0.367916136980057\\
0.0991588497161864	0.367916136980057\\
0.101218786239624	0.366397768259048\\
0.117334451675415	0.366397768259048\\
0.122619476318359	0.361806124448776\\
0.135991659164429	0.361806124448776\\
0.141072359085083	0.360547125339508\\
0.150616016387939	0.360547125339508\\
0.165057506561279	0.360076397657394\\
0.1819349193573	0.360076397657394\\
0.186275806427002	0.357837945222855\\
0.201893177032471	0.357837945222855\\
0.20582350730896	0.354161828756332\\
0.216259088516235	0.354161828756332\\
0.22358211517334	0.350572228431702\\
0.235682573318481	0.350572228431702\\
0.241355266571045	0.346003741025925\\
0.26093300819397	0.346003741025925\\
0.26655086517334	0.343887537717819\\
0.282226409912109	0.343887537717819\\
0.288717355728149	0.338944643735886\\
0.297410335540771	0.338944643735886\\
0.300825204849243	0.334617018699646\\
0.323294486999512	0.334617018699646\\
0.325862016677856	0.334373712539673\\
0.335518207550049	0.334373712539673\\
0.340796556472778	0.331132292747498\\
0.350749578475952	0.331132292747498\\
0.359973516464233	0.33188670873642\\
0.375533428192139	0.33188670873642\\
0.383323993682861	0.327574640512466\\
0.397740449905395	0.327574640512466\\
0.401423540115356	0.325166195631027\\
0.422372426986694	0.325166195631027\\
0.426342334747314	0.323429971933365\\
0.436087455749512	0.323429971933365\\
0.440849866867065	0.316391170024872\\
0.45920690536499	0.316391170024872\\
0.460706081390381	0.315986454486847\\
0.482256498336792	0.315986454486847\\
0.490788784027099	0.313002169132233\\
0.499155368804931	0.313002169132233\\
0.501064863204956	0.311286985874176\\
0.523068513870239	0.311286985874176\\
0.526381340026855	0.311893612146378\\
0.535912837982178	0.311893612146378\\
0.541091527938843	0.31205826997757\\
0.558070983886719	0.31205826997757\\
0.560613956451416	0.317665100097656\\
0.581980791091919	0.317665100097656\\
0.588495578765869	0.317111879587173\\
0.59850248336792	0.317111879587173\\
0.601148452758789	0.315041154623032\\
0.616498317718506	0.315041154623032\\
0.624002065658569	0.322360396385193\\
0.635871496200561	0.322360396385193\\
0.640835609436035	0.320965796709061\\
0.660802688598633	0.320965796709061\\
0.666284646987915	0.326184093952179\\
0.682171430587768	0.326184093952179\\
0.685830678939819	0.324176609516144\\
0.70074686050415	0.324176609516144\\
0.705853071212768	0.327362716197968\\
0.716880407333374	0.327362716197968\\
0.723857250213623	0.326960921287537\\
0.735782232284546	0.326960921287537\\
0.740663614273071	0.323952347040176\\
0.760929193496704	0.323952347040176\\
0.766506757736206	0.325806379318237\\
0.782034006118774	0.325806379318237\\
0.788165893554687	0.323046505451202\\
0.798030939102173	0.323046505451202\\
0.801647987365723	0.324061393737793\\
0.816268053054809	0.324061393737793\\
0.823031988143921	0.324506491422653\\
0.836186256408691	0.324506491422653\\
0.840908851623535	0.322539687156677\\
0.860979404449463	0.322539687156677\\
0.866985168457031	0.321600914001465\\
0.882527675628662	0.321600914001465\\
0.88856538772583	0.318341016769409\\
0.897393074035644	0.318341016769409\\
0.900875415802002	0.319527328014374\\
0.926143732070923	0.319527328014374\\
0.932247009277344	0.314981341362\\
0.935657587051391	0.314981341362\\
0.940817680358887	0.31668421626091\\
0.958435621261597	0.31668421626091\\
0.960714664459228	0.316565006971359\\
0.983215179443359	0.316565006971359\\
0.991551723480224	0.314095348119736\\
1.00127467155457	0.314095348119736\\
1.00546702384949	0.314927101135254\\
1.02280816078186	0.314927101135254\\
1.02664216995239	0.310528695583344\\
1.03574451446533	0.310528695583344\\
1.04071411132812	0.313444852828979\\
1.05727824211121	0.313444852828979\\
1.06105264663696	0.309452444314957\\
1.08230241775513	0.309452444314957\\
1.08808263778687	0.307524412870407\\
1.10053023338318	0.307524412870407\\
1.1058588886261	0.308998137712479\\
1.11667021751404	0.308998137712479\\
1.12345131874084	0.308356642723083\\
1.13619169235229	0.308356642723083\\
1.14079483985901	0.304004818201065\\
1.15071782112122	0.304004818201065\\
1.16322764396667	0.309764176607132\\
1.18247446060181	0.309764176607132\\
1.18764933586121	0.306673586368561\\
1.19907292366028	0.306673586368561\\
1.2015038394928	0.30559965968132\\
1.23604020118713	0.305564016103745\\
1.24084767341614	0.302130371332169\\
1.25888356208801	0.302130371332169\\
1.26114233970642	0.302770882844925\\
1.2759278678894	0.302770882844925\\
1.28246912002563	0.30298188328743\\
1.29932173728943	0.30298188328743\\
1.301097240448	0.305681735277176\\
1.31862410545349	0.305681735277176\\
1.32124647140503	0.300999313592911\\
1.33548649787903	0.300999313592911\\
1.3406422996521	0.302241116762161\\
1.36158784866333	0.302241116762161\\
1.36744507789612	0.302687466144562\\
1.37592586517334	0.302687466144562\\
1.38203629493713	0.301982462406158\\
1.40262612342834	0.301982462406158\\
1.40631946563721	0.301285237073898\\
1.41622241973877	0.301285237073898\\
1.42083319664001	0.301805555820465\\
1.43653663635254	0.301805555820465\\
1.44155367851257	0.300390243530273\\
1.46779355049133	0.300390243530273\\
1.47107132911682	0.299065500497818\\
1.47561725616455	0.299065500497818\\
1.48240908622742	0.301089704036713\\
1.50071534156799	0.301089704036713\\
1.50599369049072	0.297456353902817\\
1.51660856246948	0.297456353902817\\
1.52297052383423	0.298405766487122\\
1.53577717781067	0.298405766487122\\
1.54099234580994	0.297298192977905\\
1.56093677520752	0.297298192977905\\
1.56699022293091	0.297061890363693\\
1.57560857772827	0.297061890363693\\
1.5820699596405	0.296372503042221\\
1.59793051719666	0.296372503042221\\
1.60136803627014	0.295794486999512\\
1.61641534805298	0.295794486999512\\
1.62316974639893	0.295546919107437\\
1.6358550453186	0.295546919107437\\
1.64061411857605	0.294850617647171\\
1.65839776039124	0.294850617647171\\
1.66113933563232	0.293896555900574\\
1.67561515808105	0.293896555900574\\
1.68227061271667	0.294531255960464\\
1.70064195632935	0.294531255960464\\
1.70561608314514	0.293549776077271\\
1.7266183757782	0.293549776077271\\
1.7319472694397	0.294290333986282\\
1.7357142829895	0.294290333986282\\
1.74072894096374	0.293866574764252\\
1.75751718521118	0.293866574764252\\
1.76187118530273	0.29309818148613\\
1.77621516227722	0.29309818148613\\
1.78183325767517	0.29233506321907\\
1.80139883995056	0.29233506321907\\
1.80604990959167	0.292888104915619\\
1.82308300971985	0.292888104915619\\
1.82695421218872	0.291862398386002\\
1.83570751190186	0.291862398386002\\
1.8407529258728	0.290985912084579\\
1.8569882774353	0.290985912084579\\
1.86151942253113	0.292271584272385\\
1.87644824028015	0.292271584272385\\
1.88215383529663	0.292979300022125\\
1.90060862541199	0.292979300022125\\
1.90589841842651	0.290960043668747\\
1.92356475830078	0.290960043668747\\
1.92699250221252	0.291106641292572\\
1.93589672088623	0.291106641292572\\
1.94080647468567	0.292015790939331\\
1.95894369125366	0.292015790939331\\
1.96149333953857	0.291137456893921\\
1.97581538200378	0.291137456893921\\
1.98196157455444	0.291669070720673\\
2.0007084274292	0.291669070720673\\
2.00585373878479	0.29096645116806\\
2.0262006187439	0.29096645116806\\
2.03204258918762	0.291179120540619\\
2.03606018066406	0.291179120540619\\
2.04082592964172	0.290070921182632\\
2.06096133232117	0.290070921182632\\
2.06762870788574	0.290369540452957\\
2.0759561920166	0.290369540452957\\
2.08226403236389	0.289579391479492\\
2.09864505767822	0.289579391479492\\
2.10105880737305	0.290381610393524\\
2.12538274765015	0.290381610393524\\
2.12609585762024	0.289711058139801\\
2.13548501968384	0.289711058139801\\
2.14082845687866	0.290704816579819\\
2.15732320785522	0.290704816579819\\
2.16089757919312	0.288756728172302\\
2.17600068092346	0.288756728172302\\
2.1830449962616	0.287946939468384\\
2.20094999313354	0.287946939468384\\
2.20590576171875	0.28886279463768\\
2.2171333694458	0.28886279463768\\
2.22447189331055	0.288226515054703\\
2.2357691192627	0.288226515054703\\
2.24074849128723	0.287470877170563\\
2.25825366020203	0.287470877170563\\
2.26107725143433	0.288547456264496\\
2.27603658676147	0.288547456264496\\
2.28194149971008	0.287859678268433\\
2.29768094062805	0.287859678268433\\
2.30081209182739	0.287679046392441\\
2.32242473602295	0.287679046392441\\
2.32600053787231	0.287773460149765\\
2.33645161628723	0.287773460149765\\
2.34077605247498	0.28788486123085\\
2.35847219467163	0.28788486123085\\
2.3612390422821	0.287432342767715\\
2.37579759597778	0.287432342767715\\
2.38182982444763	0.288223057985306\\
2.39737471580505	0.288223057985306\\
2.40145620346069	0.287715643644333\\
2.41657718658447	0.287715643644333\\
2.42227729797363	0.286005705595016\\
2.43600591659546	0.286005705595016\\
2.44092711448669	0.287895500659943\\
2.46065768241882	0.287895500659943\\
2.46717175483704	0.287647426128387\\
2.47577771186829	0.287647426128387\\
2.48194512367249	0.287497133016586\\
2.5009673500061	0.287497133016586\\
2.50641902923584	0.288091212511063\\
2.53613456726074	0.288100928068161\\
2.5411513710022	0.287638455629349\\
2.56153186798096	0.287638455629349\\
2.56710871696472	0.288133949041367\\
2.57631477355957	0.288133949041367\\
2.58195742607117	0.288377940654755\\
2.60172280311584	0.288377940654755\\
2.6021066570282	0.288730889558792\\
2.63554390907288	0.28873136639595\\
2.64080628395081	0.288813382387161\\
2.66089805603027	0.288813382387161\\
2.66719111442566	0.288401931524277\\
2.67595108985901	0.288401931524277\\
2.68235692024231	0.288735628128052\\
2.70067247390747	0.288735628128052\\
2.70579585075378	0.288913071155548\\
2.7175908946991	0.288913071155548\\
2.72651776313782	0.289033144712448\\
2.73619755744934	0.289033144712448\\
2.7407089138031	0.288841933012009\\
2.76068982124329	0.288841933012009\\
2.76697405815124	0.28868168592453\\
2.77584489822388	0.28868168592453\\
2.78178771972656	0.289186745882034\\
2.80086311340332	0.289186745882034\\
2.80571826934814	0.289117813110352\\
2.81848963737488	0.289117813110352\\
2.82340630531311	0.289560079574585\\
2.83602317810059	0.289560079574585\\
2.84099444389343	0.289106875658035\\
2.86085328102112	0.289106875658035\\
2.86721428871155	0.289397537708282\\
2.90087613105774	0.289363324642181\\
2.90614446640015	0.289756208658218\\
2.9184285068512	0.289756208658218\\
2.92348965644836	0.289270371198654\\
2.93579586982727	0.289270371198654\\
2.94052680969238	0.289814829826355\\
2.95970448493958	0.289814829826355\\
2.96181830406189	0.289605885744095\\
2.97596415519714	0.289605885744095\\
2.98210820198059	0.289735585451126\\
3.00092896461487	0.289735585451126\\
3.00587424278259	0.289833039045334\\
3.01802548408508	0.289833039045334\\
3.02458199501038	0.290044218301773\\
3.06073078155518	0.290013760328293\\
3.06751021385193	0.290258318185806\\
3.07602414131165	0.290258318185806\\
3.08253129959106	0.290476590394974\\
3.10176691055298	0.290476590394974\\
3.10626110076904	0.290410578250885\\
3.11794933319092	0.290410578250885\\
3.12410387039185	0.290241956710815\\
3.13599404335022	0.290241956710815\\
3.14082082748413	0.290161848068237\\
3.16124304771423	0.290161848068237\\
3.16791996002197	0.289906620979309\\
3.17547759056091	0.289906620979309\\
3.18218907356262	0.290337741374969\\
3.22382530212402	0.290341138839722\\
3.22686442375183	0.290091037750244\\
3.23579582214355	0.290091037750244\\
3.24073323249817	0.290213793516159\\
3.2756369972229	0.290199607610703\\
3.28243860244751	0.29044297337532\\
3.30176505088806	0.29044297337532\\
3.30577191352844	0.289995193481445\\
3.32787355422974	0.289995193481445\\
3.33253630638123	0.289841592311859\\
3.33656915664673	0.289841592311859\\
3.34134706497192	0.289967149496078\\
3.36094626426697	0.289967149496078\\
3.36769637107849	0.29023289680481\\
3.37591465950012	0.29023289680481\\
3.38224634170532	0.290144979953766\\
3.41760286331177	0.290166765451431\\
3.42666467666626	0.290074110031128\\
3.43612083435059	0.290074110031128\\
3.44100102424622	0.290233969688416\\
3.4611576461792	0.290233969688416\\
3.46750196456909	0.290027648210526\\
3.47622879981995	0.290027648210526\\
3.48633369445801	0.29024475812912\\
3.50131854057312	0.29024475812912\\
3.50727614402771	0.290359705686569\\
3.51803645133972	0.290359705686569\\
3.52386292457581	0.290265262126923\\
3.53606804847717	0.290265262126923\\
3.54093536376953	0.28985670208931\\
3.56182655334473	0.28985670208931\\
3.56806262969971	0.290270924568176\\
3.57604202270508	0.290270924568176\\
3.5821441078186	0.29038605093956\\
3.60151514053345	0.29038605093956\\
3.60617693901062	0.290478646755219\\
3.62690147399902	0.290478646755219\\
3.63258012771606	0.290302783250809\\
3.63628229141235	0.290302783250809\\
3.64103874206543	0.290569186210632\\
3.65944632530212	0.290569186210632\\
3.66109880447388	0.29029643535614\\
3.67594918251038	0.29029643535614\\
3.68193444252014	0.290407568216324\\
3.70116409301758	0.290407568216324\\
3.70665773391724	0.290190398693085\\
3.7234707736969	0.290190398693085\\
3.72724374771118	0.290630608797073\\
3.73621233940124	0.290630608797073\\
3.74105438232422	0.290531158447266\\
3.75787433624268	0.290531158447266\\
3.76128896713257	0.290850937366486\\
3.77627166748047	0.290850937366486\\
3.78238233566284	0.290532916784286\\
3.80142101287842	0.290532916784286\\
3.80647548675537	0.290278702974319\\
3.81737526893616	0.290278702974319\\
3.82134446144104	0.290521264076233\\
3.83618339538574	0.290521264076233\\
3.84113081932068	0.290755450725555\\
3.86197051048279	0.290755450725555\\
3.87133225440979	0.290475338697433\\
3.87611874580383	0.290475338697433\\
3.88232859611511	0.290867924690247\\
3.90128716468811	0.290867924690247\\
3.90618714332581	0.290432244539261\\
3.92127355575562	0.290432244539261\\
3.92808922767639	0.290866285562515\\
3.93619235992432	0.290866285562515\\
3.94112929344177	0.290505647659302\\
3.96120318412781	0.290505647659302\\
3.96722396850586	0.290629476308823\\
3.9763468170166	0.290629476308823\\
3.9824298286438	0.290843278169632\\
4.00154336929321	0.290843278169632\\
4.00586804389954	0.291066020727158\\
4.01975568771362	0.291066020727158\\
4.0266250038147	0.290216952562332\\
4.03518804550171	0.290216952562332\\
4.04149397850037	0.290825664997101\\
4.05831297874451	0.290825664997101\\
4.06317361831665	0.290343761444092\\
4.0760405921936	0.290343761444092\\
4.08208879470825	0.290906697511673\\
4.10105189323425	0.290906697511673\\
4.10554822921753	0.290993511676788\\
4.13665589332581	0.290957152843475\\
4.14152034759521	0.29061821103096\\
4.16139658927917	0.29061821103096\\
4.16794785499573	0.29086098074913\\
4.17661699295044	0.29086098074913\\
4.18229946136475	0.290684819221497\\
4.20249375343323	0.290684819221497\\
4.20595606803894	0.290979206562042\\
4.21907147407532	0.290979206562042\\
4.22190317153931	0.290292382240295\\
4.23601588249207	0.290292382240295\\
4.24116381645203	0.290420204401016\\
4.26130136489868	0.290420204401016\\
4.26756009101868	0.290555208921432\\
4.27623328208923	0.290555208921432\\
4.28241142272949	0.290369719266891\\
4.31764992713928	0.290412485599518\\
4.32342943191528	0.290780156850815\\
4.33670028686523	0.290780156850815\\
4.3412195110321	0.290691763162613\\
4.36101159095764	0.290691763162613\\
4.36764391899109	0.290401220321655\\
4.37603887557983	0.290401220321655\\
4.38220676422119	0.290642470121384\\
4.40158518791199	0.290642470121384\\
4.40607890129089	0.290552496910095\\
4.41835030555725	0.290552496910095\\
4.42247923851013	0.290614724159241\\
4.43628319740295	0.290614724159241\\
4.44131645202637	0.290273129940033\\
4.46109375	0.290273129940033\\
4.46903952598572	0.290698826313019\\
4.47610458374023	0.290698826313019\\
4.48285969734192	0.290192365646362\\
4.50162061691284	0.290192365646362\\
4.50677117347717	0.29109463095665\\
4.51786335945129	0.29109463095665\\
4.5235777759552	0.289970934391022\\
4.53613409042358	0.289970934391022\\
4.54090866088867	0.290584325790405\\
4.55925520896912	0.290584325790405\\
4.56169065475464	0.289864480495453\\
4.57673129081726	0.289864480495453\\
4.58238753318787	0.290296226739883\\
4.62460741043091	0.290298610925674\\
4.62728795051575	0.290382862091064\\
4.6360786819458	0.290382862091064\\
4.64096650123596	0.290112644433975\\
4.66102656364441	0.290112644433975\\
4.67099055290222	0.290222883224487\\
4.67631873130798	0.290222883224487\\
4.68239101409912	0.290484040975571\\
4.71699222564697	0.290502279996872\\
4.72353896141052	0.29029393196106\\
4.73592456817627	0.29029393196106\\
4.74092515945435	0.290772289037704\\
4.7612281703949	0.290772289037704\\
4.76719316482544	0.290340095758438\\
4.77591547012329	0.290340095758438\\
4.78223165512085	0.290742307901382\\
4.80153450012207	0.290742307901382\\
4.8060120010376	0.29063406586647\\
4.81868156433105	0.29063406586647\\
4.82411512374878	0.290454894304276\\
4.83607586860657	0.290454894304276\\
4.84106835365295	0.290554732084274\\
4.86071642875671	0.290554732084274\\
4.86702903747559	0.290691882371902\\
4.87578186035156	0.290691882371902\\
4.88207324981689	0.290926188230515\\
4.9015975856781	0.290926188230515\\
4.90619787216187	0.290763169527054\\
4.91771253585815	0.290763169527054\\
4.92343172073364	0.290274798870087\\
4.93626293182373	0.290274798870087\\
4.94128450393677	0.291112154722214\\
4.97638925552368	0.291157752275467\\
4.98218616485596	0.290904402732849\\
5.00165852546692	0.290904402732849\\
5.006175365448	0.291087955236435\\
5.0175004863739	0.291087955236435\\
5.02320655822754	0.290351361036301\\
5.03630289077759	0.290351361036301\\
5.04115518569946	0.290803402662277\\
5.0611446762085	0.290803402662277\\
5.06732329368591	0.290613323450089\\
5.07652577400208	0.290613323450089\\
5.08286484718323	0.29120147228241\\
5.10182579994202	0.29120147228241\\
5.10608514785767	0.291723966598511\\
5.11871108055115	0.291723966598511\\
5.12339576721191	0.291061788797379\\
5.13600811004639	0.291061788797379\\
5.14128979682922	0.291271090507507\\
5.16123255729675	0.291271090507507\\
5.16711815834045	0.290748059749603\\
5.17601856231689	0.290748059749603\\
5.18208941459656	0.291226148605347\\
5.20207175254822	0.291226148605347\\
5.20614108085632	0.290987908840179\\
5.21779879570007	0.290987908840179\\
5.22419127464294	0.291533291339874\\
5.23627289772034	0.291533291339874\\
5.24144681930542	0.291276216506958\\
5.27589901924133	0.291232466697693\\
5.28079327583313	0.291540503501892\\
5.31734427452087	0.29155769944191\\
5.32136496543884	0.29149055480957\\
5.336173620224	0.29149055480957\\
5.34141477584839	0.291662782430649\\
5.37619050979614	0.291682749986649\\
5.38234075546265	0.291758328676224\\
5.40215381622314	0.291758328676224\\
5.40665110588074	0.291590839624405\\
5.41774209976196	0.291590839624405\\
5.42115530014038	0.291509598493576\\
5.43630751609802	0.291509598493576\\
5.44148000717163	0.291167795658112\\
5.46142562866211	0.291167795658112\\
5.4676912689209	0.291742026805878\\
5.47607740402222	0.291742026805878\\
5.48328360557556	0.291441172361374\\
5.50244602203369	0.291441172361374\\
5.50582727432251	0.291597694158554\\
5.51916822433472	0.291597694158554\\
5.52346047401428	0.291391670703888\\
5.5361772441864	0.291391670703888\\
5.54103001594543	0.291469365358353\\
5.56110390663147	0.291469365358353\\
5.56755455970764	0.291711062192917\\
5.60224946975708	0.291705399751663\\
5.60600551605225	0.291308492422104\\
5.61757215499878	0.291308492422104\\
5.62204989433289	0.291409432888031\\
5.6365087890625	0.291409432888031\\
5.64124688148499	0.2913518846035\\
5.66157731056213	0.2913518846035\\
5.66765626907349	0.291604727506638\\
5.67622932434082	0.291604727506638\\
5.68231281280518	0.291492909193039\\
5.7175622844696	0.2915258705616\\
5.72203001022339	0.29169288277626\\
5.73632701873779	0.29169288277626\\
5.74106081962585	0.291471213102341\\
5.76152810096741	0.291471213102341\\
5.76740511894226	0.291175007820129\\
5.77642473220825	0.291175007820129\\
5.78141006469727	0.291280627250671\\
5.79591878890991	0.291280627250671\\
5.80644973754883	0.291367679834366\\
5.81890257835388	0.291367679834366\\
5.82404979705811	0.291668027639389\\
5.8362592124939	0.291668027639389\\
5.84156426429749	0.291401445865631\\
5.86099585533142	0.291401445865631\\
5.86762818336487	0.291536539793015\\
5.90181573867798	0.291569203138351\\
5.90608629226685	0.29139968752861\\
5.91725787162781	0.29139968752861\\
5.92367586135864	0.291910469532013\\
5.93612488746643	0.291910469532013\\
5.94103034973145	0.291732400655746\\
5.96092399597168	0.291732400655746\\
5.96738943099976	0.291522771120071\\
5.97622045516968	0.291522771120071\\
5.98174962043762	0.292003273963928\\
6.00215395927429	0.292003273963928\\
};
%\addlegendentry{MPC $N = 1$}

\end{axis}
\end{tikzpicture}%



==> img_for_arXiv_v1/tikz_z_dot.tex <==
% !TEX root = ../Paper_ADP_2018_NonlinearQuads_for_arXiv_v1.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}%[scale=0.3]

\begin{axis}[%
width=1.3in,
height=1.0458in,
at={(0in,1.496in)},
scale only axis,
xmin=-1.75,
xmax=1.75,
xtick={-1.5,-1,-0.5,0,0.5,1,1.5},
xticklabels={\empty},
ymin=-10000,
ymax=60000,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
%% ylabel={\textbf{Value function}},
axis background/.style={fill=white},
tick label style={/pgf/number format/fixed, font=\footnotesize},
xmajorgrids,
ymajorgrids,
legend style={at={(0.55,0.97)}, anchor=north, legend cell align=left, align=left, draw=white!15!black, font = \tiny, legend image post style={scale=0.7}, 
/tikz/every column/.append style={column sep=0.2cm}
}
]
\addplot [color=blue, loosely dashed, line width=\lineWidth]
  table[row sep=crcr]{%
-1.75	49533.2639629881\\
-1.69044044044131	46341.986189553\\
-1.63088088088261	43255.4637691883\\
-1.57482482482737	40446.1949625149\\
-1.51876876877213	37729.7198249973\\
-1.46271271270962	35106.0383566355\\
-1.41016016015783	32730.6124803538\\
-1.35760760760604	30436.7435398536\\
-1.30505505505425	28224.4315351348\\
-1.25250250250247	26093.6764661975\\
-1.20345345345413	24178.5542150278\\
-1.1544044044058	22334.4771168054\\
-1.10535535535746	20561.4451715305\\
-1.05630630630912	18859.4583792029\\
-1.01076076076424	17342.6564819512\\
-0.965215215212083	15887.1129053531\\
-0.919669669667201	14492.8276494086\\
-0.874124124122318	13159.8007141177\\
-0.832082082080888	11983.6856028317\\
-0.790040040039457	10859.7669304459\\
-0.747997997998027	9788.04469696019\\
-0.709459459460049	8851.48577127098\\
-0.670920920922072	7958.78635326868\\
-0.632382382384094	7109.94644295332\\
-0.593843843846116	6304.96604032486\\
-0.558808808811591	5611.22557766368\\
-0.523773773777066	4953.73264201648\\
-0.488738738735265	4332.48723338325\\
-0.457207207204192	3804.35800121031\\
-0.425675675673119	3305.58926591869\\
-0.394144144142047	2836.18102750841\\
-0.362612612610974	2396.13328597943\\
-0.334584584583354	2029.62805632319\\
-0.306556556555734	1686.32124395591\\
-0.278528528528113	1366.21284887756\\
-0.250500500500493	1069.30287108817\\
-0.225975975976326	828.536592204793\\
-0.201451451452158	605.531601558265\\
-0.17692692692799	400.287899148585\\
-0.155905905907275	238.501261190031\\
-0.13488488488656	89.7637329565114\\
-0.113863863865845	-45.9246855519814\\
-0.0928428428451298	-168.563994335433\\
-0.0753253253278672	-260.795348392799\\
-0.0578078078106046	-343.964820696674\\
-0.040290290293342	-418.072411247049\\
-0.0227727727760794	-483.118120043924\\
-0.00875875876226928	-528.63013221891\\
0.00525525525881676	-568.342540071659\\
0.0192692692726268	-602.255343602177\\
0.0297797797829844	-623.883955913589\\
0.040290290293342	-642.250290793752\\
0.0508008008036995	-657.354348242647\\
0.0613113113140571	-669.196128260293\\
0.0683183183209621	-675.27827192135\\
0.0753253253278672	-679.910514501855\\
0.0823323323347722	-683.0928560018\\
0.0858358358382247	-684.140313846561\\
0.0893393393416773	-684.825296421179\\
0.0928428428451298	-685.14780372566\\
0.0963463463485823	-685.107835760005\\
0.0998498498520348	-684.705392524207\\
0.103353353355487	-683.940474018273\\
0.10685685685894	-682.813080242195\\
0.113863863865845	-679.470866879623\\
0.12087087087275	-674.678752436485\\
0.127877877879655	-668.436736912794\\
0.13488488488656	-660.744820308544\\
0.145395395396918	-646.488380876115\\
0.155905905907275	-628.969664012431\\
0.166416416417633	-608.188669717492\\
0.17692692692799	-584.145397991284\\
0.1909409409418	-547.013048574394\\
0.20495495495561	-504.081094835266\\
0.218968968969421	-455.349536773894\\
0.232982982983231	-400.818374390292\\
0.250500500500493	-324.498727832644\\
0.268018018017756	-239.117199521497\\
0.285535535535018	-144.67378945685\\
0.303053053052281	-41.1684976387114\\
0.324074074072996	94.999536457668\\
0.345095095093711	244.216680279082\\
0.366116116114426	406.482933825529\\
0.390640640638594	612.286187754413\\
0.415165165162762	835.850729920145\\
0.439689689686929	1077.17656032273\\
0.464214214211097	1336.26367896217\\
0.492242242238717	1654.11175932992\\
0.520270270273613	1995.15825698662\\
0.548298298301233	2359.40317193226\\
0.576326326328854	2746.84650416685\\
0.607857857859926	3210.44961109646\\
0.639389389390999	3703.41321490741\\
0.670920920922072	4225.73731559967\\
0.702452452453144	4777.42191317326\\
0.73748748748767	5424.83995002943\\
0.772522522522195	6108.50551389957\\
0.80755755755672	6828.41860478369\\
0.846096096094698	7662.18889845738\\
0.884634634632675	8539.818699818\\
0.923173173170653	9461.30800886553\\
0.961711711708631	10426.6568256\\
1.00375375375734	11529.7862129532\\
1.04579579579877	12685.1120392066\\
1.0878378378402	13892.6343043601\\
1.12987987988163	15152.3530084137\\
1.17542542542651	16575.9505025362\\
1.22097097097139	18060.8063173123\\
1.26651651651628	19606.9204527421\\
1.31206206206116	21214.2929088255\\
1.36111111110949	23013.8172260486\\
1.41016016015783	24884.3866962192\\
1.45920920920616	26826.0013193371\\
1.51176176176523	28985.1410725047\\
1.56431431431702	31225.8377614536\\
1.6168668668688	33548.0913861841\\
1.66941941942059	35951.901946696\\
1.72547547547583	38605.86041157\\
1.75	39796.1464991987\\
};\label{V1}
\addlegendentry{$\hat{V}_1^*(x)$}

\addplot [color=black, line width=\lineWidthB, forget plot,fill opacity=0.35, draw opacity=0.35]
  table[row sep=crcr]{%
-1.75	50743.6818393697\\
-1.69044044044131	47482.905924344\\
-1.63088088088261	44328.450887093\\
-1.57482482482737	41456.6755985126\\
-1.51876876877213	38679.0807414559\\
-1.46271271270962	35995.6663159227\\
-1.40665665665438	33406.4323219133\\
-1.35410410410259	31064.560414753\\
-1.3015515515508	28805.4642774866\\
-1.24899899899901	26629.143910114\\
-1.19994994995068	24672.5937062927\\
-1.15090090090234	22788.1503953566\\
-1.10185185185401	20975.8139773059\\
-1.05280280280567	19235.5844521404\\
-1.00725725726079	17684.2221364325\\
-0.961711711708631	16195.0336212227\\
-0.916166166163748	14768.0189065108\\
-0.870620620618865	13403.177992297\\
-0.828578578577435	12198.508687311\\
-0.786536536536005	11046.8158750569\\
-0.744494494494575	9948.09955553494\\
-0.705955955956597	8987.48130660232\\
-0.667417417418619	8071.37802725704\\
-0.628878878880641	7199.78971749912\\
-0.590340340342664	6372.71637732854\\
-0.555305305308138	5659.46021524513\\
-0.520270270273613	4982.99328422565\\
-0.485235235231812	4343.31558427009\\
-0.450200200197287	3740.42711537844\\
-0.418668668666214	3229.28228593563\\
-0.387137137135142	2747.93673365458\\
-0.355605605604069	2296.39045853532\\
-0.327577577576449	1920.03266888611\\
-0.299549549548829	1567.21998711781\\
-0.271521521521208	1237.95241323041\\
-0.243493493493588	932.229947223939\\
-0.218968968969421	684.037135776831\\
-0.194444444445253	453.871047551045\\
-0.169919919921085	241.731682546575\\
-0.145395395396918	47.6190407634349\\
-0.124374374376202	-104.415423507184\\
-0.103353353355487	-243.205764594793\\
-0.0823323323347722	-368.751982499387\\
-0.0648148148175096	-463.256792210639\\
-0.047297297300247	-548.564294155913\\
-0.0297797797829844	-624.6744883352\\
-0.0122622622657218	-691.587374748509\\
0.00175175175536424	-738.49562228765\\
0.0157657657691743	-779.517592856566\\
0.0297797797829844	-814.65328645525\\
0.040290290293342	-837.14218739255\\
0.0508008008036995	-856.320057534103\\
0.0613113113140571	-872.186896879895\\
0.0718218218244147	-884.742705429941\\
0.0788288288313197	-891.273782910102\\
0.0858358358382247	-896.333291147712\\
0.0928428428451298	-899.921230142769\\
0.0963463463485823	-901.163361174331\\
0.0998498498520348	-902.037599895259\\
0.103353353355487	-902.543946305552\\
0.10685685685894	-902.682400405196\\
0.110360360362392	-902.452962194213\\
0.113863863865845	-901.855631672581\\
0.117367367369297	-900.890408840314\\
0.12087087087275	-899.557293697406\\
0.127877877879655	-895.787386479671\\
0.13488488488656	-890.545910019384\\
0.141891891893465	-883.832864316537\\
0.14889889890037	-875.64824937113\\
0.159409409410728	-860.612134623232\\
0.169919919921085	-842.26498907958\\
0.180430430431443	-820.606812740174\\
0.1909409409418	-795.637605605014\\
0.20495495495561	-757.194837075855\\
0.218968968969421	-712.865791576463\\
0.232982982983231	-662.650469106848\\
0.246996996997041	-606.548869667007\\
0.264514514514303	-528.144293377816\\
0.282032032031566	-440.542409322647\\
0.299549549548829	-343.743217501498\\
0.320570570569544	-215.443741065028\\
0.341591591590259	-73.9001414455415\\
0.362612612610974	80.8875813569612\\
0.383633633631689	248.919427342473\\
0.408158158155857	461.695681126323\\
0.432682682680024	692.498658131488\\
0.457207207204192	941.328358357983\\
0.48173173172836	1208.18478180579\\
0.509759759763256	1535.2370900988\\
0.537787787790876	1885.83450627271\\
0.565815815818496	2259.97703032753\\
0.593843843846116	2657.66466226326\\
0.625375375377189	3133.20700995486\\
0.656906906908262	3638.54863480824\\
0.688438438439334	4173.6895368234\\
0.719969969970407	4738.62971600033\\
0.755005005004932	5401.29079570765\\
0.790040040039457	6100.74110647889\\
0.825075075073983	6836.98064831406\\
0.86361361361196	7689.33570621157\\
0.902152152149938	8586.20573369644\\
0.940690690687916	9527.59073076864\\
0.979229229225894	10513.4906974282\\
1.0212712712746	11639.7870726523\\
1.06331331331603	12819.0599406084\\
1.10535535535746	14051.3093012966\\
1.14739739739889	15336.5351547169\\
1.19294294294377	16788.6456630677\\
1.23848848848866	18302.9299719165\\
1.28403403403354	19879.3880812634\\
1.32957957957842	21518.0199911083\\
1.37862862862676	23352.2321561136\\
1.42767767767509	25258.5512140042\\
1.47672672672343	27236.9771647801\\
1.52927927928249	29436.7358324611\\
1.58183183183428	31719.270270036\\
1.63438438438607	34084.5804775047\\
1.68693693693785	36532.6664548673\\
1.74299299299309	39235.1954570925\\
1.75	39579.6336439622\\
};
\addplot [color=black, line width=\lineWidthB, forget plot,fill opacity=0.35, draw opacity=0.35]
  table[row sep=crcr]{%
-1.75	51916.2005281483\\
-1.69044044044131	48588.2460870746\\
-1.63088088088261	45368.0865947021\\
-1.57482482482737	42435.8183750888\\
-1.51876876877213	39599.0363384081\\
-1.46271271270962	36857.74048466\\
-1.40665665665438	34211.9308138443\\
-1.35410410410259	31818.2050971883\\
-1.3015515515508	29508.4027835003\\
-1.24899899899901	27282.5238727803\\
-1.19644644644723	25140.5683650284\\
-1.14739739739889	23217.1274502489\\
-1.09834834835056	21366.7931442771\\
-1.04929929930222	19589.5654471131\\
-1.00375375375734	18004.7428397758\\
-0.958208208205178	16482.9560328901\\
-0.912662662660296	15024.2050264559\\
-0.867117117115413	13628.4898204732\\
-0.825075075073983	12396.0862579551\\
-0.783033033032552	11217.3936733366\\
-0.740990990991122	10092.4120666176\\
-0.698948948949692	9021.14143779813\\
-0.660410410411714	8086.32696349344\\
-0.621871871873736	7196.64463034044\\
-0.583333333335759	6352.09443833915\\
-0.548298298301233	5623.48579123822\\
-0.513263263266708	4932.1764343453\\
-0.478228228224907	4278.16636766041\\
-0.443193193190382	3661.45559118353\\
-0.411661661659309	3138.30678548219\\
-0.380130130128236	2645.37040484935\\
-0.348598598597164	2182.646449285\\
-0.320570570569544	1796.69978390259\\
-0.292542542541923	1434.6246642533\\
-0.264514514514303	1096.42109033715\\
-0.236486486486683	782.089062154133\\
-0.211961961962515	526.630664853197\\
-0.187437437438348	289.448919754199\\
-0.16291291291418	70.5438268571233\\
-0.138388388390013	-130.084613838022\\
-0.117367367369297	-287.505125538453\\
-0.0963463463485823	-431.49789276399\\
-0.0753253253278672	-562.062915514645\\
-0.0578078078106046	-660.609796332981\\
-0.040290290293342	-749.831854599317\\
-0.0227727727760794	-829.729090313653\\
-0.00525525525881676	-900.301503475974\\
0.00875875876226928	-950.045561768391\\
0.0227727727760794	-993.821733627527\\
0.0367867867898894	-1031.63001905338\\
0.0508008008036995	-1063.47041804595\\
0.0613113113140571	-1083.43429181854\\
0.0718218218244147	-1100.0412294724\\
0.0823323323347722	-1113.29123100754\\
0.0893393393416773	-1120.2596008539\\
0.0963463463485823	-1125.73599909194\\
0.103353353355487	-1129.72042572166\\
0.110360360362392	-1132.21288074306\\
0.113863863865845	-1132.89961890064\\
0.117367367369297	-1133.21336415613\\
0.12087087087275	-1133.15411650956\\
0.124374374376202	-1132.72187596089\\
0.127877877879655	-1131.91664251015\\
0.131381381383108	-1130.73841615733\\
0.138388388390013	-1127.26298474544\\
0.145395395396918	-1122.29558172524\\
0.152402402403823	-1115.83620709671\\
0.159409409410728	-1107.88486085986\\
0.169919919921085	-1093.16039473899\\
0.180430430431443	-1075.0789924994\\
0.1909409409418	-1053.64065414108\\
0.201451451452158	-1028.84537966405\\
0.215465465465968	-990.563113065538\\
0.229479479479778	-946.312960033756\\
0.243493493493588	-896.094920568685\\
0.257507507507398	-839.908994670332\\
0.275025025024661	-761.284247000585\\
0.292542542541923	-673.334676778832\\
0.310060060059186	-576.060284005078\\
0.327577577576449	-469.461068679317\\
0.348598598597164	-329.233244519761\\
0.369619619617879	-175.577675885317\\
0.390640640638594	-8.49436277598579\\
0.415165165162762	203.407346229542\\
0.439689689686929	433.585707437007\\
0.464214214211097	682.040720846395\\
0.488738738735265	948.772386457713\\
0.516766766770161	1275.9881498526\\
0.544794794797781	1627.07545898063\\
0.572822822825401	2002.03431384178\\
0.600850850853021	2400.86471443607\\
0.632382382384094	2878.08287211377\\
0.663913913915167	3385.51345485997\\
0.695445445446239	3923.15646267465\\
0.726976976977312	4491.01189555785\\
0.762012012011837	5157.39670223679\\
0.797047047046362	5861.08079912375\\
0.832082082080888	6602.06418621872\\
0.870620620618865	7460.22659221345\\
0.909159159156843	8363.52113935987\\
0.947697697694821	9311.947827658\\
0.986236236232799	10305.5066571078\\
1.0282782782815	11440.8620369947\\
1.07032032032294	12629.9283947812\\
1.11236236236437	13872.7057304671\\
1.1544044044058	15169.1940440527\\
1.19994994995068	16634.334397025\\
1.24549549549556	18162.5105504489\\
1.29104104104044	19753.7225043244\\
1.33658658658533	21407.9702586513\\
1.38563563563366	23259.9634987274\\
1.434684684682	25185.0633476112\\
1.48373373373033	27183.2698053027\\
1.5362862862894	29405.3312518889\\
1.58883883884118	31711.3161014431\\
1.64139139139297	34101.2243539654\\
1.69394394394476	36575.0560094557\\
1.75	39306.312015028\\
};
\addplot [color=black, line width=\lineWidthB, forget plot,fill opacity=0.35, draw opacity=0.35]
  table[row sep=crcr]{%
-1.75	53047.7800081761\\
-1.69044044044131	49655.0727107203\\
-1.63088088088261	46371.5453006229\\
-1.57482482482737	43380.9018221321\\
-1.51876876877213	40486.9713234467\\
-1.46271271270962	37689.7538045668\\
-1.40665665665438	34989.2492654924\\
-1.35410410410259	32545.3612905975\\
-1.3015515515508	30186.4749581098\\
-1.24899899899901	27912.5902680291\\
-1.19644644644723	25723.7072203557\\
-1.14739739739889	23757.4400798989\\
-1.09834834835056	21865.2188146056\\
-1.04929929930222	20047.0434244759\\
-1.00375375375734	18425.0389861473\\
-0.958208208205178	16866.8802258935\\
-0.912662662660296	15372.5671437143\\
-0.867117117115413	13942.0997396098\\
-0.825075075073983	12678.3360512719\\
-0.783033033032552	11468.9734140747\\
-0.740990990991122	10314.011828018\\
-0.698948948949692	9213.45129310181\\
-0.660410410411714	8252.39394838204\\
-0.621871871873736	7337.04859802343\\
-0.583333333335759	6467.415242026\\
-0.548298298301233	5716.50689696985\\
-0.513263263266708	5003.37705965021\\
-0.478228228224907	4328.02573006707\\
-0.443193193190382	3690.45290822044\\
-0.411661661659309	3148.93799267319\\
-0.380130130128236	2638.0236683925\\
-0.348598598597164	2157.70993537839\\
-0.317067067066091	1707.99679363085\\
-0.289039039038471	1333.94116400497\\
-0.261011011010851	984.063779330463\\
-0.232982982983231	658.364639607309\\
-0.208458458459063	393.211608911217\\
-0.183933933934895	146.570047006018\\
-0.159409409410728	-81.5600461083013\\
-0.13488488488656	-291.17867043172\\
-0.113863863865845	-456.118158977421\\
-0.0928428428451298	-607.45738473798\\
-0.0718218218244147	-745.19634771339\\
-0.0508008008036995	-869.33504790366\\
-0.0332832832864369	-962.394875101352\\
-0.0157657657691743	-1046.01007536491\\
0.00175175175536424	-1120.18064869435\\
0.0157657657691743	-1172.71697596532\\
0.0297797797829844	-1219.20874199845\\
0.0437937937967945	-1259.65594679375\\
0.0578078078106046	-1294.0585903512\\
0.0683183183209621	-1315.89382970695\\
0.0788288288313197	-1334.32900336642\\
0.0893393393416773	-1349.36411132961\\
0.0998498498520348	-1360.99915359651\\
0.10685685685894	-1366.86692305428\\
0.113863863865845	-1371.22355220259\\
0.12087087087275	-1374.06904104145\\
0.124374374376202	-1374.92510784483\\
0.127877877879655	-1375.40338957084\\
0.131381381383108	-1375.50388621949\\
0.13488488488656	-1375.22659779077\\
0.138388388390013	-1374.57152428469\\
0.141891891893465	-1373.53866570125\\
0.14889889890037	-1370.33959330226\\
0.155905905907275	-1365.62938059381\\
0.16291291291418	-1359.4080275759\\
0.169919919921085	-1351.67553424853\\
0.180430430431443	-1337.24340617724\\
0.1909409409418	-1319.41121240966\\
0.201451451452158	-1298.1789529458\\
0.211961961962515	-1273.54662778566\\
0.225975975976326	-1235.41453648902\\
0.239989989990136	-1191.23788395453\\
0.254004004003946	-1141.01667018221\\
0.268018018017756	-1084.75089517205\\
0.285535535535018	-1005.91851216863\\
0.303053053052281	-917.641502231083\\
0.320570570569544	-819.919865359414\\
0.338088088086806	-712.75360155361\\
0.359109109107521	-571.687177433603\\
0.380130130128236	-417.020490528455\\
0.401151151148952	-248.753540838166\\
0.422172172169667	-66.8863283627288\\
0.446696696693834	162.481307212052\\
0.471221221218002	410.360411577727\\
0.49574574574217	676.750984734288\\
0.523773773777066	1003.86445869797\\
0.551801801804686	1355.15617761303\\
0.579829829832306	1730.62614147944\\
0.607857857859926	2130.27435029722\\
0.639389389390999	2608.77914363566\\
0.670920920922072	3117.88452824065\\
0.702452452453144	3657.59050411222\\
0.733983983984217	4227.89707125037\\
0.769019019018742	4897.46061708686\\
0.804054054053267	5604.80267065988\\
0.839089089087793	6349.9232319694\\
0.874124124122318	7132.82230101543\\
0.912662662660296	8037.64545340172\\
0.951201201198273	8988.18060014919\\
0.989739739736251	9984.42774125783\\
1.03178178178496	11123.3771449618\\
1.07382382382639	12316.7275998064\\
1.11586586586782	13564.4791057915\\
1.15790790790925	14866.6316629172\\
1.20345345345413	16338.6870082085\\
1.24899899899901	17874.5880315745\\
1.2945445445439	19474.3347330153\\
1.34009009008878	21137.9271125307\\
1.38913913913711	23000.8895162462\\
1.43818818818545	24937.8977951253\\
1.48723723723378	26948.9519491679\\
1.5362862862894	29034.0519783741\\
1.58883883884118	31350.2559782791\\
1.64139139139297	33751.4616205912\\
1.69394394394476	36237.6689053104\\
1.75	38983.3140415308\\
};
\addplot [color=black, line width=\lineWidthB, forget plot, fill opacity=0.35, draw opacity=0.35]
  table[row sep=crcr]{%
-1.75	54135.8696271018\\
-1.69044044044131	50680.9216586037\\
-1.63088088088261	47336.4517585845\\
-1.57132132132392	44102.4599270443\\
-1.51526526526868	41159.624051264\\
-1.45920920920616	38314.6511011951\\
-1.40315315315092	35567.5410768377\\
-1.35060060059914	33081.0048439553\\
-1.29804804804735	30680.480948124\\
-1.24549549549556	28365.9693893438\\
-1.19294294294377	26137.4701676146\\
-1.14389389389544	24135.1398025401\\
-1.0948448448471	22207.7357399634\\
-1.04579579579877	20355.2579798845\\
-0.996746746743156	18577.7065223035\\
-0.951201201198273	16994.212648878\\
-0.905655655653391	15475.3235975043\\
-0.860110110108508	14021.0393681822\\
-0.818068068067078	12735.9647145343\\
-0.776026026025647	11505.9379565991\\
-0.733983983984217	10330.9590943766\\
-0.691941941942787	9211.02812786678\\
-0.653403403404809	8232.78278917479\\
-0.614864864866831	7300.79297396362\\
-0.576326326328854	6415.05868223322\\
-0.537787787790876	5575.57991398361\\
-0.502752752756351	4852.55648801689\\
-0.46771771771455	4167.76076740619\\
-0.432682682680024	3521.19275215152\\
-0.401151151148952	2971.96622650173\\
-0.369619619617879	2453.70414219031\\
-0.338088088086806	1966.40649921728\\
-0.306556556555734	1510.07329758262\\
-0.278528528528113	1130.43862466059\\
-0.250500500500493	775.2696831664\\
-0.222472472472873	444.566473100072\\
-0.197947947948705	175.270709603952\\
-0.173423423424538	-75.2934782677185\\
-0.14889889890037	-307.126090514932\\
-0.124374374376202	-520.227127137689\\
-0.103353353355487	-687.976353439779\\
-0.0823323323347722	-841.963605813697\\
-0.0613113113140571	-982.188884259449\\
-0.040290290293342	-1108.65218877703\\
-0.0227727727760794	-1203.52565690211\\
-0.00525525525881676	-1288.84219868817\\
0.0122622622657218	-1364.60181413523\\
0.0262762762795319	-1418.3285195288\\
0.040290290293342	-1465.9387920654\\
0.0543043043071521	-1507.43263174504\\
0.0683183183209621	-1542.81003856771\\
0.0788288288313197	-1565.32918462234\\
0.0893393393416773	-1584.40783719491\\
0.0998498498520348	-1600.04599628545\\
0.110360360362392	-1612.24366189395\\
0.117367367369297	-1618.46405369847\\
0.124374374376202	-1623.15533728876\\
0.131381381383108	-1626.31751266481\\
0.13488488488656	-1627.32518477249\\
0.138388388390013	-1627.95057982661\\
0.141891891893465	-1628.19369782718\\
0.145395395396918	-1628.05453877417\\
0.14889889890037	-1627.53310266761\\
0.152402402403823	-1626.6293895075\\
0.155905905907275	-1625.34339929382\\
0.16291291291418	-1621.62458770578\\
0.169919919921085	-1616.3766679035\\
0.17692692692799	-1609.59963988698\\
0.183933933934895	-1601.29350365622\\
0.194444444445253	-1585.96722140838\\
0.20495495495561	-1567.20044567849\\
0.215465465465968	-1544.99317646656\\
0.225975975976326	-1519.34541377259\\
0.239989989990136	-1479.79651809745\\
0.254004004003946	-1434.13118956534\\
0.268018018017756	-1382.34942817628\\
0.282032032031566	-1324.45123393025\\
0.299549549548829	-1243.4772574176\\
0.317067067066091	-1152.94635456595\\
0.334584584583354	-1052.85852537528\\
0.352102102100616	-943.213769845621\\
0.373123123121331	-799.024920442534\\
0.394144144142047	-641.074097111275\\
0.415165165162762	-469.361299851851\\
0.439689689686929	-251.63609711219\\
0.464214214211097	-15.1793187480871\\
0.488738738735265	240.00903524048\\
0.513263263266708	513.928964853498\\
0.541291291294328	849.91693619627\\
0.569319319321949	1210.3706389669\\
0.597347347349569	1595.29007316539\\
0.625375375377189	2004.67523879174\\
0.656906906908262	2494.47774471874\\
0.688438438439334	3015.24469198413\\
0.719969969970407	3566.97608058789\\
0.75150150150148	4149.67191053004\\
0.786536536536005	4833.42804166509\\
0.82157157157053	5555.41187815617\\
0.856606606605055	6315.62342000327\\
0.895145145143033	7196.0091157213\\
0.933683683681011	8122.65033492012\\
0.972222222218988	9095.54707759974\\
1.01076076076424	10114.6993437601\\
1.05280280280567	11279.2560493264\\
1.0948448448471	12498.8606506054\\
1.13688688688853	13773.5131475971\\
1.17892892892996	15103.2135403014\\
1.22447447447485	16605.842320268\\
1.27002002001973	18173.0759222862\\
1.31556556556461	19804.9143463562\\
1.36111111110949	21501.3575924778\\
1.41016016015783	23400.5468360394\\
1.45920920920616	25374.6623820988\\
1.50825825826178	27423.704230656\\
1.56081081081356	29702.2514704023\\
1.61336336336535	32066.8110471997\\
1.66591591591714	34517.3829610482\\
1.71846846846893	37053.9672119477\\
1.75	38617.2036842719\\
};
\addplot [color=black, line width=\lineWidthB, forget plot,fill opacity=0.35, draw opacity=0.35]
  table[row sep=crcr]{%
-1.75	55178.3562416331\\
-1.69044044044131	51663.7501004029\\
-1.63088088088261	48260.8357946771\\
-1.57132132132392	44969.6133244559\\
-1.51526526526868	41974.0220880304\\
-1.45920920920616	39077.3689481072\\
-1.40315315315092	36279.6539046862\\
-1.35060060059914	33746.651939904\\
-1.29804804804735	31300.6072865007\\
-1.24549549549556	28941.5199444764\\
-1.19294294294377	26669.389913831\\
-1.14389389389544	24627.1900372728\\
-1.0948448448471	22660.7396408491\\
-1.04579579579877	20770.03872456\\
-0.996746746743156	18955.0872884055\\
-0.951201201198273	17337.6019434232\\
-0.905655655653391	15785.4312012101\\
-0.860110110108508	14298.575061766\\
-0.814564564563625	12877.0335250911\\
-0.772522522522195	11622.8128783104\\
-0.730480480480765	10424.2449108122\\
-0.688438438439334	9281.32962259661\\
-0.649899899901357	8282.54660790758\\
-0.611361361363379	7330.52730289344\\
-0.572822822825401	6425.27170755421\\
-0.534284284287423	5566.77982188989\\
-0.499249249245622	4826.91273174765\\
-0.464214214211097	4125.69333555162\\
-0.429179179176572	3463.12163330178\\
-0.397647647645499	2899.85087960093\\
-0.366116116114426	2367.8847579965\\
-0.334584584583354	1867.22326848849\\
-0.303053053052281	1397.86641107692\\
-0.275025025024661	1006.94074748338\\
-0.246996996997041	640.749608015401\\
-0.218968968969421	299.292992672999\\
-0.1909409409418	-17.429098543842\\
-0.166416416417633	-274.270889036816\\
-0.141891891893465	-512.175309496146\\
-0.117367367369297	-731.142359921847\\
-0.0963463463485823	-903.755802504857\\
-0.0753253253278672	-1062.45607526723\\
-0.0543043043071521	-1207.24317820898\\
-0.0332832832864369	-1338.11711133008\\
-0.0157657657691743	-1436.55060642914\\
0.00175175175536424	-1525.32217804164\\
0.0192692692726268	-1604.43182616759\\
0.0367867867898894	-1673.879550807\\
0.0508008008036995	-1722.4811456082\\
0.0648148148175096	-1764.89910937801\\
0.0788288288313197	-1801.13344211644\\
0.0893393393416773	-1824.2511838059\\
0.0998498498520348	-1843.8906330402\\
0.110360360362392	-1860.05178981935\\
0.12087087087275	-1872.73465414334\\
0.127877877879655	-1879.2575123287\\
0.13488488488656	-1884.23446275619\\
0.141891891893465	-1887.66550542584\\
0.145395395396918	-1888.80131135148\\
0.14889889890037	-1889.55064033766\\
0.152402402403823	-1889.91349238437\\
0.155905905907275	-1889.88986749161\\
0.159409409410728	-1889.47976565939\\
0.16291291291418	-1888.68318688772\\
0.166416416417633	-1887.50013117658\\
0.173423423424538	-1883.97458893592\\
0.180430430431443	-1878.90313893741\\
0.187437437438348	-1872.28578118105\\
0.194444444445253	-1864.12251566684\\
0.20495495495561	-1848.97904034957\\
0.215465465465968	-1830.35727257714\\
0.225975975976326	-1808.25721234954\\
0.236486486486683	-1782.6788596668\\
0.250500500500493	-1743.16371227066\\
0.264514514514303	-1697.46493384313\\
0.278528528528113	-1645.58252438422\\
0.292542542541923	-1587.5164838939\\
0.310060060059186	-1506.23820214312\\
0.327577577576449	-1415.29799690579\\
0.345095095093711	-1314.6958681819\\
0.362612612610974	-1204.43181597147\\
0.383633633631689	-1059.3612143167\\
0.404654654652404	-900.377442841294\\
0.425675675673119	-727.480501545258\\
0.450200200197287	-508.18270262103\\
0.474724724721455	-269.947533663159\\
0.499249249245622	-12.7749946716576\\
0.523773773777066	263.334914353487\\
0.551801801804686	602.077712464226\\
0.579829829832306	965.555034700541\\
0.607857857859926	1353.76688106242\\
0.635885885887546	1766.71325154987\\
0.667417417418619	2260.8434042171\\
0.698948948949692	2786.27818898075\\
0.730480480480765	3343.01760584082\\
0.762012012011837	3931.06165479733\\
0.797047047046362	4621.15924066454\\
0.832082082080888	5349.90452047796\\
0.867117117115413	6117.29749423759\\
0.905655655653391	7006.06785188104\\
0.944194194191368	7941.60191919938\\
0.982732732729346	8923.89969619264\\
1.0212712712746	9952.9611828608\\
1.06331331331603	11128.9075314173\\
1.10535535535746	12360.5065592563\\
1.14739739739889	13647.7582663778\\
1.18943943944032	14990.6626527819\\
1.2349849849852	16508.2782407156\\
1.28053053053009	18091.2084314183\\
1.32607607607497	19739.4532248901\\
1.37162162161985	21453.012621131\\
1.42067067066819	23371.4284201795\\
1.46971971971652	25365.5936993626\\
1.51876876877213	27435.5084586802\\
1.57132132132392	29737.3330065678\\
1.62387387387571	32126.1148658343\\
1.6764264264275	34601.8540364798\\
1.72897897897928	37164.5505185043\\
1.75	38213.9771585002\\
};
\addplot [color=black, line width=\lineWidthB, forget plot,fill opacity=0.35, draw opacity=0.35]
  table[row sep=crcr]{%
-1.75	56173.6480378143\\
-1.69044044044131	52602.0105571609\\
-1.63088088088261	49143.1970974224\\
-1.57132132132392	45797.2076585989\\
-1.51526526526868	42751.1052854553\\
-1.45920920920616	39804.9439135373\\
-1.40315315315092	36958.723542845\\
-1.34709709709568	34212.4441733783\\
-1.2945445445439	31728.573994132\\
-1.24199199199211	29332.5425854942\\
-1.18943943944032	27024.3499474649\\
-1.14039039039199	24949.2869094531\\
-1.09134134134365	22950.7412005047\\
-1.04229229229531	21028.7128206197\\
-0.993243243239704	19183.2017697981\\
-0.947697697694821	17538.0271779669\\
-0.902152152149938	15958.829262726\\
-0.856606606605055	14445.6080240755\\
-0.811061061060173	12998.3634620154\\
-0.769019019018742	11721.0045851348\\
-0.726976976977312	10499.8625214435\\
-0.684934934935882	9334.93727094172\\
-0.646396396397904	8316.47403345716\\
-0.607857857859926	7345.24853483315\\
-0.569319319321949	6421.26077506969\\
-0.530780780783971	5544.51075416678\\
-0.49574574574217	4788.45670690264\\
-0.460710710707644	4071.44211324225\\
-0.425675675673119	3393.46697318563\\
-0.390640640638594	2754.53128673276\\
-0.359109109107521	2212.8679017564\\
-0.327577577576449	1702.82647419909\\
-0.296046046045376	1224.40700406082\\
-0.268018018017756	825.692081277361\\
-0.239989989990136	451.962408800311\\
-0.211961961962515	103.217986629665\\
-0.183933933934895	-220.541185234571\\
-0.159409409410728	-483.334747473797\\
-0.13488488488656	-726.998977447183\\
-0.110360360362392	-951.533875154732\\
-0.0858358358382247	-1156.93944059643\\
-0.0648148148175096	-1317.77596692671\\
-0.0437937937967945	-1464.55828995963\\
-0.0227727727760794	-1597.2864096952\\
-0.00525525525881676	-1697.15732640048\\
0.0122622622657218	-1787.26837970481\\
0.0297797797829844	-1867.6195696082\\
0.047297297300247	-1938.21089611066\\
0.0613113113140571	-1987.65685566394\\
0.0753253253278672	-2030.85650264062\\
0.0893393393416773	-2067.8098370407\\
0.0998498498520348	-2091.42569521237\\
0.110360360362392	-2111.52800255969\\
0.12087087087275	-2128.11675908268\\
0.131381381383108	-2141.19196478133\\
0.138388388390013	-2147.95679590025\\
0.145395395396918	-2153.160048875\\
0.152402402403823	-2156.80172370562\\
0.155905905907275	-2158.03696931687\\
0.159409409410728	-2158.88182039207\\
0.16291291291418	-2159.33627693125\\
0.166416416417633	-2159.40033893439\\
0.169919919921085	-2159.07400640149\\
0.173423423424538	-2158.35727933255\\
0.17692692692799	-2157.25015772757\\
0.183933933934895	-2153.8647309095\\
0.1909409409418	-2148.91772594729\\
0.197947947948705	-2142.40914284092\\
0.20495495495561	-2134.3389815904\\
0.215465465465968	-2119.30578069435\\
0.225975975976326	-2100.75902897395\\
0.236486486486683	-2078.69872642921\\
0.246996996997041	-2053.12487306014\\
0.261011011010851	-2013.56087839685\\
0.275025025024661	-1967.75057115695\\
0.289039039038471	-1915.69395134046\\
0.303053053052281	-1857.39101894736\\
0.320570570569544	-1775.72847639515\\
0.338088088086806	-1684.30607044198\\
0.355605605604069	-1583.12380108789\\
0.373123123121331	-1472.18166833284\\
0.394144144142047	-1326.16808933756\\
0.415165165162762	-1166.10030704492\\
0.436186186183477	-991.978321454917\\
0.460710710707644	-771.073053543543\\
0.485235235231812	-531.038453366331\\
0.509759759763256	-271.874520923266\\
0.534284284287423	6.41874378563807\\
0.562312312315044	347.891861329495\\
0.590340340342664	714.350229179763\\
0.618368368370284	1105.79384733644\\
0.646396396397904	1522.22271579952\\
0.677927927928977	2020.57037482737\\
0.709459459460049	2550.53999127427\\
0.740990990991122	3112.13156514021\\
0.772522522522195	3705.34509642519\\
0.80755755755672	4401.55872322097\\
0.842592592591245	5136.81180362051\\
0.87762762762577	5911.10433762382\\
0.916166166163748	6807.9166939398\\
0.954704704701726	7751.96678911633\\
0.993243243239704	8743.25462315341\\
1.03178178178496	9781.78019605104\\
1.07382382382639	10968.5916306398\\
1.11586586586782	12211.619878418\\
1.15790790790925	13510.8649393857\\
1.19994994995068	14866.3268135427\\
1.24549549549556	16398.1829559856\\
1.29104104104044	17996.0157750189\\
1.33658658658533	19659.8252706425\\
1.38213213213021	21389.6114428565\\
1.43118118117854	23326.2426571673\\
1.48023023022688	25339.3912005414\\
1.52927927928249	27429.0570729789\\
1.58183183183428	29752.8956050359\\
1.63438438438607	32164.5729077013\\
1.68693693693785	34664.0889809752\\
1.73948948948964	37251.4438248575\\
1.75	37779.455446107\\
};
\addplot [color=black, line width=\lineWidthB, forget plot,fill opacity=0.35, draw opacity=0.35]
  table[row sep=crcr]{%
-1.75	57120.6453090721\\
-1.69044044044131	53494.6285348365\\
-1.63088088088261	49982.4889647193\\
-1.57132132132392	46584.2265987205\\
-1.51526526526868	43489.888253861\\
-1.45920920920616	40496.4238337569\\
-1.40315315315092	37603.8333384082\\
-1.34709709709568	34812.1167678149\\
-1.2945445445439	32286.4964965776\\
-1.24199199199211	29849.5349482698\\
-1.18943943944032	27501.2321228916\\
-1.13688688688853	25241.588020443\\
-1.0878378378402	23212.5767281785\\
-1.03878878879186	21260.7970345549\\
-0.989739739736251	19386.2489395722\\
-0.944194194191368	17714.7509409732\\
-0.898648648646486	16109.8454942636\\
-0.853103103101603	14571.5325994433\\
-0.80755755755672	13099.8122565124\\
-0.76551551551529	11800.4069860163\\
-0.723473473473859	10557.7432981952\\
-0.681431431432429	9371.82119304896\\
-0.642892892894452	8334.5718342231\\
-0.604354354356474	7345.00116639493\\
-0.565815815818496	6403.10918956443\\
-0.527277277280518	5508.8959037316\\
-0.492242242238717	4737.34880549314\\
-0.457207207204192	4005.20558411226\\
-0.422172172169667	3312.46623958895\\
-0.387137137135142	2659.13077192324\\
-0.355605605604069	2104.81916573734\\
-0.324074074072996	1582.42469980607\\
-0.292542542541923	1091.94737412946\\
-0.264514514514303	682.762165346729\\
-0.236486486486683	298.795437752851\\
-0.208458458459063	-59.9528086521677\\
-0.180430430431443	-393.482573868328\\
-0.155905905907275	-664.634083082245\\
-0.131381381383108	-916.477692635941\\
-0.10685685685894	-1149.01340252942\\
-0.0823323323347722	-1362.24121276269\\
-0.0613113113140571	-1529.64039527388\\
-0.040290290293342	-1682.85418211635\\
-0.0192692692726268	-1821.88257329009\\
-0.00175175175536424	-1926.90349979903\\
0.0157657657691743	-2022.07345709357\\
0.0332832832864369	-2107.39244517373\\
0.0508008008036995	-2182.86046403948\\
0.0648148148175096	-2236.14218129773\\
0.0788288288313197	-2283.11927825875\\
0.0928428428451298	-2323.79175492257\\
0.10685685685894	-2358.15961128916\\
0.117367367369297	-2379.79809649407\\
0.127877877879655	-2397.89023278179\\
0.138388388390013	-2412.43602015233\\
0.145395395396918	-2420.1630178898\\
0.152402402403823	-2426.31386055298\\
0.159409409410728	-2430.88854814185\\
0.166416416417633	-2433.88708065642\\
0.169919919921085	-2434.79528876085\\
0.173423423424538	-2435.30945809669\\
0.17692692692799	-2435.42958866396\\
0.180430430431443	-2435.15568046265\\
0.183933933934895	-2434.48773349277\\
0.187437437438348	-2433.42574775431\\
0.1909409409418	-2431.96972324728\\
0.197947947948705	-2427.87555792748\\
0.20495495495561	-2422.20523753338\\
0.211961961962515	-2414.95876206498\\
0.218968968969421	-2406.13613152227\\
0.229479479479778	-2389.9468949439\\
0.239989989990136	-2370.21130944834\\
0.250500500500493	-2346.92937503559\\
0.261011011010851	-2320.10109170567\\
0.275025025024661	-2278.81350450571\\
0.289039039038471	-2231.22129700853\\
0.303053053052281	-2177.32446921414\\
0.317067067066091	-2117.12302112253\\
0.334584584583354	-2033.00533871508\\
0.352102102100616	-1939.03668709322\\
0.369619619617879	-1835.21706625696\\
0.390640640638594	-1697.63024189046\\
0.411661661659309	-1545.85802185522\\
0.432682682680024	-1379.90040615126\\
0.453703703700739	-1199.75739477856\\
0.478228228224907	-971.661784206874\\
0.502752752756351	-724.258273974985\\
0.527277277280518	-457.546864082869\\
0.551801801804686	-171.527554530541\\
0.579829829832306	178.993982500964\\
0.607857857859926	554.734000721313\\
0.635885885887546	955.692500130521\\
0.663913913915167	1381.86948072858\\
0.695445445446239	1891.46254969745\\
0.726976976977312	2432.97275892097\\
0.758508508508385	3006.40010839912\\
0.79354354354291	3680.97529083401\\
0.828578578577435	4394.95435012647\\
0.86361361361196	5148.33728627652\\
0.898648648646486	5941.12409928415\\
0.937187187184463	6858.70107136306\\
0.975725725722441	7823.95673443964\\
1.01426426426769	8836.89108851389\\
1.05280280280567	9897.50413358583\\
1.0948448448471	11108.9138964551\\
1.13688688688853	12377.0652419992\\
1.17892892892996	13701.9581702182\\
1.22097097097139	15083.5926811122\\
1.26651651651628	16644.3947011409\\
1.31206206206116	18271.789273059\\
1.35760760760604	19965.7763968663\\
1.40665665665438	21864.5435497659\\
1.45570570570271	23840.5423013063\\
1.50475475475832	25893.7726514875\\
1.55380380380666	28024.2346003096\\
1.60635635635845	30392.5758347843\\
1.65890890891023	32849.5757921885\\
1.71146146146202	35395.2344725223\\
1.75	37318.3983820068\\
};
\addplot [color=black, line width=\lineWidthB, forget plot, fill opacity=0.35, draw opacity=0.35]
  table[row sep=crcr]{%
-1.75	57120.6899989147\\
-1.69044044044131	53494.6695371857\\
-1.63088088088261	49982.5264414151\\
-1.57132132132392	46584.2607116029\\
-1.51526526526868	43489.9193486414\\
-1.45920920920616	40496.4520537952\\
-1.40315315315092	37603.8588270645\\
-1.34709709709568	34812.1396684492\\
-1.2945445445439	32286.5171011412\\
-1.24199199199211	29849.5533827628\\
-1.18943943944032	27501.248513314\\
-1.13688688688853	25241.6024927947\\
-1.0878378378402	23212.5895240109\\
-1.03878878879186	21260.8082636281\\
-0.989739739736251	19386.258711646\\
-0.944194194191368	17714.7594583992\\
-0.898648648646486	16109.8528516817\\
-0.853103103101603	14571.5388914935\\
-0.80755755755672	13099.8175778346\\
-0.76551551551529	11800.4114952821\\
-0.723473473473859	10557.7470760444\\
-0.681431431432429	9371.82432012166\\
-0.642892892894452	8334.57443559067\\
-0.604354354356474	7345.00330981734\\
-0.565815815818496	6403.1109428017\\
-0.527277277280518	5508.89733454373\\
-0.492242242238717	4737.3500019915\\
-0.457207207204192	4005.20660229685\\
-0.422172172169667	3312.46713545978\\
-0.387137137135142	2659.1316014803\\
-0.355605605604069	2104.81998349201\\
-0.324074074072996	1582.42555111835\\
-0.292542542541923	1091.94830435934\\
-0.264514514514303	682.763203805596\\
-0.236486486486683	298.796620280715\\
-0.208458458459063	-59.9514462153165\\
-0.180430430431443	-393.480995682497\\
-0.155905905907275	-664.632286716049\\
-0.131381381383108	-916.475650649387\\
-0.10685685685894	-1149.0110874825\\
-0.0823323323347722	-1362.2385972154\\
-0.0613113113140571	-1529.63750031486\\
-0.040290290293342	-1682.85098758559\\
-0.0192692692726268	-1821.87905902758\\
-0.00175175175536424	-1926.89970369342\\
0.0157657657691743	-2022.06936514485\\
0.0332832832864369	-2107.38804338188\\
0.0508008008036995	-2182.85573840452\\
0.0648148148175096	-2236.13718650827\\
0.0788288288313197	-2283.1140053548\\
0.0928428428451298	-2323.78619494412\\
0.10685685685894	-2358.15375527623\\
0.117367367369297	-2379.79201257526\\
0.127877877879655	-2397.88391591711\\
0.138388388390013	-2412.42946530178\\
0.145395395396918	-2420.15630158201\\
0.152402402403823	-2426.30698054795\\
0.159409409410728	-2430.88150219957\\
0.166416416417633	-2433.87986653689\\
0.169919919921085	-2434.78798971269\\
0.173423423424538	-2435.30207355991\\
0.17692692692799	-2435.42211807856\\
0.180430430431443	-2435.14812326863\\
0.183933933934895	-2434.48008913012\\
0.187437437438348	-2433.41801566304\\
0.1909409409418	-2431.96190286738\\
0.197947947948705	-2427.86755929034\\
0.20495495495561	-2422.197058399\\
0.211961961962515	-2414.95040019335\\
0.218968968969421	-2406.12758467339\\
0.229479479479778	-2389.93806642915\\
0.239989989990136	-2370.20219422771\\
0.250500500500493	-2346.9199680691\\
0.261011011010851	-2320.0913879533\\
0.275025025024661	-2278.80339719885\\
0.289039039038471	-2231.21077718718\\
0.303053053052281	-2177.3135279183\\
0.317067067066091	-2117.1116493922\\
0.334584584583354	-2032.99341634163\\
0.352102102100616	-1939.02420007665\\
0.369619619617879	-1835.20400059728\\
0.390640640638594	-1697.61646337904\\
0.411661661659309	-1545.84351033207\\
0.432682682680024	-1379.88514145635\\
0.453703703700739	-1199.74135675192\\
0.478228228224907	-971.644818479872\\
0.502752752756351	-724.240353107612\\
0.527277277280518	-457.52796063514\\
0.551801801804686	-171.507641062446\\
0.579829829832306	179.015083878039\\
0.607857857859926	554.756325847375\\
0.635885885887546	955.716084845575\\
0.663913913915167	1381.89436087262\\
0.695445445446239	1891.48893003909\\
0.726976976977312	2433.00068482022\\
0.758508508508385	3006.42962521599\\
0.79354354354291	3681.00662853711\\
0.828578578577435	4394.9875647158\\
0.86361361361196	5148.37243375208\\
0.898648648646486	5941.16123564594\\
0.937187187184463	6858.74046017971\\
0.975725725722441	7823.99844347115\\
1.01426426426769	8836.93518552025\\
1.05280280280567	9897.55068632706\\
1.0948448448471	11108.9632054598\\
1.13688688688853	12377.1173879074\\
1.17892892892996	13702.0132336699\\
1.22097097097139	15083.6507427474\\
1.26651651651628	16644.4561018082\\
1.31206206206116	18271.8541073983\\
1.35760760760604	19965.8447595178\\
1.40665665665438	21864.615817978\\
1.45570570570271	23840.6185848392\\
1.50475475475832	25893.8530601011\\
1.55380380380666	28024.319243764\\
1.60635635635845	30392.665137368\\
1.65890890891023	32849.6698799016\\
1.71146146146202	35395.3334713647\\
1.75	37318.501062424\\
};
\addplot [color=black, line width=\lineWidthB, forget plot,fill opacity=0.35, draw opacity=0.35]
  table[row sep=crcr]{%
-1.75	57120.7055033084\\
-1.69044044044131	53494.6838263372\\
-1.63088088088261	49982.5395499698\\
-1.57132132132392	46584.2726742063\\
-1.51526526526868	43489.9302643506\\
-1.45920920920616	40496.4619532997\\
-1.40315315315092	37603.8677410535\\
-1.34709709709568	34812.1476276121\\
-1.2945445445439	32286.5241930268\\
-1.24199199199211	29849.5596343441\\
-1.18943943944032	27501.2539515641\\
-1.13688688688853	25241.6071446866\\
-1.0878378378402	23212.5934663042\\
-1.03878878879186	21260.8115198193\\
-0.989739739736251	19386.2613052317\\
-0.944194194191368	17714.7614577472\\
-0.898648648646486	16109.8542770518\\
-0.853103103101603	14571.5397631455\\
-0.80755755755672	13099.8179160283\\
-0.76551551551529	11800.4113590347\\
-0.723473473473859	10557.7464826187\\
-0.681431431432429	9371.82328678038\\
-0.642892892894452	8334.5730141583\\
-0.604354354356474	7345.0015147994\\
-0.565815815818496	6403.10878870367\\
-0.527277277280518	5508.89483587114\\
-0.492242242238717	4737.34720265673\\
-0.457207207204192	4005.20351428791\\
-0.422172172169667	3312.4637707647\\
-0.387137137135142	2659.1279720871\\
-0.355605605604069	2104.81612612025\\
-0.324074074072996	1582.42147547834\\
-0.292542542541923	1091.94402016138\\
-0.264514514514303	682.758742374637\\
-0.236486486486683	298.791989289093\\
-0.208458458459063	-59.9562390952706\\
-0.180430430431443	-393.485942778439\\
-0.155905905907275	-664.637362457281\\
-0.131381381383108	-916.480849161766\\
-0.10685685685894	-1149.0164028919\\
-0.0823323323347722	-1362.2440236477\\
-0.0613113113140571	-1529.6430172343\\
-0.040290290293342	-1682.85659067649\\
-0.0192692692726268	-1821.88474397426\\
-0.00175175175536424	-1926.90545355653\\
0.0157657657691743	-2022.0751769274\\
0.0332832832864369	-2107.39391408686\\
0.0508008008036995	-2182.86166503492\\
0.0648148148175096	-2236.14315572117\\
0.0788288288313197	-2283.12001523211\\
0.0928428428451298	-2323.79224356776\\
0.10685685685894	-2358.15984072811\\
0.117367367369297	-2379.79812438958\\
0.127877877879655	-2397.89005301495\\
0.138388388390013	-2412.43562660422\\
0.145395395396918	-2420.16247842145\\
0.152402402403823	-2426.31317244485\\
0.159409409410728	-2430.88770867444\\
0.166416416417633	-2433.88608711019\\
0.169919919921085	-2434.79421715539\\
0.173423423424538	-2435.30830775213\\
0.17692692692799	-2435.42835890041\\
0.180430430431443	-2435.15437060023\\
0.183933933934895	-2434.4863428516\\
0.187437437438348	-2433.42427565452\\
0.1909409409418	-2431.96816900898\\
0.197947947948705	-2427.87383737253\\
0.20495495495561	-2422.20334794225\\
0.211961961962515	-2414.95670071815\\
0.218968968969421	-2406.13389570022\\
0.229479479479778	-2389.94439230992\\
0.239989989990136	-2370.20853388351\\
0.250500500500493	-2346.92632042099\\
0.261011011010851	-2320.09775192237\\
0.275025025024661	-2278.80977497916\\
0.289039039038471	-2231.21716686065\\
0.303053053052281	-2177.31992756684\\
0.317067067066091	-2117.11805709774\\
0.334584584583354	-2032.9998314211\\
0.352102102100616	-1939.03061953306\\
0.369619619617879	-1835.21042143361\\
0.390640640638594	-1697.62288191522\\
0.411661661659309	-1545.84992225243\\
0.432682682680024	-1379.89154244521\\
0.453703703700739	-1199.74774249357\\
0.478228228224907	-971.651180978581\\
0.502752752756351	-724.246686489241\\
0.527277277280518	-457.534259025553\\
0.551801801804686	-171.513898587524\\
0.579829829832306	179.008880249028\\
0.607857857859926	554.75018378676\\
0.635885885887546	955.71001202568\\
0.663913913915167	1381.88836496579\\
0.695445445446239	1891.4830298303\\
0.726976976977312	2432.99489001976\\
0.758508508508385	3006.42394553414\\
0.79354354354291	3681.00108815346\\
0.828578578577435	4394.98217561838\\
0.86361361361196	5148.36720792891\\
0.898648648646486	5941.15618508505\\
0.937187187184463	6858.73561625347\\
0.975725725722441	7823.99382068508\\
1.01426426426769	8836.93079837986\\
1.05280280280567	9897.54654933783\\
1.0948448448471	11108.9593579062\\
1.13688688688853	12377.1138470522\\
1.17892892892996	13702.0100167759\\
1.22097097097139	15083.6478670773\\
1.26651651651628	16644.4536152779\\
1.31206206206116	18271.8520302676\\
1.35760760760604	19965.8431120463\\
1.40665665665438	21864.6146558739\\
1.45570570570271	23840.617931599\\
1.50475475475832	25893.8529392214\\
1.55380380380666	28024.3196787411\\
1.60635635635845	30392.6661939801\\
1.65890890891023	32849.6715851217\\
1.71146146146202	35395.3358521658\\
1.75	37318.5039557941\\
};
\addplot [color=black, line width=\lineWidthB, forget plot,fill opacity=0.35, draw opacity=0.35]
  table[row sep=crcr]{%
-1.75	57120.7136670659\\
-1.69044044044131	53494.691950151\\
-1.63088088088261	49982.5475769917\\
-1.57132132132392	46584.280547588\\
-1.51526526526868	43489.9379411994\\
-1.45920920920616	40496.4693832587\\
-1.40315315315092	37603.8748737658\\
-1.34709709709568	34812.1544127209\\
-1.2945445445439	32286.530606523\\
-1.24199199199211	29849.5656319687\\
-1.18943943944032	27501.2594890582\\
-1.13688688688853	25241.6121777912\\
-1.0878378378402	23212.5979887139\\
-1.03878878879186	21260.8154929795\\
-0.989739739736251	19386.264690588\\
-0.944194194191368	17714.7642627636\\
-0.898648648646486	16109.856468485\\
-0.853103103101603	14571.541307752\\
-0.80755755755672	13099.8187805646\\
-0.76551551551529	11800.411566308\\
-0.723473473473859	10557.7460043033\\
-0.681431431432429	9371.82209455052\\
-0.642892892894452	8334.57114262346\\
-0.604354354356474	7344.9989401581\\
-0.565815815818496	6403.10548715444\\
-0.527277277280518	5508.89078361248\\
-0.492242242238717	4737.34244728075\\
-0.457207207204192	4005.19803612398\\
-0.422172172169667	3312.45755014217\\
-0.387137137135142	2659.12098933532\\
-0.355605605604069	2104.80844063373\\
-0.324074074072996	1582.41307132386\\
-0.292542542541923	1091.93488140569\\
-0.264514514514303	682.748937264078\\
-0.236486486486683	298.78150523443\\
-0.208458458459063	-59.9674146832403\\
-0.180430430431443	-393.497822488942\\
-0.155905905907275	-664.649868602086\\
-0.131381381383108	-916.493991379495\\
-0.10685685685894	-1149.03019082118\\
-0.0823323323347722	-1362.25846692714\\
-0.0613113113140571	-1529.65802991401\\
-0.040290290293342	-1682.8721798379\\
-0.0192692692726268	-1821.9009166988\\
-0.00175175175536424	-1926.92211799311\\
0.0157657657691743	-2022.09233799368\\
0.0332832832864369	-2107.41157670051\\
0.0508008008036995	-2182.87983411361\\
0.0648148148175096	-2236.16173351258\\
0.0788288288313197	-2283.13900488357\\
0.0928428428451298	-2323.81164822658\\
0.10685685685894	-2358.17966354157\\
0.117367367369297	-2379.81826288446\\
0.127877877879655	-2397.9105089616\\
0.138388388390013	-2412.45640177299\\
0.145395395396918	-2420.1834673885\\
0.152402402403823	-2426.33437599702\\
0.159409409410728	-2430.90912759853\\
0.166416416417633	-2433.90772219305\\
0.169919919921085	-2434.81596061269\\
0.173423423424538	-2435.33015978057\\
0.17692692692799	-2435.45031969671\\
0.180430430431443	-2435.17644036109\\
0.183933933934895	-2434.50852177373\\
0.187437437438348	-2433.44656393462\\
0.1909409409418	-2431.99056684375\\
0.197947947948705	-2427.89645490678\\
0.20495495495561	-2422.22618596281\\
0.211961961962515	-2414.97976001184\\
0.218968968969421	-2406.15717705387\\
0.229479479479778	-2389.9680082288\\
0.239989989990136	-2370.23248613797\\
0.250500500500493	-2346.95061078141\\
0.261011011010851	-2320.1223821591\\
0.275025025024661	-2278.83486113819\\
0.289039039038471	-2231.24271208929\\
0.303053053052281	-2177.34593501239\\
0.317067067066091	-2117.14452990751\\
0.334584584583354	-2033.02689036203\\
0.352102102100616	-1939.05826952281\\
0.369619619617879	-1835.23866738987\\
0.390640640638594	-1697.65184952258\\
0.411661661659309	-1545.87961859233\\
0.432682682680024	-1379.92197459908\\
0.453703703700739	-1199.77891754286\\
0.478228228224907	-971.683231689312\\
0.502752752756351	-724.279622500049\\
0.527277277280518	-457.568089975059\\
0.551801801804686	-171.548634114341\\
0.579829829832306	178.973099117175\\
0.607857857859926	554.713344460652\\
0.635885885887546	955.672101916112\\
0.663913913915167	1381.84937148353\\
0.695445445446239	1891.44280250572\\
0.726976976977312	2432.95341291963\\
0.758508508508385	3006.38120272525\\
0.79354354354291	3680.95692031437\\
0.828578578577435	4394.93656307844\\
0.86361361361196	5148.32013101747\\
0.898648648646486	5941.10762413145\\
0.937187187184463	6858.6854001339\\
0.975725725722441	7823.94192559805\\
1.01426426426769	8836.87720052389\\
1.05280280280567	9897.49122491143\\
1.0948448448471	11108.9021228029\\
1.13688688688853	12377.0546729463\\
1.17892892892996	13701.9488753417\\
1.22097097097139	15083.584729989\\
1.26651651651628	16644.3882842661\\
1.31206206206116	18271.784472089\\
1.35760760760604	19965.7732934575\\
1.40665665665438	21864.5423658197\\
1.45570570570271	23840.5431315248\\
1.50475475475832	25893.7755905728\\
1.55380380380666	28024.2397429637\\
1.60635635635845	30392.5834434952\\
1.65890890891023	32849.5859756703\\
1.71146146146202	35395.2473394891\\
1.75	37318.4132859564\\
};
\addplot [color=black, line width=\lineWidthB, forget plot,fill opacity=0.35, draw opacity=0.35]
  table[row sep=crcr]{%
-1.75	57120.7485410109\\
-1.69044044044131	53494.7239007439\\
-1.63088088088261	49982.5767257922\\
-1.57132132132392	46584.3070161559\\
-1.51526526526868	43489.9619982394\\
-1.45920920920616	40496.4911364499\\
-1.40315315315092	37603.8944307875\\
-1.34709709709568	34812.1718812521\\
-1.2945445445439	32286.5462148889\\
-1.24199199199211	29849.5794748093\\
-1.18943943944032	27501.2716610132\\
-1.13688688688853	25241.6227735006\\
-1.0878378378402	23212.6071986469\\
-1.03878878879186	21260.8233995779\\
-0.989739739736251	19386.2713762937\\
-0.944194194191368	17714.7698886024\\
-0.898648648646486	16109.8611055418\\
-0.853103103101603	14571.5450271119\\
-0.80755755755672	13099.8216533128\\
-0.76551551551529	11800.4137206616\\
-0.723473473473859	10557.7475008318\\
-0.681431431432429	9371.82299382347\\
-0.642892892894452	8334.57154762081\\
-0.604354354356474	7344.99890177505\\
-0.565815815818496	6403.10505628621\\
-0.527277277280518	5508.8900111543\\
-0.492242242238717	4737.34140845152\\
-0.457207207204192	4005.19677298588\\
-0.422172172169667	3312.45610475734\\
-0.387137137135142	2659.11940376593\\
-0.355605605604069	2104.8067648614\\
-0.324074074072996	1582.41133941893\\
-0.292542542541923	1091.93312743854\\
-0.264514514514303	682.747192288312\\
-0.236486486486683	298.779796169845\\
-0.208458458459063	-59.9690609168611\\
-0.180430430431443	-393.499378971814\\
-0.155905905907275	-664.651324470411\\
-0.131381381383108	-916.495326022821\\
-0.10685685685894	-1149.03138362904\\
-0.0823323323347722	-1362.25949728907\\
-0.0613113113140571	-1529.65890463234\\
-0.040290290293342	-1682.87288377024\\
-0.0192692692726268	-1821.90143470277\\
-0.00175175175536424	-1926.92246948968\\
0.0157657657691743	-2022.0925124673\\
0.0332832832864369	-2107.41156363565\\
0.0508008008036995	-2182.87962299472\\
0.0648148148175096	-2236.16135637929\\
0.0788288288313197	-2283.13845500592\\
0.0928428428451298	-2323.81091887462\\
0.10685685685894	-2358.17874798537\\
0.117367367369297	-2379.81720325854\\
0.127877877879655	-2397.90930148037\\
0.138388388390013	-2412.45504265085\\
0.145395395396918	-2420.18200506932\\
0.152402402403823	-2426.3328087983\\
0.159409409410728	-2430.9074538378\\
0.166416416417633	-2433.90594018782\\
0.169919919921085	-2434.81412385427\\
0.173423423424538	-2435.32826784834\\
0.17692692692799	-2435.44837217005\\
0.180430430431443	-2435.17443681939\\
0.183933933934895	-2434.50646179636\\
0.187437437438348	-2433.44444710095\\
0.1909409409418	-2431.98839273318\\
0.197947947948705	-2427.89416498051\\
0.20495495495561	-2422.22377853835\\
0.211961961962515	-2414.97723340672\\
0.218968968969421	-2406.15452958559\\
0.229479479479778	-2389.96517631113\\
0.239989989990136	-2370.22946598532\\
0.250500500500493	-2346.94739860817\\
0.261011011010851	-2320.11897417968\\
0.275025025024661	-2278.83118619517\\
0.289039039038471	-2231.23876345271\\
0.303053053052281	-2177.34170595232\\
0.317067067066091	-2117.14001369398\\
0.334584584583354	-2033.02200574271\\
0.352102102100616	-1939.05300598216\\
0.369619619617879	-1835.23301441233\\
0.390640640638594	-1697.64571534029\\
0.411661661659309	-1545.87298806289\\
0.432682682680024	-1379.91483258011\\
0.453703703700739	-1199.77124889198\\
0.478228228224907	-971.674929496272\\
0.502752752756351	-724.270666154371\\
0.527277277280518	-457.558458866282\\
0.551801801804686	-171.538307632007\\
0.579829829832306	178.984245549444\\
0.607857857859926	554.72533776264\\
0.635885885887546	955.684969007605\\
0.663913913915167	1381.86313928432\\
0.695445445446239	1891.45761578202\\
0.726976976977312	2432.9693057418\\
0.758508508508385	3006.39820916363\\
0.79354354354291	3680.97520406316\\
0.828578578577435	4394.9561661998\\
0.86361361361196	5148.34109557357\\
0.898648648646486	5941.12999218445\\
0.937187187184463	6858.70936061531\\
0.975725725722441	7823.96752940307\\
1.01426426426769	8836.90449854774\\
1.05280280280567	9897.52026804933\\
1.0948448448471	11108.9331277474\\
1.13688688688853	12377.0877002669\\
1.17892892892996	13701.9839856079\\
1.22097097097139	15083.6219837703\\
1.26651651651628	16644.4279285399\\
1.31206206206116	18271.8265779402\\
1.35760760760604	19965.8179319713\\
1.40665665665438	21864.5898113136\\
1.45570570570271	23840.5934664408\\
1.50475475475832	25893.8288973527\\
1.55380380380666	28024.2961040493\\
1.60635635635845	30392.6431685364\\
1.65890890891023	32849.6491593071\\
1.71146146146202	35395.3140763613\\
1.75	37318.4826886834\\
};
\addplot [color=black, line width=\lineWidthB, forget plot,fill opacity=0.35, draw opacity=0.35]
  table[row sep=crcr]{%
-1.75	57120.6329528787\\
-1.69044044044131	53494.6168401841\\
-1.63088088088261	49982.4779713989\\
-1.57132132132392	46584.2163465233\\
-1.51526526526868	43489.8787355403\\
-1.45920920920616	40496.4150845602\\
-1.40315315315092	37603.825393583\\
-1.34709709709568	34812.1096626087\\
-1.2945445445439	32286.490210526\\
-1.24199199199211	29849.5295123521\\
-1.18943943944032	27501.227568087\\
-1.13688688688853	25241.5843777306\\
-1.0878378378402	23212.5739647024\\
-1.03878878879186	21260.7951773013\\
-0.989739739736251	19386.2480155275\\
-0.944194194191368	17714.7509076435\\
-0.898648648646486	16109.8463749176\\
-0.853103103101603	14571.5344173499\\
-0.80755755755672	13099.8150349403\\
-0.76551551551529	11800.4106717322\\
-0.723473473473859	10557.7479110258\\
-0.681431431432429	9371.82675282088\\
-0.642892892894452	8334.5782794418\\
-0.604354354356474	7345.00851372033\\
-0.565815815818496	6403.11745565646\\
-0.527277277280518	5508.9051052502\\
-0.492242242238717	4737.35887185649\\
-0.457207207204192	4005.2165290889\\
-0.422172172169667	3312.47807694742\\
-0.387137137135142	2659.14351543208\\
-0.355605605604069	2104.8327365536\\
-0.324074074072996	1582.43910908228\\
-0.292542542541923	1091.96263301813\\
-0.264514514514303	682.778188809083\\
-0.236486486486683	298.812234600759\\
-0.208458458459063	-59.9352296068391\\
-0.180430430431443	-393.464203813724\\
-0.155905905907275	-664.615013666044\\
-0.131381381383108	-916.457917111547\\
-0.10685685685894	-1148.99291415026\\
-0.0823323323347722	-1362.22000478217\\
-0.0613113113140571	-1529.61856512248\\
-0.040290290293342	-1682.83172483738\\
-0.0192692692726268	-1821.85948392688\\
-0.00175175175536424	-1926.87987991261\\
0.0157657657691743	-2022.04930324181\\
0.0332832832864369	-2107.36775391448\\
0.0508008008036995	-2182.83523193062\\
0.0648148148175096	-2236.11651403083\\
0.0788288288313197	-2283.09317363086\\
0.0928428428451298	-2323.76521073071\\
0.10685685685894	-2358.13262533038\\
0.117367367369297	-2379.77077776439\\
0.127877877879655	-2397.86258004205\\
0.138388388390013	-2412.40803216335\\
0.145395395396918	-2420.13480571292\\
0.152402402403823	-2426.28542363744\\
0.159409409410728	-2430.85988593692\\
0.166416416417633	-2433.85819261135\\
0.169919919921085	-2434.76628758917\\
0.173423423424538	-2435.28034366073\\
0.17692692692799	-2435.40036082603\\
0.180430430431443	-2435.12633908507\\
0.183933933934895	-2434.45827843785\\
0.187437437438348	-2433.39617888437\\
0.1909409409418	-2431.94004042463\\
0.197947947948705	-2427.84564678635\\
0.20495495495561	-2422.17509752304\\
0.211961961962515	-2414.92839263468\\
0.218968968969421	-2406.10553212127\\
0.229479479479778	-2389.9159495542\\
0.239989989990136	-2370.18001683078\\
0.250500500500493	-2346.89773395101\\
0.261011011010851	-2320.06910091489\\
0.275025025024661	-2278.78104551241\\
0.289039039038471	-2231.18836760973\\
0.303053053052281	-2177.29106720689\\
0.317067067066091	-2117.08914430386\\
0.334584584583354	-2032.97086528421\\
0.352102102100616	-1939.00161360802\\
0.369619619617879	-1835.1813892753\\
0.390640640638594	-1697.59383616941\\
0.411661661659309	-1545.82088243812\\
0.432682682680024	-1379.86252808143\\
0.453703703700739	-1199.71877309933\\
0.478228228224907	-971.62228871866\\
0.502752752756351	-724.217897931194\\
0.527277277280518	-457.505600736928\\
0.551801801804686	-171.485397135861\\
0.579829829832306	179.037169926749\\
0.607857857859926	554.778226990071\\
0.635885885887546	955.73777405412\\
0.663913913915167	1381.91581111888\\
0.695445445446239	1891.51007914573\\
0.726976976977312	2433.02149857974\\
0.758508508508385	3006.4500694209\\
0.79354354354291	3681.0266220059\\
0.828578578577435	4395.00706521702\\
0.86361361361196	5148.39139905426\\
0.898648648646486	5941.17962351763\\
0.937187187184463	6858.75816410051\\
0.975725725722441	7824.01541234099\\
1.01426426426769	8836.95136823908\\
1.05280280280567	9897.56603179478\\
1.0948448448471	11108.9775792832\\
1.13688688688853	12377.1307292733\\
1.17892892892996	13702.025481765\\
1.22097097097139	15083.6618367583\\
1.26651651651628	16644.4658769352\\
1.31206206206116	18271.8624922702\\
1.35760760760604	19965.8516827633\\
1.40665665665438	21864.621087347\\
1.45570570570271	23840.6221175579\\
1.50475475475832	25893.854773396\\
1.55380380380666	28024.3190548613\\
1.60635635635845	30392.6628185431\\
1.65890890891023	32849.6653361336\\
1.71146146146202	35395.326607633\\
1.75	37318.4924369945\\
};
\addplot [color=black, line width=\lineWidthB, forget plot,fill opacity=0.35, draw opacity=0.35]
  table[row sep=crcr]{%
-1.75	57120.6765456346\\
-1.69044044044131	53494.657549279\\
-1.63088088088261	49982.5159029934\\
-1.57132132132392	46584.2516067778\\
-1.51526526526868	43489.9115785697\\
-1.45920920920616	40496.4456044029\\
-1.40315315315092	37603.8536842773\\
-1.34709709709568	34812.135818193\\
-1.2945445445439	32286.5144498506\\
-1.24199199199211	29849.551918068\\
-1.18943943944032	27501.248222845\\
-1.13688688688853	25241.6033641818\\
-1.0878378378402	23212.5914686367\\
-1.03878878879186	21260.8112707169\\
-0.989739739736251	19386.2627704224\\
-0.944194194191368	17714.7644840942\\
-0.898648648646486	16109.8588350041\\
-0.853103103101603	14571.5458231521\\
-0.80755755755672	13099.8254485384\\
-0.76551551551529	11800.4202245502\\
-0.723473473473859	10557.7566559601\\
-0.681431431432429	9371.83474276828\\
-0.642892892894452	8334.58562378601\\
-0.604354354356474	7345.01525690917\\
-0.565815815818496	6403.12364213778\\
-0.527277277280518	5508.91077947184\\
-0.492242242238717	4737.36411895793\\
-0.457207207204192	4005.22138580389\\
-0.422172172169667	3312.48258000972\\
-0.387137137135142	2659.14770157542\\
-0.355605605604069	2104.83666887724\\
-0.324074074072996	1582.44281734056\\
-0.292542542541923	1091.96614696537\\
-0.264514514514303	682.781555014357\\
-0.236486486486683	298.815476573662\\
-0.208458458459063	-59.9320883567125\\
-0.180430430431443	-393.461139776773\\
-0.155905905907275	-664.611997905398\\
-0.131381381383108	-916.454931627683\\
-0.10685685685894	-1148.98994094363\\
-0.0823323323347722	-1362.21702585325\\
-0.0613113113140571	-1529.61556696257\\
-0.040290290293342	-1682.82869422233\\
-0.0192692692726268	-1821.85640763254\\
-0.00175175175536424	-1926.87675545042\\
0.0157657657691743	-2022.04612142834\\
0.0332832832864369	-2107.36450556629\\
0.0508008008036995	-2182.83190786426\\
0.0648148148175096	-2236.11312277787\\
0.0788288288313197	-2283.08970931389\\
0.0928428428451298	-2323.76166747234\\
0.10685685685894	-2358.1289972532\\
0.117367367369297	-2379.76708221607\\
0.127877877879655	-2397.85881371655\\
0.138388388390013	-2412.40419175463\\
0.145395395396918	-2420.1309140787\\
0.152402402403823	-2426.28147930837\\
0.159409409410728	-2430.85588744364\\
0.166416416417633	-2433.85413848452\\
0.169919919921085	-2434.76220509456\\
0.173423423424538	-2435.27623243101\\
0.17692692692799	-2435.39622049386\\
0.180430430431443	-2435.1221692831\\
0.183933933934895	-2434.45407879875\\
0.187437437438348	-2433.3919490408\\
0.1909409409418	-2431.93578000925\\
0.197947947948705	-2427.84132412535\\
0.20495495495561	-2422.17071114706\\
0.211961961962515	-2414.92394107438\\
0.218968968969421	-2406.1010139073\\
0.229479479479778	-2389.91132860468\\
0.239989989990136	-2370.17528983969\\
0.250500500500493	-2346.8928976123\\
0.261011011010851	-2320.06415192252\\
0.275025025024661	-2278.77594117244\\
0.289039039038471	-2231.18310204478\\
0.303053053052281	-2177.28563453953\\
0.317067067066091	-2117.08353865671\\
0.334584584583354	-2032.96503514722\\
0.352102102100616	-1938.99554979775\\
0.369619619617879	-1835.17508260832\\
0.390640640638594	-1697.58722595224\\
0.411661661659309	-1545.81395544662\\
0.432682682680024	-1379.85527109144\\
0.453703703700739	-1199.7111728867\\
0.478228228224907	-971.614271365768\\
0.502752752756351	-724.209445438508\\
0.527277277280518	-457.496695104899\\
0.551801801804686	-171.476020364964\\
0.579829829832306	179.047107182319\\
0.607857857859926	554.788748239916\\
0.635885885887546	955.748902807834\\
0.663913913915167	1381.92757088607\\
0.695445445446239	1891.52257690438\\
0.726976976977312	2433.03476408419\\
0.758508508508385	3006.46413242548\\
0.79354354354291	3681.04160601881\\
0.828578578577435	4395.02300697201\\
0.86361361361196	5148.40833528506\\
0.898648648646486	5941.197590958\\
0.937187187184463	6858.77730829888\\
0.975725725722441	7824.03577774519\\
1.01426426426769	8836.97299929695\\
1.05280280280567	9897.58897295415\\
1.0948448448471	11109.0020003368\\
1.13688688688853	12377.1566831177\\
1.17892892892996	13702.0530212968\\
1.22097097097139	15083.6910148741\\
1.26651651651628	16644.4968898759\\
1.31206206206116	18271.895402116\\
1.35760760760604	19965.8865515942\\
1.40665665665438	21864.6581352809\\
1.45570570570271	23840.661416593\\
1.50475475475832	25893.8963955304\\
1.55380380380666	28024.3630720931\\
1.60635635635845	30392.7094818466\\
1.65890890891023	32849.7147281598\\
1.71146146146202	35395.3788110327\\
1.75	37318.5467545975\\
};
\addplot [color=black, line width=\lineWidthB, forget plot,fill opacity=0.35, draw opacity=0.35]
  table[row sep=crcr]{%
-1.75	57120.7257559274\\
-1.69044044044131	53494.7024976444\\
-1.63088088088261	49982.5567050251\\
-1.57132132132392	46584.2883780695\\
-1.51526526526868	43489.944661818\\
-1.45920920920616	40496.4751020022\\
-1.40315315315092	37603.879698622\\
-1.34709709709568	34812.1584516775\\
-1.2945445445439	32286.5340067737\\
-1.24199199199211	29849.5684884246\\
-1.18943943944032	27501.2618966304\\
-1.13688688688853	25241.6142313909\\
-1.0878378378402	23212.5997975702\\
-1.03878878879186	21260.8171397705\\
-0.989739739736251	19386.2662579919\\
-0.944194194191368	17714.7658304817\\
-0.898648648646486	16109.858107806\\
-0.853103103101603	14571.5430899647\\
-0.80755755755672	13099.820776958\\
-0.76551551551529	11800.4138236806\\
-0.723473473473859	10557.7485833982\\
-0.681431431432429	9371.82505611097\\
-0.642892892894452	8334.57450813845\\
-0.604354354356474	7345.00276066873\\
-0.565815815818496	6403.10981370181\\
-0.527277277280518	5508.8956672377\\
-0.492242242238717	4737.34788163226\\
-0.457207207204192	4005.2040633845\\
-0.422172172169667	3312.46421249443\\
-0.387137137135142	2659.12832896205\\
-0.355605605604069	2104.81642587373\\
-0.324074074072996	1582.42173634513\\
-0.292542542541923	1091.94426037627\\
-0.264514514514303	682.7589795405\\
-0.236486486486683	298.79223781365\\
-0.208458458459063	-59.9559648042705\\
-0.180430430431443	-393.485628313283\\
-0.155905905907275	-664.637001020885\\
-0.131381381383108	-916.480429723211\\
-0.10685685685894	-1149.01591442028\\
-0.0823323323347722	-1362.24345511207\\
-0.0613113113140571	-1529.64237129268\\
-0.040290290293342	-1682.85585922453\\
-0.0192692692726268	-1821.88391890761\\
-0.00175175175536424	-1926.90454428682\\
0.0157657657691743	-2022.07417782659\\
0.0332832832864369	-2107.39281952695\\
0.0508008008036995	-2182.86046938789\\
0.0648148148175096	-2236.14187515226\\
0.0788288288313197	-2283.1186461394\\
0.0928428428451298	-2323.7907823493\\
0.10685685685894	-2358.15828378197\\
0.117367367369297	-2379.79649328392\\
0.127877877879655	-2397.88834572368\\
0.138388388390013	-2412.43384110125\\
0.145395395396918	-2420.16063965175\\
0.152402402403823	-2426.31127950793\\
0.159409409410728	-2430.88576066981\\
0.166416416417633	-2433.88408313738\\
0.169919919921085	-2434.7921848608\\
0.173423423424538	-2435.30624691064\\
0.17692692692799	-2435.42626928691\\
0.180430430431443	-2435.1522519896\\
0.183933933934895	-2434.48419501871\\
0.187437437438348	-2433.42209837425\\
0.1909409409418	-2431.96596205621\\
0.197947947948705	-2427.87157039939\\
0.20495495495561	-2422.20102004828\\
0.211961961962515	-2414.95431100285\\
0.218968968969421	-2406.13144326311\\
0.229479479479778	-2389.94184410168\\
0.239989989990136	-2370.20588787806\\
0.250500500500493	-2346.92357459225\\
0.261011011010851	-2320.09490424424\\
0.275025025024661	-2278.80678835016\\
0.289039039038471	-2231.21403767884\\
0.303053053052281	-2177.31665223031\\
0.317067067066091	-2117.11463200453\\
0.334584584583354	-2032.99621406684\\
0.352102102100616	-1939.02680428972\\
0.369619619617879	-1835.20640267318\\
0.390640640638594	-1697.6186115053\\
0.411661661659309	-1545.84539208865\\
0.432682682680024	-1379.88674442324\\
0.453703703700739	-1199.74266850905\\
0.478228228224907	-971.64577479475\\
0.502752752756351	-724.240937075192\\
0.527277277280518	-457.528155350366\\
0.551801801804686	-171.507429620273\\
0.579829829832306	179.01578020017\\
0.607857857859926	554.757529129522\\
0.635885885887546	955.717817167795\\
0.663913913915167	1381.89664431499\\
0.695445445446239	1891.49185988421\\
0.726976976977312	2433.00428901317\\
0.758508508508385	3006.43393170184\\
0.79354354354291	3681.01174812351\\
0.828578578577435	4394.99353190286\\
0.86361361361196	5148.3792830399\\
0.898648648646486	5941.16900153462\\
0.937187187184463	6858.74927417695\\
0.975725725722441	7824.00834732209\\
1.01426426426769	8836.94622097001\\
1.05280280280567	9897.56289512073\\
1.0948448448471	11108.9767418751\\
1.13688688688853	12377.1323016246\\
1.17892892892996	13702.0295743692\\
1.22097097097139	15083.6685601088\\
1.26651651651628	16644.4755749496\\
1.31206206206116	18271.8752946249\\
1.35760760760604	19965.8677191347\\
1.40665665665438	21864.6407515282\\
1.45570570570271	23840.6455599428\\
1.50475475475832	25893.8821443784\\
1.55380380380666	28024.3505048351\\
1.60635635635845	30392.698805756\\
1.65890890891023	32849.7060332317\\
1.71146146146202	35395.3721872621\\
1.75	37318.5417068726\\
};
\addplot [color=black, line width=\lineWidthB, forget plot,fill opacity=0.35, draw opacity=0.35]
  table[row sep=crcr]{%
-1.75	57120.718730646\\
-1.69044044044131	53494.6971154397\\
-1.63088088088261	49982.5528589379\\
-1.57132132132392	46584.2859611407\\
-1.51526526526868	43489.9434922727\\
-1.45920920920616	40496.4750850945\\
-1.40315315315092	37603.8807396062\\
-1.34709709709568	34812.1604558077\\
-1.2945445445439	32286.5368278048\\
-1.24199199199211	29849.572043084\\
-1.18943943944032	27501.2661016452\\
-1.13688688688853	25241.6190034886\\
-1.0878378378402	23212.6050238146\\
-1.03878878879186	21260.822747622\\
-0.989739739736251	19386.2721749106\\
-0.944194194191368	17714.7719694387\\
-0.898648648646486	16109.8644062542\\
-0.853103103101603	14571.5494853571\\
-0.80755755755672	13099.8272067474\\
-0.76551551551529	11800.420229706\\
-0.723473473473859	10557.7549123652\\
-0.681431431432429	9371.83125472491\\
-0.642892892894452	8334.58054044435\\
-0.604354354356474	7345.00858188437\\
-0.565815815818496	6403.11537904498\\
-0.527277277280518	5508.90093192617\\
-0.492242242238717	4737.3528341377\\
-0.457207207204192	4005.2086666968\\
-0.422172172169667	3312.4684296035\\
-0.387137137135142	2659.1321228578\\
-0.355605605604069	2104.81980723386\\
-0.324074074072996	1582.42467519148\\
-0.292542542541923	1091.94672673064\\
-0.264514514514303	682.761000735147\\
-0.236486486486683	298.793790162119\\
-0.208458458459063	-59.9549049884517\\
-0.180430430431443	-393.485084716565\\
-0.155905905907275	-664.636928546177\\
-0.131381381383108	-916.480846505467\\
-0.10685685685894	-1149.01683859443\\
-0.0823323323347722	-1362.24490481309\\
-0.0613113113140571	-1529.64428587922\\
-0.040290290293342	-1682.85825202023\\
-0.0192692692726268	-1821.8868032361\\
-0.00175175175536424	-1926.90784840373\\
0.0157657657691743	-2022.07791098447\\
0.0332832832864369	-2107.39699097831\\
0.0508008008036995	-2182.86508838525\\
0.0648148148175096	-2236.14685884824\\
0.0788288288313197	-2283.12400045561\\
0.0928428428451298	-2323.79651320737\\
0.10685685685894	-2358.16439710351\\
0.117367367369297	-2379.80289733911\\
0.127877877879655	-2397.89504384344\\
0.138388388390013	-2412.44083661648\\
0.145395395396918	-2420.16783528113\\
0.152402402403823	-2426.31867673188\\
0.159409409410728	-2430.89336096872\\
0.166416416417633	-2433.89188799165\\
0.169919919921085	-2434.80009254791\\
0.173423423424538	-2435.31425780068\\
0.17692692692799	-2435.43438374998\\
0.180430430431443	-2435.16047039581\\
0.183933933934895	-2434.49251773817\\
0.187437437438348	-2433.43052577704\\
0.1909409409418	-2431.97449451244\\
0.197947947948705	-2427.88031407281\\
0.20495495495561	-2422.20997641928\\
0.211961961962515	-2414.96348155184\\
0.218968968969421	-2406.1408294705\\
0.229479479479778	-2389.95155657241\\
0.239989989990136	-2370.21592994305\\
0.250500500500493	-2346.9339495824\\
0.261011011010851	-2320.10561549047\\
0.275025025024661	-2278.81795311923\\
0.289039039038471	-2231.22566189238\\
0.303053053052281	-2177.32874180991\\
0.317067067066091	-2117.12719287182\\
0.334584584583354	-2033.00937237101\\
0.352102102100616	-1939.04056928329\\
0.369619619617879	-1835.22078360869\\
0.390640640638594	-1697.63374378445\\
0.411661661659309	-1545.86128903508\\
0.432682682680024	-1379.90341936057\\
0.453703703700739	-1199.76013476093\\
0.478228228224907	-971.664181086533\\
0.502752752756351	-724.260301541814\\
0.527277277280518	-457.548496126765\\
0.551801801804686	-171.528764841409\\
0.579829829832306	178.993286264711\\
0.607857857859926	554.733852793281\\
0.635885885887546	955.692934744322\\
0.663913913915167	1381.87053211781\\
0.695445445446239	1891.4643358789\\
0.726976976977312	2432.97532322155\\
0.758508508508385	3006.40349414574\\
0.79354354354291	3680.97964011395\\
0.828578578577435	4394.95971642974\\
0.86361361361196	5148.34372309314\\
0.898648648646486	5941.13166010413\\
0.937187187184463	6858.70993036768\\
0.975725725722441	7823.96695635183\\
1.01426426426769	8836.90273805655\\
1.05280280280567	9897.51727548187\\
1.0948448448471	11108.9287401892\\
1.13688688688853	12377.081864597\\
1.17892892892996	13701.9766487054\\
1.22097097097139	15083.6130925143\\
1.26651651651628	16644.4172934554\\
1.31206206206116	18271.814136684\\
1.35760760760604	19965.8036222001\\
1.40665665665438	21864.5734195743\\
1.45570570570271	23840.5749204298\\
1.50475475475832	25893.8081247665\\
1.55380380380666	28024.2730325846\\
1.60635635635845	30392.6175537528\\
1.65890890891023	32849.6209182031\\
1.71146146146202	35395.2831259355\\
1.75	37318.4496986696\\
};
\addplot [color=black, line width=\lineWidthB, forget plot,fill opacity=0.35, draw opacity=0.35]
  table[row sep=crcr]{%
-1.75	57120.7873800033\\
-1.69044044044131	53494.7600183425\\
-1.63088088088261	49982.6102339276\\
-1.57132132132392	46584.3380267587\\
-1.51526526526868	43489.9907604714\\
-1.45920920920616	40496.5177494609\\
-1.40315315315092	37603.9189937271\\
-1.34709709709568	34812.1944932699\\
-1.2945445445439	32286.5670879657\\
-1.24199199199211	29849.5986960883\\
-1.18943943944032	27501.2893176376\\
-1.13688688688853	25241.6389526138\\
-1.0878378378402	23212.6220773721\\
-1.03878878879186	21260.8370538267\\
-0.989739739736251	19386.2838819774\\
-0.944194194191368	17714.7813957332\\
-0.898648648646486	16109.871679574\\
-0.853103103101603	14571.5547334997\\
-0.80755755755672	13099.8305575105\\
-0.76551551551529	11800.4219424717\\
-0.723473473473859	10557.755096026\\
-0.681431431432429	9371.83001817339\\
-0.642892892894452	8334.57809769072\\
-0.604354354356474	7345.00502442866\\
-0.565815815818496	6403.11079838723\\
-0.527277277280518	5508.89541956643\\
-0.492242242238717	4737.34655417699\\
-0.457207207204192	4005.20169475501\\
-0.422172172169667	3312.46084130049\\
-0.387137137135142	2659.12399381343\\
-0.355605605604069	2104.81125617726\\
-0.324074074072996	1582.41576337472\\
-0.292542542541923	1091.93751540584\\
-0.264514514514303	682.751574602473\\
-0.236486486486683	298.784197618283\\
-0.208458458459063	-59.9646155467271\\
-0.180430430431443	-393.494864892564\\
-0.155905905907275	-664.64672993726\\
-0.131381381383108	-916.490632057896\\
-0.10685685685894	-1149.02657125447\\
-0.0823323323347722	-1362.254547527\\
-0.0613113113140571	-1529.65382200471\\
-0.040290290293342	-1682.86765433414\\
-0.0192692692726268	-1821.89604451528\\
-0.00175175175536424	-1926.91693469184\\
0.0157657657691743	-2022.08682337654\\
0.0332832832864369	-2107.40571056938\\
0.0508008008036995	-2182.87359627035\\
0.0648148148175096	-2236.15518375698\\
0.0788288288313197	-2283.13213028882\\
0.0928428428451298	-2323.80443586587\\
0.10685685685894	-2358.17210048812\\
0.117367367369297	-2379.81042832822\\
0.127877877879655	-2397.90239563126\\
0.138388388390013	-2412.44800239722\\
0.145395395396918	-2420.17487327616\\
0.152402402403823	-2426.3255839164\\
0.159409409410728	-2430.90013431793\\
0.166416416417633	-2433.89852448078\\
0.169919919921085	-2434.80665947268\\
0.173423423424538	-2435.32075440491\\
0.17692692692799	-2435.44080927748\\
0.180430430431443	-2435.16682409036\\
0.183933933934895	-2434.49879884357\\
0.187437437438348	-2433.43673353711\\
0.1909409409418	-2431.98062817097\\
0.197947947948705	-2427.88629725966\\
0.20495495495561	-2422.21580610966\\
0.211961961962515	-2414.96915472097\\
0.218968968969421	-2406.14634309356\\
0.229479479479778	-2389.95682520491\\
0.239989989990136	-2370.22094677918\\
0.250500500500493	-2346.93870781639\\
0.261011011010851	-2320.11010831651\\
0.275025025024661	-2278.82208148124\\
0.289039039038471	-2231.22941369117\\
0.303053053052281	-2177.33210494632\\
0.317067067066091	-2117.13015524666\\
0.334584584583354	-2033.01181677941\\
0.352102102100616	-1939.04247682031\\
0.369619619617879	-1835.22213536933\\
0.390640640638594	-1697.6344036589\\
0.411661661659309	-1545.86122980018\\
0.432682682680024	-1379.90261379318\\
0.453703703700739	-1199.75855563789\\
0.478228228224907	-971.661665074862\\
0.502752752756351	-724.256811587773\\
0.527277277280518	-457.543995176631\\
0.551801801804686	-171.523215841436\\
0.579829829832306	179.000078407844\\
0.607857857859926	554.74193647629\\
0.635885885887546	955.702358363917\\
0.663913913915167	1381.88134407071\\
0.695445445446239	1891.47676755596\\
0.726976976977312	2432.98943587486\\
0.758508508508385	3006.4193490274\\
0.79354354354291	3680.99750264376\\
0.828578578577435	4394.97966222758\\
0.86361361361196	5148.36582777885\\
0.898648648646486	5941.15599929758\\
0.937187187184463	6858.73681486061\\
0.975725725722441	7823.99647764426\\
1.01426426426769	8836.93498764854\\
1.05280280280567	9897.55234487345\\
1.0948448448471	11108.9669900812\\
1.13688688688853	12377.123403882\\
1.17892892892996	13702.021586276\\
1.22097097097139	15083.6615372632\\
1.26651651651628	16644.4696605297\\
1.31206206206116	18271.8705538813\\
1.35760760760604	19965.8642173178\\
1.40665665665438	21864.6386569126\\
1.45570570570271	23840.6449482036\\
1.50475475475832	25893.8830911909\\
1.55380380380666	28024.3530858743\\
1.60635635635845	30392.7032217287\\
1.65890890891023	32849.7123710098\\
1.71146146146202	35395.3805337177\\
1.75	37318.5515815703\\
};
\addplot [color=black, line width=\lineWidthB, forget plot,fill opacity=0.35, draw opacity=0.35]
  table[row sep=crcr]{%
-1.75	57120.7172533886\\
-1.69044044044131	53494.6950883094\\
-1.63088088088261	49982.5503381353\\
-1.57132132132392	46584.2830028663\\
-1.51526526526868	43489.9401735991\\
-1.45920920920616	40496.471455805\\
-1.40315315315092	37603.876849484\\
-1.34709709709568	34812.1563546359\\
-1.2945445445439	32286.5325739873\\
-1.24199199199211	29849.5676803756\\
-1.18943943944032	27501.2616738007\\
-1.13688688688853	25241.6145542627\\
-1.0878378378402	23212.6005941093\\
-1.03878878879186	21260.8183755525\\
-0.989739739736251	19386.2678985922\\
-0.944194194191368	17714.7678161607\\
-0.898648648646486	16109.8604088814\\
-0.853103103101603	14571.5456767541\\
-0.80755755755672	13099.823619779\\
-0.76551551551529	11800.4168764932\\
-0.723473473473859	10557.751820911\\
-0.681431431432429	9371.82845303241\\
-0.642892892894452	8334.57802896663\\
-0.604354354356474	7345.00638415177\\
-0.565815815818496	6403.11351858784\\
-0.527277277280518	5508.89943227486\\
-0.492242242238717	4737.35168291056\\
-0.457207207204192	4005.20788334041\\
-0.422172172169667	3312.46803356442\\
-0.387137137135142	2659.13213358259\\
-0.355605605604069	2104.82020067294\\
-0.324074074072996	1582.42546709657\\
-0.292542542541923	1091.94793285346\\
-0.264514514514303	682.762588275167\\
-0.236486486486683	298.795771565143\\
-0.208458458459063	-59.9525172766225\\
-0.180430430431443	-393.482278250129\\
-0.155905905907275	-664.633745460014\\
-0.131381381383108	-916.477277270758\\
-0.10685685685894	-1149.01287368237\\
-0.0823323323347722	-1362.24053469484\\
-0.0613113113140571	-1529.63956085724\\
-0.040290290293342	-1682.85316509374\\
-0.0192692692726268	-1821.88134740434\\
-0.00175175175536424	-1926.90207980312\\
0.0157657657691743	-2022.07182475335\\
0.0332832832864369	-2107.39058225505\\
0.0508008008036995	-2182.85835230821\\
0.0648148148175096	-2236.13985738778\\
0.0788288288313197	-2283.1167305003\\
0.0928428428451298	-2323.78897164574\\
0.10685685685894	-2358.15658082412\\
0.117367367369297	-2379.79487297952\\
0.127877877879655	-2397.88680965344\\
0.138388388390013	-2412.4323908459\\
0.145395395396918	-2420.15924748449\\
0.152402402403823	-2426.30994613132\\
0.159409409410728	-2430.88448678637\\
0.166416416417633	-2433.88286944967\\
0.169919919921085	-2434.7910015344\\
0.173423423424538	-2435.3050941212\\
0.17692692692799	-2435.42514721004\\
0.180430430431443	-2435.15116080095\\
0.183933933934895	-2434.48313489393\\
0.187437437438348	-2433.42106948895\\
0.1909409409418	-2431.96496458603\\
0.197947947948705	-2427.87063628638\\
0.20495495495561	-2422.20014999496\\
0.211961961962515	-2414.95350571178\\
0.218968968969421	-2406.13070343681\\
0.229479479479778	-2389.94120378982\\
0.239989989990136	-2370.20534866136\\
0.250500500500493	-2346.92313805142\\
0.261011011010851	-2320.09457196\\
0.275025025024661	-2278.8065975336\\
0.289039039038471	-2231.21399114013\\
0.303053053052281	-2177.3167527796\\
0.317067067066091	-2117.114882452\\
0.334584584583354	-2032.99665583881\\
0.352102102100616	-1939.02744177709\\
0.369619619617879	-1835.20724026683\\
0.390640640638594	-1697.61969502243\\
0.411661661659309	-1545.84672785215\\
0.432682682680024	-1379.88833875597\\
0.453703703700739	-1199.74452773389\\
0.478228228224907	-971.647951051789\\
0.502752752756351	-724.243438970552\\
0.527277277280518	-457.530991490174\\
0.551801801804686	-171.510608610661\\
0.579829829832306	179.012198842422\\
0.607857857859926	554.753534163763\\
0.635885885887546	955.713397353371\\
0.663913913915167	1381.89178841124\\
0.695445445446239	1891.48649994387\\
0.726976976977312	2432.99841080977\\
0.758508508508385	3006.42752100893\\
0.79354354354291	3681.00472909024\\
0.828578578577435	4394.9858869657\\
0.86361361361196	5148.37099463531\\
0.898648648646486	5941.16005209909\\
0.937187187184463	6858.7395773215\\
0.975725725722441	7823.99788179484\\
1.01426426426769	8836.9349655191\\
1.05280280280567	9897.55082849431\\
1.0948448448471	11108.9637660923\\
1.13688688688853	12377.1183913939\\
1.17892892892996	13702.014704399\\
1.22097097097139	15083.6527051078\\
1.26651651651628	16644.4586242911\\
1.31206206206116	18271.8572186265\\
1.35760760760604	19965.8484881141\\
1.40665665665438	21864.6202434424\\
1.45570570570271	23840.6237403673\\
1.50475475475832	25893.8589788887\\
1.55380380380666	28024.3259590067\\
1.60635635635845	30392.6727427926\\
1.65890890891023	32849.6784136153\\
1.71146146146202	35395.3429714748\\
1.75	37318.5112954442\\
  };

  %% \addlegendimage{mark=,mark size=1pt,mark options={color=black!20!white},color=black!20!white, line
  %% width=1.2pt}

\addplot [color=black, line width=\lineWidthB,fill opacity=0.35, draw opacity=0.35]
  table[row sep=crcr]{%
-1.75	57120.676075726\\
-1.69044044044131	53494.6566252675\\
-1.63088088088261	49982.5145208929\\
-1.57132132132392	46584.249762602\\
-1.51526526526868	43489.9092958581\\
-1.45920920920616	40496.4428796244\\
-1.40315315315092	37603.8505139009\\
-1.34709709709568	34812.1321986876\\
-1.2945445445439	32286.5104060799\\
-1.24199199199211	29849.5474469285\\
-1.18943943944032	27501.2433212333\\
-1.13688688688853	25241.5980289944\\
-1.0878378378402	23212.5857259785\\
-1.03878878879186	21260.8051178846\\
-0.989739739736251	19386.2562047125\\
-0.944194194191368	17714.7575325771\\
-0.898648648646486	16109.8514953489\\
-0.853103103101603	14571.5380930278\\
-0.80755755755672	13099.8173256139\\
-0.76551551551529	11800.4117369718\\
-0.723473473473859	10557.7478017418\\
-0.681431431432429	9371.8255199237\\
-0.642892892894452	8334.5760612892\\
-0.604354354356474	7345.00535309117\\
-0.565815815818496	6403.11339532959\\
-0.527277277280518	5508.9001880045\\
-0.492242242238717	4737.35321271581\\
-0.457207207204192	4005.21016340767\\
-0.422172172169667	3312.47104008007\\
-0.387137137135142	2659.13584273303\\
-0.355605605604069	2104.82452183407\\
-0.324074074072996	1582.43038097934\\
-0.292542542541923	1091.95342016887\\
-0.264514514514303	682.768569115229\\
-0.236486486486683	298.802230689129\\
-0.208458458459063	-59.945595109406\\
-0.180430430431443	-393.474908280397\\
-0.155905905907275	-664.625996165225\\
-0.131381381383108	-916.469160319575\\
-0.10685685685894	-1149.00440074346\\
-0.0823323323347722	-1362.23171743688\\
-0.0613113113140571	-1529.63045775596\\
-0.040290290293342	-1682.84378472205\\
-0.0192692692726268	-1821.87169833513\\
-0.00175175175536424	-1926.89221336805\\
0.0157657657691743	-2022.06174690584\\
0.0332832832864369	-2107.38029894849\\
0.0508008008036995	-2182.84786949599\\
0.0648148148175096	-2236.12921925751\\
0.0788288288313197	-2283.10594086212\\
0.0928428428451298	-2323.77803430986\\
0.10685685685894	-2358.14549960069\\
0.117367367369297	-2379.78368634087\\
0.127877877879655	-2397.8755197428\\
0.138388388390013	-2412.42099980647\\
0.145395395396918	-2420.14779021656\\
0.152402402403823	-2426.29842358742\\
0.159409409410728	-2430.87289991907\\
0.166416416417633	-2433.8712192115\\
0.169919919921085	-2434.779319968\\
0.173423423424538	-2435.2933814647\\
0.17692692692799	-2435.41340370159\\
0.180430430431443	-2435.13938667867\\
0.183933933934895	-2434.47133039596\\
0.187437437438348	-2433.40923485343\\
0.1909409409418	-2431.95310005111\\
0.197947947948705	-2427.85871266702\\
0.20495495495561	-2422.18816824373\\
0.211961961962515	-2414.94146678121\\
0.218968968969421	-2406.11860827947\\
0.229479479479778	-2389.92902607831\\
0.239989989990136	-2370.19309053891\\
0.250500500500493	-2346.91080166125\\
0.261011011010851	-2320.08215944535\\
0.275025025024661	-2278.79408685354\\
0.289039039038471	-2231.20138610483\\
0.303053053052281	-2177.30405719924\\
0.317067067066091	-2117.10210013676\\
0.334584584583354	-2032.98377046303\\
0.352102102100616	-1939.01445929417\\
0.369619619617879	-1835.19416663018\\
0.390640640638594	-1697.60651985979\\
0.411661661659309	-1545.83345973642\\
0.432682682680024	-1379.87498626005\\
0.453703703700739	-1199.73109943067\\
0.478228228224907	-971.634445141914\\
0.502752752756351	-724.229867122689\\
0.527277277280518	-457.517365372987\\
0.551801801804686	-171.49693989283\\
0.579829829832306	179.02590195855\\
0.607857857859926	554.767256437481\\
0.635885885887546	955.727123543962\\
0.663913913915167	1381.90550327799\\
0.695445445446239	1891.5001838539\\
0.726976976977312	2433.01204447406\\
0.758508508508385	3006.44108513847\\
0.79354354354291	3681.01819333599\\
0.828578578577435	4394.99922751407\\
0.86361361361196	5148.38418767269\\
0.898648648646486	5941.17307381187\\
0.937187187184463	6858.75238307251\\
0.975725725722441	7824.01044276961\\
1.01426426426769	8836.94725290317\\
1.05280280280567	9897.5628134732\\
1.0948448448471	11108.9753883119\\
1.13688688688853	12377.1296165625\\
1.17892892892996	13702.0254982251\\
1.22097097097139	15083.6630332998\\
1.26651651651628	16644.468409349\\
1.31206206206116	18271.8664203054\\
1.35760760760604	19965.8570661689\\
1.40665665665438	21864.6281048944\\
1.45570570570271	23840.6308385417\\
1.50475475475832	25893.865267111\\
1.55380380380666	28024.3313906021\\
1.60635635635845	30392.6772047788\\
1.65890890891023	32849.6818524118\\
1.71146146146202	35395.3453335011\\
1.75	37318.5128337854\\
  };\label{V2}


\addlegendentry{$\hat{V}^*_{2,\cdots,8}(x)$\!\!\!\!}

\addplot [color=blue, line width=\lineWidth]
  table[row sep=crcr]{%
-1.75	57120.6645890879\\
-1.69044044044131	53494.646614408\\
-1.63088088088261	49982.5059098355\\
-1.57132132132392	46584.2424753704\\
-1.51526526526868	43489.9031851761\\
-1.45920920920616	40496.4378781912\\
-1.40315315315092	37603.8465544155\\
-1.34709709709568	34812.1292138493\\
-1.2945445445439	32286.5082738503\\
-1.24199199199211	29849.5461081565\\
-1.18943943944032	27501.2427167677\\
-1.13688688688853	25241.598099684\\
-1.0878378378402	23212.5863734456\\
-1.03878878879186	21260.8062906018\\
-0.989739739736251	19386.2578511527\\
-0.944194194191368	17714.759572765\\
-0.898648648646486	16109.8538848554\\
-0.853103103101603	14571.5407874239\\
-0.80755755755672	13099.8202804704\\
-0.76551551551529	11800.4148928192\\
-0.723473473473859	10557.7511207233\\
-0.681431431432429	9371.82896418268\\
-0.642892892894452	8334.57958712974\\
-0.604354354356474	7345.00892870307\\
-0.565815815818496	6403.1169889027\\
-0.527277277280518	5508.90376772863\\
-0.492242242238717	4737.35675224608\\
-0.457207207204192	4005.21363645467\\
-0.422172172169667	3312.47442035443\\
-0.387137137135142	2659.13910394532\\
-0.355605605604069	2104.82765341306\\
-0.324074074072996	1582.43336163062\\
-0.292542542541923	1091.95622859803\\
-0.264514514514303	682.771206581252\\
-0.236486486486683	298.804680366811\\
-0.208458458459063	-59.9433500452869\\
-0.180430430431443	-393.472884655064\\
-0.155905905907275	-664.624180100756\\
-0.131381381383108	-916.467564697792\\
-0.10685685685894	-1149.00303844616\\
-0.0823323323347722	-1362.23060134587\\
-0.0613113113140571	-1529.62956295178\\
-0.040290290293342	-1682.84312066889\\
-0.0192692692726268	-1821.87127449718\\
-0.00175175175536424	-1926.89199693902\\
0.0157657657691743	-2022.06174445808\\
0.0332832832864369	-2107.38051705434\\
0.0508008008036995	-2182.84831472782\\
0.0648148148175096	-2236.1298509222\\
0.0788288288313197	-2283.106763166\\
0.0928428428451298	-2323.77905145921\\
0.10685685685894	-2358.14671580183\\
0.117367367369297	-2379.78505459123\\
0.127877877879655	-2397.87704240843\\
0.138388388390013	-2412.42267925342\\
0.145395395396918	-2420.14957549886\\
0.152402402403823	-2426.30031575665\\
0.159409409410728	-2430.8749000268\\
0.166416416417633	-2433.8733283093\\
0.169919919921085	-2434.78148395518\\
0.173423423424538	-2435.29560060415\\
0.17692692692799	-2435.41567825621\\
0.180430430431443	-2435.14171691136\\
0.183933933934895	-2434.4737165696\\
0.187437437438348	-2433.41167723092\\
0.1909409409418	-2431.95559889534\\
0.197947947948705	-2427.86132523343\\
0.20495495495561	-2422.19089558387\\
0.211961961962515	-2414.94430994668\\
0.218968968969421	-2406.12156832183\\
0.229479479479778	-2389.93216340773\\
0.239989989990136	-2370.19640752143\\
0.250500500500493	-2346.91430066292\\
0.261011011010851	-2320.0858428322\\
0.275025025024661	-2278.79801976782\\
0.289039039038471	-2231.20557275286\\
0.303053053052281	-2177.30850178732\\
0.317067067066091	-2117.10680687118\\
0.334584584583354	-2032.98881079551\\
0.352102102100616	-1939.01983979706\\
0.369619619617879	-1835.19989387581\\
0.390640640638594	-1697.61267187224\\
0.411661661659309	-1545.84004597986\\
0.432682682680024	-1379.88201619866\\
0.453703703700739	-1199.73858252864\\
0.478228228224907	-971.64246888749\\
0.502752752756351	-724.238444397677\\
0.527277277280518	-457.526509059193\\
0.551801801804686	-171.506662872052\\
0.579829829832306	179.015501156515\\
0.607857857859926	554.75616098741\\
0.635885885887546	955.715316620648\\
0.663913913915167	1381.89296805621\\
0.695445445446239	1891.48680918496\\
0.726976976977312	2432.99780906354\\
0.758508508508385	3006.42596769195\\
0.79354354354291	3681.00207087454\\
0.828578578577435	4394.98207374829\\
0.86361361361196	5148.36597631318\\
0.898648648646486	5941.15377856922\\
0.937187187184463	6858.73186519415\\
0.975725725722441	7823.98867044536\\
1.01426426426769	8836.92419432285\\
1.05280280280567	9897.53843682665\\
1.0948448448471	11108.9495374955\\
1.13688688688853	12377.1022537196\\
1.17892892892996	13701.9965854989\\
1.22097097097139	15083.6325328335\\
1.26651651651628	16644.4361461107\\
1.31206206206116	18271.832349866\\
1.35760760760604	19965.8211440994\\
1.40665665665438	21864.5901390746\\
1.45570570570271	23840.5907774445\\
1.50475475475832	25893.8230592091\\
1.55380380380666	28024.2869843683\\
1.60635635635845	30392.63038601\\
1.65890890891023	32849.6325619567\\
1.71146146146202	35395.2935122085\\
1.75	37318.4591189516\\
};\label{VJ}
\addlegendentry{$\hat{V}_9^*(x)$}

\end{axis}

\begin{axis}[%
width=1.3in,
height=0.2331in,
at={(0in,1.22in)},
scale only axis,
xmin=-1.75,
xmax=1.75,
xlabel style={font=\color{white!15!black}, font = \footnotesize},
%% xlabel={$\mathbf{State}\;(\mathbf{z_{dot}})$},
ymin=0,
ymax=0.999995,
ylabel style={font=\color{white!15!black}, font = \footnotesize},
%% ylabel={$c(x)$},
axis background/.style={fill=white},
tick label style={/pgf/number format/fixed, font=\footnotesize},
xmajorgrids,
ymajorgrids,
ytick={0,0.5},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=black, fill opacity=0.35]
table[row sep=crcr] {%
x	y\\
-1.75	0.0250404292765265\\
-1.74298597194389	0.0256743281839116\\
-1.73597194388778	0.0263216313971487\\
-1.72895791583166	0.0269825452546984\\
-1.72194388777555	0.0276572771358006\\
-1.71492985971944	0.0283460354022879\\
-1.70791583166333	0.0290490293384403\\
-1.70090180360721	0.0297664690888715\\
-1.6938877755511	0.030498565594434\\
-1.68687374749499	0.031245530526133\\
-1.67985971943888	0.0320075762170413\\
-1.67284569138277	0.0327849155922062\\
-1.66583166332665	0.0335777620965432\\
-1.65881763527054	0.0343863296207099\\
-1.65180360721443	0.0352108324249584\\
-1.64478957915832	0.0360514850609614\\
-1.6377755511022	0.0369085022916118\\
-1.63076152304609	0.0377820990087974\\
-1.62374749498998	0.0386724901491498\\
-1.61673346693387	0.0395798906077734\\
-1.60971943887776	0.0405045151499572\\
-1.60270541082164	0.0414465783208766\\
-1.59569138276553	0.0424062943532939\\
-1.58867735470942	0.0433838770732645\\
-1.58166332665331	0.0443795398038632\\
-1.57464929859719	0.0453934952669397\\
-1.56763527054108	0.0464259554829216\\
-1.56062124248497	0.0474771316686779\\
-1.55360721442886	0.0485472341334628\\
-1.54659318637275	0.0496364721729589\\
-1.53957915831663	0.0507450539614412\\
-1.53256513026052	0.0518731864420852\\
-1.52555110220441	0.0530210752154455\\
-1.5185370741483	0.0541889244261293\\
-1.51152304609218	0.0553769366476969\\
-1.50450901803607	0.0565853127658174\\
-1.49749498997996	0.0578142518597139\\
-1.49048096192385	0.0590639510819322\\
-1.48346693386774	0.0603346055364699\\
-1.47645290581162	0.0616264081553048\\
-1.46943887775551	0.0629395495733618\\
-1.4624248496994	0.0642742180019628\\
-1.45541082164329	0.0656305991008029\\
-1.44839679358717	0.0670088758484993\\
-1.44138276553106	0.0684092284117624\\
-1.43436873747495	0.0698318340132389\\
-1.42735470941884	0.0712768667980794\\
-1.42034068136273	0.072744497699286\\
-1.41332665330661	0.0742348943018947\\
-1.4063126252505	0.0757482207060534\\
-1.39929859719439	0.0772846373890541\\
-1.39228456913828	0.078844301066383\\
-1.38527054108216	0.0804273645518523\\
-1.37825651302605	0.0820339766168814\\
-1.37124248496994	0.0836642818489939\\
-1.36422845691383	0.0853184205096026\\
-1.35721442885772	0.0869965283911545\\
-1.3502004008016	0.0886987366737083\\
-1.34318637274549	0.0904251717810233\\
-1.33617234468938	0.0921759552362351\\
-1.32915831663327	0.0939512035171988\\
-1.32214428857715	0.0957510279115812\\
-1.31513026052104	0.0975755343717855\\
-1.30811623246493	0.0994248233697929\\
-1.30110220440882	0.101298989752009\\
-1.29408817635271	0.103198122594199\\
-1.28707414829659	0.105122305056611\\
-1.28006012024048	0.107071614239369\\
-1.27304609218437	0.109046121038231\\
-1.26603206412826	0.111045890000813\\
-1.25901803607214	0.113070979183367\\
-1.25200400801603	0.115121440008217\\
-1.24498997995992	0.117197317121939\\
-1.23797595190381	0.119298648254411\\
-1.2309619238477	0.121425464078797\\
-1.22394789579158	0.123577788072605\\
-1.21693386773547	0.125755636379896\\
-1.20991983967936	0.127959017674757\\
-1.20290581162325	0.130187933026148\\
-1.19589178356713	0.132442375764223\\
-1.18887775551102	0.134722331348234\\
-1.18186372745491	0.137027777236124\\
-1.1748496993988	0.139358682755927\\
-1.16783567134269	0.141715008979063\\
-1.16082164328657	0.144096708595668\\
-1.15380761523046	0.146503725792038\\
-1.14679358717435	0.148935996130317\\
-1.13977955911824	0.15139344643054\\
-1.13276553106212	0.153875994655123\\
-1.12575150300601	0.15638354979594\\
-1.1187374749499	0.158916011764069\\
-1.11172344689379	0.16147327128234\\
-1.10470941883768	0.164055209780779\\
-1.09769539078156	0.166661699295078\\
-1.09068136272545	0.169292602368175\\
-1.08366733466934	0.171947771955083\\
-1.07665330661323	0.174627051331049\\
-1.06963927855711	0.177330274003179\\
-1.062625250501	0.180057263625607\\
-1.05561122244489	0.182807833918346\\
-1.04859719438878	0.1855817885899\\
-1.04158316633267	0.188378921263763\\
-1.03456913827655	0.191199015408893\\
-1.02755511022044	0.194041844274271\\
-1.02054108216433	0.196907170827651\\
-1.01352705410822	0.199794747698589\\
-1.0065130260521	0.202704317125858\\
-0.999498997995992	0.205635610909345\\
-0.99248496993988	0.208588350366517\\
-0.985470941883768	0.211562246293567\\
-0.978456913827655	0.214556998931304\\
-0.971442885771543	0.217572297935906\\
-0.964428857715431	0.220607822354595\\
-0.957414829659319	0.223663240606343\\
-0.950400801603207	0.226738210467672\\
-0.943386773547094	0.22983237906364\\
-0.936372745490982	0.232945382864086\\
-0.92935871743487	0.236076847685204\\
-0.922344689378758	0.239226388696528\\
-0.915330661322645	0.24239361043339\\
-0.908316633266533	0.245578106814915\\
-0.901302605210421	0.248779461167626\\
-0.894288577154309	0.251997246254703\\
-0.887274549098196	0.255231024310973\\
-0.880260521042084	0.258480347083662\\
-0.873246492985972	0.261744755878981\\
-0.86623246492986	0.265023781614573\\
-0.859218436873748	0.268316944877878\\
-0.852204408817635	0.271623755990448\\
-0.845190380761523	0.274943715078249\\
-0.838176352705411	0.278276312147983\\
-0.831162324649299	0.281621027169461\\
-0.824148296593186	0.284977330164038\\
-0.817134268537074	0.28834468129915\\
-0.810120240480962	0.291722530988949\\
-0.80310621242485	0.295110320001065\\
-0.796092184368738	0.298507479569488\\
-0.789078156312625	0.301913431513582\\
-0.782064128256513	0.305327588363232\\
-0.775050100200401	0.30874935349011\\
-0.768036072144289	0.312178121245055\\
-0.761022044088176	0.315613277101557\\
-0.754008016032064	0.319054197805317\\
-0.746993987975952	0.322500251529875\\
-0.73997995991984	0.325950798038254\\
-0.732965931863728	0.329405188850619\\
-0.725951903807615	0.332862767417887\\
-0.718937875751503	0.336322869301258\\
-0.711923847695391	0.33978482235763\\
-0.704909819639278	0.343247946930825\\
-0.697895791583166	0.346711556048595\\
-0.690881763527054	0.350174955625331\\
-0.683867735470942	0.353637444670416\\
-0.67685370741483	0.357098315502157\\
-0.669839679358717	0.360556853967217\\
-0.662825651302605	0.364012339665464\\
-0.655811623246493	0.367464046180174\\
-0.648797595190381	0.370911241313468\\
-0.641783567134268	0.374353187326925\\
-0.634769539078156	0.377789141187249\\
-0.627755511022044	0.381218354816904\\
-0.620741482965932	0.3846400753496\\
-0.61372745490982	0.388053545390531\\
-0.606713426853707	0.391458003281241\\
-0.599699398797595	0.394852683369007\\
-0.592685370741483	0.398236816280611\\
-0.585671342685371	0.401609629200375\\
-0.578657314629258	0.40497034615233\\
-0.571643286573146	0.40831818828638\\
-0.564629258517034	0.411652374168327\\
-0.557615230460922	0.414972120073605\\
-0.55060120240481	0.418276640284591\\
-0.543587174348697	0.42156514739132\\
-0.536573146292585	0.424836852595476\\
-0.529559118236473	0.428090966017482\\
-0.522545090180361	0.431326697006527\\
-0.515531062124249	0.434543254453386\\
-0.508517034068136	0.437739847105842\\
-0.501503006012024	0.440915683886543\\
-0.494488977955912	0.444069974213144\\
-0.4874749498998	0.447201928320513\\
-0.480460921843687	0.450310757584872\\
-0.473446893787575	0.453395674849642\\
-0.466432865731463	0.45645589475285\\
-0.459418837675351	0.459490634055882\\
-0.452404809619239	0.462499111973397\\
-0.445390781563126	0.465480550504229\\
-0.438376753507014	0.468434174763059\\
-0.431362725450902	0.471359213312679\\
-0.42434869739479	0.474254898496636\\
-0.417334669338677	0.477120466772082\\
-0.410320641282565	0.479955159042592\\
-0.403306613226453	0.482758220990795\\
-0.396292585170341	0.485528903410573\\
-0.389278557114229	0.488266462538653\\
-0.382264529058116	0.490970160385377\\
-0.375250501002004	0.493639265064446\\
-0.368236472945892	0.496273051121436\\
-0.36122244488978	0.498870799860877\\
-0.354208416833667	0.501431799671694\\
-0.347194388777555	0.5039553463508\\
-0.340180360721443	0.506440743424643\\
-0.333166332665331	0.508887302468488\\
-0.326152304609219	0.511294343423252\\
-0.319138276553106	0.513661194909666\\
-0.312124248496994	0.515987194539578\\
-0.305110220440882	0.51827168922418\\
-0.29809619238477	0.520514035478984\\
-0.291082164328657	0.52271359972531\\
-0.284068136272545	0.524869758588132\\
-0.277054108216433	0.526981899190048\\
-0.270040080160321	0.529049419441208\\
-0.263026052104208	0.531071728324989\\
-0.256012024048096	0.533048246179244\\
-0.248997995991984	0.534978404972923\\
-0.241983967935872	0.536861648577892\\
-0.23496993987976	0.538697433035761\\
-0.227955911823647	0.540485226819551\\
-0.220941883767535	0.542224511090007\\
-0.213927855711423	0.54391477994641\\
-0.206913827655311	0.545555540671688\\
-0.199899799599198	0.547146313971688\\
-0.192885771543086	0.548686634208426\\
-0.185871743486974	0.550176049627167\\
-0.178857715430862	0.551614122577177\\
-0.17184368737475	0.55300042972599\\
-0.164829659318637	0.554334562267063\\
-0.157815631262525	0.555616126120646\\
-0.150801603206413	0.556844742127753\\
-0.143787575150301	0.5580200462371\\
-0.136773547094188	0.559141689684858\\
-0.129759519038076	0.560209339167126\\
-0.122745490981964	0.561222677004982\\
-0.115731462925852	0.562181401302015\\
-0.10871743486974	0.563085226094212\\
-0.101703406813627	0.56393388149211\\
-0.0946893787575149	0.564727113815107\\
-0.0876753507014028	0.565464685717835\\
-0.0806613226452906	0.56614637630852\\
-0.0736472945891784	0.566771981259231\\
-0.0666332665330662	0.567341312907948\\
-0.0596192384769538	0.567854200352384\\
-0.0526052104208417	0.568310489535482\\
-0.0455911823647295	0.568710043322535\\
-0.0385771543086173	0.569052741569877\\
-0.0315631262525049	0.569338481185091\\
-0.0245490981963927	0.569567176178697\\
-0.0175350701402806	0.569738757707276\\
-0.0105210420841684	0.569853174108012\\
-0.0035070140280562	0.569910390924614\\
0.0035070140280562	0.569910390924614\\
0.0105210420841684	0.569853174108012\\
0.0175350701402806	0.569738757707276\\
0.0245490981963927	0.569567176178697\\
0.0315631262525051	0.569338481185091\\
0.0385771543086173	0.569052741569877\\
0.0455911823647295	0.568710043322535\\
0.0526052104208417	0.568310489535482\\
0.0596192384769538	0.567854200352384\\
0.0666332665330662	0.567341312907948\\
0.0736472945891784	0.566771981259231\\
0.0806613226452906	0.56614637630852\\
0.0876753507014028	0.565464685717835\\
0.0946893787575149	0.564727113815107\\
0.101703406813627	0.56393388149211\\
0.10871743486974	0.563085226094212\\
0.115731462925852	0.562181401302015\\
0.122745490981964	0.561222677004982\\
0.129759519038076	0.560209339167126\\
0.136773547094188	0.559141689684858\\
0.143787575150301	0.5580200462371\\
0.150801603206413	0.556844742127753\\
0.157815631262525	0.555616126120646\\
0.164829659318637	0.554334562267063\\
0.17184368737475	0.55300042972599\\
0.178857715430862	0.551614122577177\\
0.185871743486974	0.550176049627167\\
0.192885771543086	0.548686634208426\\
0.199899799599198	0.547146313971688\\
0.206913827655311	0.545555540671688\\
0.213927855711423	0.54391477994641\\
0.220941883767535	0.542224511090007\\
0.227955911823647	0.540485226819551\\
0.23496993987976	0.538697433035761\\
0.241983967935872	0.536861648577892\\
0.248997995991984	0.534978404972923\\
0.256012024048096	0.533048246179244\\
0.263026052104208	0.531071728324989\\
0.270040080160321	0.529049419441208\\
0.277054108216433	0.526981899190048\\
0.284068136272545	0.524869758588132\\
0.291082164328657	0.52271359972531\\
0.298096192384769	0.520514035478984\\
0.305110220440882	0.51827168922418\\
0.312124248496994	0.515987194539577\\
0.319138276553107	0.513661194909666\\
0.326152304609219	0.511294343423252\\
0.333166332665331	0.508887302468488\\
0.340180360721443	0.506440743424643\\
0.347194388777555	0.5039553463508\\
0.354208416833668	0.501431799671694\\
0.36122244488978	0.498870799860877\\
0.368236472945892	0.496273051121436\\
0.375250501002004	0.493639265064446\\
0.382264529058116	0.490970160385377\\
0.389278557114229	0.488266462538653\\
0.396292585170341	0.485528903410573\\
0.403306613226453	0.482758220990795\\
0.410320641282566	0.479955159042592\\
0.417334669338677	0.477120466772081\\
0.42434869739479	0.474254898496636\\
0.431362725450902	0.471359213312679\\
0.438376753507014	0.468434174763059\\
0.445390781563127	0.465480550504229\\
0.452404809619239	0.462499111973397\\
0.459418837675351	0.459490634055882\\
0.466432865731463	0.45645589475285\\
0.473446893787575	0.453395674849642\\
0.480460921843688	0.450310757584871\\
0.4874749498998	0.447201928320513\\
0.494488977955912	0.444069974213143\\
0.501503006012024	0.440915683886543\\
0.508517034068136	0.437739847105841\\
0.515531062124249	0.434543254453386\\
0.522545090180361	0.431326697006527\\
0.529559118236473	0.428090966017482\\
0.536573146292586	0.424836852595476\\
0.543587174348698	0.42156514739132\\
0.55060120240481	0.41827664028459\\
0.557615230460922	0.414972120073605\\
0.564629258517034	0.411652374168327\\
0.571643286573147	0.40831818828638\\
0.578657314629259	0.40497034615233\\
0.585671342685371	0.401609629200375\\
0.592685370741483	0.398236816280611\\
0.599699398797595	0.394852683369007\\
0.606713426853708	0.391458003281241\\
0.61372745490982	0.388053545390531\\
0.620741482965932	0.3846400753496\\
0.627755511022045	0.381218354816904\\
0.634769539078156	0.377789141187249\\
0.641783567134269	0.374353187326924\\
0.648797595190381	0.370911241313468\\
0.655811623246493	0.367464046180174\\
0.662825651302606	0.364012339665464\\
0.669839679358718	0.360556853967217\\
0.67685370741483	0.357098315502157\\
0.683867735470942	0.353637444670416\\
0.690881763527054	0.350174955625331\\
0.697895791583167	0.346711556048595\\
0.704909819639279	0.343247946930825\\
0.711923847695391	0.33978482235763\\
0.718937875751503	0.336322869301258\\
0.725951903807615	0.332862767417887\\
0.732965931863728	0.329405188850619\\
0.73997995991984	0.325950798038254\\
0.746993987975952	0.322500251529874\\
0.754008016032065	0.319054197805317\\
0.761022044088177	0.315613277101557\\
0.768036072144289	0.312178121245055\\
0.775050100200401	0.30874935349011\\
0.782064128256513	0.305327588363232\\
0.789078156312626	0.301913431513582\\
0.796092184368738	0.298507479569488\\
0.80310621242485	0.295110320001065\\
0.810120240480962	0.291722530988949\\
0.817134268537074	0.28834468129915\\
0.824148296593187	0.284977330164038\\
0.831162324649299	0.281621027169461\\
0.838176352705411	0.278276312147983\\
0.845190380761523	0.274943715078249\\
0.852204408817635	0.271623755990448\\
0.859218436873748	0.268316944877878\\
0.86623246492986	0.265023781614573\\
0.873246492985972	0.261744755878981\\
0.880260521042084	0.258480347083662\\
0.887274549098197	0.255231024310973\\
0.894288577154309	0.251997246254703\\
0.901302605210421	0.248779461167626\\
0.908316633266533	0.245578106814915\\
0.915330661322646	0.24239361043339\\
0.922344689378758	0.239226388696528\\
0.92935871743487	0.236076847685204\\
0.936372745490982	0.232945382864086\\
0.943386773547094	0.22983237906364\\
0.950400801603207	0.226738210467672\\
0.957414829659319	0.223663240606343\\
0.964428857715431	0.220607822354595\\
0.971442885771543	0.217572297935906\\
0.978456913827656	0.214556998931304\\
0.985470941883768	0.211562246293567\\
0.99248496993988	0.208588350366517\\
0.999498997995992	0.205635610909345\\
1.0065130260521	0.202704317125859\\
1.01352705410822	0.199794747698589\\
1.02054108216433	0.196907170827651\\
1.02755511022044	0.194041844274271\\
1.03456913827655	0.191199015408893\\
1.04158316633267	0.188378921263763\\
1.04859719438878	0.1855817885899\\
1.05561122244489	0.182807833918346\\
1.062625250501	0.180057263625607\\
1.06963927855711	0.177330274003179\\
1.07665330661323	0.174627051331049\\
1.08366733466934	0.171947771955083\\
1.09068136272545	0.169292602368175\\
1.09769539078156	0.166661699295078\\
1.10470941883768	0.164055209780779\\
1.11172344689379	0.16147327128234\\
1.1187374749499	0.158916011764069\\
1.12575150300601	0.15638354979594\\
1.13276553106212	0.153875994655123\\
1.13977955911824	0.15139344643054\\
1.14679358717435	0.148935996130317\\
1.15380761523046	0.146503725792038\\
1.16082164328657	0.144096708595668\\
1.16783567134269	0.141715008979063\\
1.1748496993988	0.139358682755927\\
1.18186372745491	0.137027777236124\\
1.18887775551102	0.134722331348234\\
1.19589178356713	0.132442375764223\\
1.20290581162325	0.130187933026148\\
1.20991983967936	0.127959017674757\\
1.21693386773547	0.125755636379896\\
1.22394789579158	0.123577788072605\\
1.2309619238477	0.121425464078797\\
1.23797595190381	0.11929864825441\\
1.24498997995992	0.117197317121939\\
1.25200400801603	0.115121440008217\\
1.25901803607214	0.113070979183368\\
1.26603206412826	0.111045890000813\\
1.27304609218437	0.109046121038231\\
1.28006012024048	0.107071614239369\\
1.28707414829659	0.105122305056611\\
1.29408817635271	0.103198122594199\\
1.30110220440882	0.101298989752009\\
1.30811623246493	0.0994248233697929\\
1.31513026052104	0.0975755343717855\\
1.32214428857715	0.0957510279115811\\
1.32915831663327	0.0939512035171989\\
1.33617234468938	0.0921759552362351\\
1.34318637274549	0.0904251717810233\\
1.3502004008016	0.0886987366737083\\
1.35721442885772	0.0869965283911545\\
1.36422845691383	0.0853184205096026\\
1.37124248496994	0.0836642818489939\\
1.37825651302605	0.0820339766168814\\
1.38527054108216	0.0804273645518523\\
1.39228456913828	0.0788443010663829\\
1.39929859719439	0.077284637389054\\
1.4063126252505	0.0757482207060534\\
1.41332665330661	0.0742348943018946\\
1.42034068136273	0.072744497699286\\
1.42735470941884	0.0712768667980794\\
1.43436873747495	0.0698318340132388\\
1.44138276553106	0.0684092284117624\\
1.44839679358717	0.0670088758484993\\
1.45541082164329	0.0656305991008029\\
1.4624248496994	0.0642742180019628\\
1.46943887775551	0.0629395495733617\\
1.47645290581162	0.0616264081553048\\
1.48346693386774	0.0603346055364699\\
1.49048096192385	0.0590639510819322\\
1.49749498997996	0.0578142518597139\\
1.50450901803607	0.0565853127658174\\
1.51152304609218	0.055376936647697\\
1.5185370741483	0.0541889244261293\\
1.52555110220441	0.0530210752154454\\
1.53256513026052	0.0518731864420852\\
1.53957915831663	0.0507450539614411\\
1.54659318637275	0.0496364721729589\\
1.55360721442886	0.0485472341334628\\
1.56062124248497	0.0474771316686779\\
1.56763527054108	0.0464259554829216\\
1.57464929859719	0.0453934952669397\\
1.58166332665331	0.0443795398038632\\
1.58867735470942	0.0433838770732645\\
1.59569138276553	0.0424062943532938\\
1.60270541082164	0.0414465783208766\\
1.60971943887776	0.0405045151499571\\
1.61673346693387	0.0395798906077734\\
1.62374749498998	0.0386724901491498\\
1.63076152304609	0.0377820990087974\\
1.6377755511022	0.0369085022916118\\
1.64478957915832	0.0360514850609614\\
1.65180360721443	0.0352108324249585\\
1.65881763527054	0.0343863296207099\\
1.66583166332665	0.0335777620965431\\
1.67284569138277	0.0327849155922062\\
1.67985971943888	0.0320075762170413\\
1.68687374749499	0.031245530526133\\
1.6938877755511	0.030498565594434\\
1.70090180360721	0.0297664690888715\\
1.70791583166333	0.0290490293384403\\
1.71492985971944	0.0283460354022879\\
1.72194388777555	0.0276572771358006\\
1.72895791583166	0.0269825452546984\\
1.73597194388778	0.0263216313971487\\
1.74298597194389	0.0256743281839116\\
1.75	0.0250404292765265\\
}--cycle;
%% \addlegendentry{data1}


\addplot[area legend, draw=black, fill=black, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
1.75	0\\
1.74298597194389	0\\
1.73597194388778	0\\
1.72895791583166	0\\
1.72194388777555	0\\
1.71492985971944	0\\
1.70791583166333	0\\
1.70090180360721	0\\
1.6938877755511	0\\
1.68687374749499	0\\
1.67985971943888	0\\
1.67284569138277	0\\
1.66583166332665	0\\
1.65881763527054	0\\
1.65180360721443	0\\
1.64478957915832	0\\
1.6377755511022	0\\
1.63076152304609	0\\
1.62374749498998	0\\
1.61673346693387	0\\
1.60971943887776	0\\
1.60270541082164	0\\
1.59569138276553	0\\
1.58867735470942	0\\
1.58166332665331	0\\
1.57464929859719	0\\
1.56763527054108	0\\
1.56062124248497	0\\
1.55360721442886	0\\
1.54659318637275	0\\
1.53957915831663	0\\
1.53256513026052	0\\
1.52555110220441	0\\
1.5185370741483	0\\
1.51152304609218	0\\
1.50450901803607	0\\
1.49749498997996	0\\
1.49048096192385	0\\
1.48346693386774	0\\
1.47645290581162	0\\
1.46943887775551	0\\
1.4624248496994	0\\
1.45541082164329	0\\
1.44839679358717	0\\
1.44138276553106	0\\
1.43436873747495	0\\
1.42735470941884	0\\
1.42034068136273	0\\
1.41332665330661	0\\
1.4063126252505	0\\
1.39929859719439	0\\
1.39228456913828	0\\
1.38527054108216	0\\
1.37825651302605	0\\
1.37124248496994	0\\
1.36422845691383	0\\
1.35721442885772	0\\
1.3502004008016	0\\
1.34318637274549	0\\
1.33617234468938	0\\
1.32915831663327	0\\
1.32214428857715	0\\
1.31513026052104	0\\
1.30811623246493	0\\
1.30110220440882	0\\
1.29408817635271	0\\
1.28707414829659	0\\
1.28006012024048	0\\
1.27304609218437	0\\
1.26603206412826	0\\
1.25901803607214	0\\
1.25200400801603	0\\
1.24498997995992	0\\
1.23797595190381	0\\
1.2309619238477	0\\
1.22394789579158	0\\
1.21693386773547	0\\
1.20991983967936	0\\
1.20290581162325	0\\
1.19589178356713	0\\
1.18887775551102	0\\
1.18186372745491	0\\
1.1748496993988	0\\
1.16783567134269	0\\
1.16082164328657	0\\
1.15380761523046	0\\
1.14679358717435	0\\
1.13977955911824	0\\
1.13276553106212	0\\
1.12575150300601	0\\
1.1187374749499	0\\
1.11172344689379	0\\
1.10470941883768	0\\
1.09769539078156	0\\
1.09068136272545	0\\
1.08366733466934	0\\
1.07665330661323	0\\
1.06963927855711	0\\
1.062625250501	0\\
1.05561122244489	0\\
1.04859719438878	0\\
1.04158316633267	0\\
1.03456913827655	0\\
1.02755511022044	0\\
1.02054108216433	0\\
1.01352705410822	0\\
1.0065130260521	0\\
0.999498997995992	0\\
0.99248496993988	0\\
0.985470941883768	0\\
0.978456913827656	0\\
0.971442885771543	0\\
0.964428857715431	0\\
0.957414829659319	0\\
0.950400801603207	0\\
0.943386773547094	0\\
0.936372745490982	0\\
0.92935871743487	0\\
0.922344689378758	0\\
0.915330661322646	0\\
0.908316633266533	0\\
0.901302605210421	0\\
0.894288577154309	0\\
0.887274549098197	0\\
0.880260521042084	0\\
0.873246492985972	0\\
0.86623246492986	0\\
0.859218436873748	0\\
0.852204408817635	0\\
0.845190380761523	0\\
0.838176352705411	0\\
0.831162324649299	0\\
0.824148296593187	0\\
0.817134268537074	0\\
0.810120240480962	0\\
0.80310621242485	0\\
0.796092184368738	0\\
0.789078156312626	0\\
0.782064128256513	0\\
0.775050100200401	0\\
0.768036072144289	0\\
0.761022044088177	0\\
0.754008016032065	0\\
0.746993987975952	0\\
0.73997995991984	0\\
0.732965931863728	0\\
0.725951903807615	0\\
0.718937875751503	0\\
0.711923847695391	0\\
0.704909819639279	0\\
0.697895791583167	0\\
0.690881763527054	0\\
0.683867735470942	0\\
0.67685370741483	0\\
0.669839679358718	0\\
0.662825651302606	0\\
0.655811623246493	0\\
0.648797595190381	0\\
0.641783567134269	0\\
0.634769539078156	0\\
0.627755511022045	0\\
0.620741482965932	0\\
0.61372745490982	0\\
0.606713426853708	0\\
0.599699398797595	0\\
0.592685370741483	0\\
0.585671342685371	0\\
0.578657314629259	0\\
0.571643286573147	0\\
0.564629258517034	0\\
0.557615230460922	0\\
0.55060120240481	0\\
0.543587174348698	0\\
0.536573146292586	0\\
0.529559118236473	0\\
0.522545090180361	0\\
0.515531062124249	0\\
0.508517034068136	0\\
0.501503006012024	0\\
0.494488977955912	0\\
0.4874749498998	0\\
0.480460921843688	0\\
0.473446893787575	0\\
0.466432865731463	0\\
0.459418837675351	0\\
0.452404809619239	0\\
0.445390781563127	0\\
0.438376753507014	0\\
0.431362725450902	0\\
0.42434869739479	0\\
0.417334669338677	0\\
0.410320641282566	0\\
0.403306613226453	0\\
0.396292585170341	0\\
0.389278557114229	0\\
0.382264529058116	0\\
0.375250501002004	0\\
0.368236472945892	0\\
0.36122244488978	0\\
0.354208416833668	0\\
0.347194388777555	0\\
0.340180360721443	0\\
0.333166332665331	0\\
0.326152304609219	0\\
0.319138276553107	0\\
0.312124248496994	0\\
0.305110220440882	0\\
0.298096192384769	0\\
0.291082164328657	0\\
0.284068136272545	0\\
0.277054108216433	0\\
0.270040080160321	0\\
0.263026052104208	0\\
0.256012024048096	0\\
0.248997995991984	0\\
0.241983967935872	0\\
0.23496993987976	0\\
0.227955911823647	0\\
0.220941883767535	0\\
0.213927855711423	0\\
0.206913827655311	0\\
0.199899799599198	0\\
0.192885771543086	0\\
0.185871743486974	0\\
0.178857715430862	0\\
0.17184368737475	0\\
0.164829659318637	0\\
0.157815631262525	0\\
0.150801603206413	0\\
0.143787575150301	0\\
0.136773547094188	0\\
0.129759519038076	0\\
0.122745490981964	0\\
0.115731462925852	0\\
0.10871743486974	0\\
0.101703406813627	0\\
0.0946893787575149	0\\
0.0876753507014028	0\\
0.0806613226452906	0\\
0.0736472945891784	0\\
0.0666332665330662	0\\
0.0596192384769538	0\\
0.0526052104208417	0\\
0.0455911823647295	0\\
0.0385771543086173	0\\
0.0315631262525051	0\\
0.0245490981963927	0\\
0.0175350701402806	0\\
0.0105210420841684	0\\
0.0035070140280562	0\\
-0.0035070140280562	0\\
-0.0105210420841684	0\\
-0.0175350701402806	0\\
-0.0245490981963927	0\\
-0.0315631262525049	0\\
-0.0385771543086173	0\\
-0.0455911823647295	0\\
-0.0526052104208417	0\\
-0.0596192384769538	0\\
-0.0666332665330662	0\\
-0.0736472945891784	0\\
-0.0806613226452906	0\\
-0.0876753507014028	0\\
-0.0946893787575149	0\\
-0.101703406813627	0\\
-0.10871743486974	0\\
-0.115731462925852	0\\
-0.122745490981964	0\\
-0.129759519038076	0\\
-0.136773547094188	0\\
-0.143787575150301	0\\
-0.150801603206413	0\\
-0.157815631262525	0\\
-0.164829659318637	0\\
-0.17184368737475	0\\
-0.178857715430862	0\\
-0.185871743486974	0\\
-0.192885771543086	0\\
-0.199899799599198	0\\
-0.206913827655311	0\\
-0.213927855711423	0\\
-0.220941883767535	0\\
-0.227955911823647	0\\
-0.23496993987976	0\\
-0.241983967935872	0\\
-0.248997995991984	0\\
-0.256012024048096	0\\
-0.263026052104208	0\\
-0.270040080160321	0\\
-0.277054108216433	0\\
-0.284068136272545	0\\
-0.291082164328657	0\\
-0.29809619238477	0\\
-0.305110220440882	0\\
-0.312124248496994	0\\
-0.319138276553106	0\\
-0.326152304609219	0\\
-0.333166332665331	0\\
-0.340180360721443	0\\
-0.347194388777555	0\\
-0.354208416833667	0\\
-0.36122244488978	0\\
-0.368236472945892	0\\
-0.375250501002004	0\\
-0.382264529058116	0\\
-0.389278557114229	0\\
-0.396292585170341	0\\
-0.403306613226453	0\\
-0.410320641282565	0\\
-0.417334669338677	0\\
-0.42434869739479	0\\
-0.431362725450902	0\\
-0.438376753507014	0\\
-0.445390781563126	0\\
-0.452404809619239	0\\
-0.459418837675351	0\\
-0.466432865731463	0\\
-0.473446893787575	0\\
-0.480460921843687	0\\
-0.4874749498998	0\\
-0.494488977955912	0\\
-0.501503006012024	0\\
-0.508517034068136	0\\
-0.515531062124249	0\\
-0.522545090180361	0\\
-0.529559118236473	0\\
-0.536573146292585	0\\
-0.543587174348697	0\\
-0.55060120240481	0\\
-0.557615230460922	0\\
-0.564629258517034	0\\
-0.571643286573146	0\\
-0.578657314629258	0\\
-0.585671342685371	0\\
-0.592685370741483	0\\
-0.599699398797595	0\\
-0.606713426853707	0\\
-0.61372745490982	0\\
-0.620741482965932	0\\
-0.627755511022044	0\\
-0.634769539078156	0\\
-0.641783567134268	0\\
-0.648797595190381	0\\
-0.655811623246493	0\\
-0.662825651302605	0\\
-0.669839679358717	0\\
-0.67685370741483	0\\
-0.683867735470942	0\\
-0.690881763527054	0\\
-0.697895791583166	0\\
-0.704909819639278	0\\
-0.711923847695391	0\\
-0.718937875751503	0\\
-0.725951903807615	0\\
-0.732965931863728	0\\
-0.73997995991984	0\\
-0.746993987975952	0\\
-0.754008016032064	0\\
-0.761022044088176	0\\
-0.768036072144289	0\\
-0.775050100200401	0\\
-0.782064128256513	0\\
-0.789078156312625	0\\
-0.796092184368738	0\\
-0.80310621242485	0\\
-0.810120240480962	0\\
-0.817134268537074	0\\
-0.824148296593186	0\\
-0.831162324649299	0\\
-0.838176352705411	0\\
-0.845190380761523	0\\
-0.852204408817635	0\\
-0.859218436873748	0\\
-0.86623246492986	0\\
-0.873246492985972	0\\
-0.880260521042084	0\\
-0.887274549098196	0\\
-0.894288577154309	0\\
-0.901302605210421	0\\
-0.908316633266533	0\\
-0.915330661322645	0\\
-0.922344689378758	0\\
-0.92935871743487	0\\
-0.936372745490982	0\\
-0.943386773547094	0\\
-0.950400801603207	0\\
-0.957414829659319	0\\
-0.964428857715431	0\\
-0.971442885771543	0\\
-0.978456913827655	0\\
-0.985470941883768	0\\
-0.99248496993988	0\\
-0.999498997995992	0\\
-1.0065130260521	0\\
-1.01352705410822	0\\
-1.02054108216433	0\\
-1.02755511022044	0\\
-1.03456913827655	0\\
-1.04158316633267	0\\
-1.04859719438878	0\\
-1.05561122244489	0\\
-1.062625250501	0\\
-1.06963927855711	0\\
-1.07665330661323	0\\
-1.08366733466934	0\\
-1.09068136272545	0\\
-1.09769539078156	0\\
-1.10470941883768	0\\
-1.11172344689379	0\\
-1.1187374749499	0\\
-1.12575150300601	0\\
-1.13276553106212	0\\
-1.13977955911824	0\\
-1.14679358717435	0\\
-1.15380761523046	0\\
-1.16082164328657	0\\
-1.16783567134269	0\\
-1.1748496993988	0\\
-1.18186372745491	0\\
-1.18887775551102	0\\
-1.19589178356713	0\\
-1.20290581162325	0\\
-1.20991983967936	0\\
-1.21693386773547	0\\
-1.22394789579158	0\\
-1.2309619238477	0\\
-1.23797595190381	0\\
-1.24498997995992	0\\
-1.25200400801603	0\\
-1.25901803607214	0\\
-1.26603206412826	0\\
-1.27304609218437	0\\
-1.28006012024048	0\\
-1.28707414829659	0\\
-1.29408817635271	0\\
-1.30110220440882	0\\
-1.30811623246493	0\\
-1.31513026052104	0\\
-1.32214428857715	0\\
-1.32915831663327	0\\
-1.33617234468938	0\\
-1.34318637274549	0\\
-1.3502004008016	0\\
-1.35721442885772	0\\
-1.36422845691383	0\\
-1.37124248496994	0\\
-1.37825651302605	0\\
-1.38527054108216	0\\
-1.39228456913828	0\\
-1.39929859719439	0\\
-1.4063126252505	0\\
-1.41332665330661	0\\
-1.42034068136273	0\\
-1.42735470941884	0\\
-1.43436873747495	0\\
-1.44138276553106	0\\
-1.44839679358717	0\\
-1.45541082164329	0\\
-1.4624248496994	0\\
-1.46943887775551	0\\
-1.47645290581162	0\\
-1.48346693386774	0\\
-1.49048096192385	0\\
-1.49749498997996	0\\
-1.50450901803607	0\\
-1.51152304609218	0\\
-1.5185370741483	0\\
-1.52555110220441	0\\
-1.53256513026052	0\\
-1.53957915831663	0\\
-1.54659318637275	0\\
-1.55360721442886	0\\
-1.56062124248497	0\\
-1.56763527054108	0\\
-1.57464929859719	0\\
-1.58166332665331	0\\
-1.58867735470942	0\\
-1.59569138276553	0\\
-1.60270541082164	0\\
-1.60971943887776	0\\
-1.61673346693387	0\\
-1.62374749498998	0\\
-1.63076152304609	0\\
-1.6377755511022	0\\
-1.64478957915832	0\\
-1.65180360721443	0\\
-1.65881763527054	0\\
-1.66583166332665	0\\
-1.67284569138277	0\\
-1.67985971943888	0\\
-1.68687374749499	0\\
-1.6938877755511	0\\
-1.70090180360721	0\\
-1.70791583166333	0\\
-1.71492985971944	0\\
-1.72194388777555	0\\
-1.72895791583166	0\\
-1.73597194388778	0\\
-1.74298597194389	0\\
-1.75	0\\
}--cycle;
%% \addlegendentry{data2}

\addplot [color=black]
  table[row sep=crcr]{%
-1.75	0.0250404292765265\\
-1.70090180360721	0.0297664690888715\\
-1.65881763527054	0.0343863296207099\\
-1.61673346693387	0.0395798906077733\\
-1.57464929859719	0.0453934952669397\\
-1.53256513026052	0.0518731864420852\\
-1.49048096192385	0.0590639510819322\\
-1.45541082164329	0.0656305991008028\\
-1.42034068136273	0.0727444976992859\\
-1.38527054108216	0.0804273645518523\\
-1.3502004008016	0.0886987366737082\\
-1.31513026052104	0.0975755343717855\\
-1.28006012024048	0.107071614239369\\
-1.24498997995992	0.117197317121939\\
-1.20991983967936	0.127959017674757\\
-1.1748496993988	0.139358682755927\\
-1.13977955911824	0.15139344643054\\
-1.10470941883768	0.164055209780779\\
-1.06963927855711	0.177330274003179\\
-1.03456913827655	0.191199015408893\\
-0.99248496993988	0.208588350366517\\
-0.950400801603207	0.226738210467672\\
-0.908316633266533	0.245578106814915\\
-0.859218436873748	0.268316944877878\\
-0.80310621242485	0.295110320001065\\
-0.732965931863728	0.32940518885062\\
-0.592685370741483	0.398236816280611\\
-0.543587174348697	0.42156514739132\\
-0.501503006012024	0.440915683886543\\
-0.466432865731463	0.456455894752851\\
-0.431362725450902	0.471359213312679\\
-0.396292585170341	0.485528903410573\\
-0.368236472945892	0.496273051121436\\
-0.340180360721443	0.506440743424643\\
-0.312124248496994	0.515987194539578\\
-0.284068136272545	0.524869758588132\\
-0.256012024048096	0.533048246179244\\
-0.227955911823647	0.540485226819551\\
-0.199899799599198	0.547146313971688\\
-0.17184368737475	0.553000429725991\\
-0.150801603206413	0.556844742127753\\
-0.129759519038076	0.560209339167126\\
-0.10871743486974	0.563085226094212\\
-0.0876753507014028	0.565464685717835\\
-0.0666332665330662	0.567341312907948\\
-0.0455911823647295	0.568710043322535\\
-0.0245490981963927	0.569567176178697\\
-0.0035070140280562	0.569910390924615\\
0.0175350701402806	0.569738757707276\\
0.0385771543086173	0.569052741569877\\
0.0596192384769538	0.567854200352384\\
0.0806613226452906	0.56614637630852\\
0.101703406813627	0.56393388149211\\
0.122745490981964	0.561222677004982\\
0.143787575150301	0.5580200462371\\
0.164829659318637	0.554334562267063\\
0.192885771543086	0.548686634208426\\
0.220941883767535	0.542224511090007\\
0.248997995991984	0.534978404972923\\
0.277054108216433	0.526981899190048\\
0.305110220440882	0.51827168922418\\
0.333166332665331	0.508887302468488\\
0.36122244488978	0.498870799860877\\
0.389278557114229	0.488266462538653\\
0.42434869739479	0.474254898496636\\
0.459418837675351	0.459490634055882\\
0.494488977955912	0.444069974213144\\
0.536573146292586	0.424836852595476\\
0.585671342685371	0.401609629200375\\
0.648797595190381	0.370911241313468\\
0.831162324649299	0.281621027169461\\
0.880260521042084	0.258480347083662\\
0.922344689378758	0.239226388696528\\
0.964428857715431	0.220607822354595\\
1.0065130260521	0.202704317125858\\
1.04859719438878	0.1855817885899\\
1.08366733466934	0.171947771955083\\
1.1187374749499	0.158916011764069\\
1.15380761523046	0.146503725792038\\
1.18887775551102	0.134722331348234\\
1.22394789579158	0.123577788072605\\
1.25901803607214	0.113070979183368\\
1.29408817635271	0.103198122594199\\
1.32915831663327	0.0939512035171988\\
1.36422845691383	0.0853184205096027\\
1.39929859719439	0.0772846373890541\\
1.43436873747495	0.0698318340132389\\
1.46943887775551	0.0629395495733618\\
1.50450901803607	0.0565853127658174\\
1.54659318637275	0.049636472172959\\
1.58867735470942	0.0433838770732646\\
1.63076152304609	0.0377820990087974\\
1.67284569138277	0.0327849155922062\\
1.71492985971944	0.028346035402288\\
1.75	0.0250404292765265\\
};
%% \addlegendentry{data3}

\end{axis}
\end{tikzpicture}%


==> img_for_arXiv_v1/tikz_z_dot_PWM.tex <==
% !TEX root = ../Paper_ADP_2018_NonlinearQuads_for_arXiv_v1.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}%[scale=0.3]

\begin{axis}[%
width=1.3in,
height=1.3056in,
at={(0.802in,0.629in)},
scale only axis,
xmin=-5,
xmax=5,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
%xlabel={$\mathbf{State}\;(\mathbf{z_{dot}})$},
ymin=-100000,
ymax=600000,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
%ylabel={\textbf{Value function}},
axis background/.style={fill=white},
tick label style={/pgf/number format/fixed, font=\footnotesize},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left,
  draw=white!15!black, font = \tiny, legend image post style={scale=0.7}, 
  /tikz/every column/.append style={column sep=0.2cm}
}
]
\addplot [color=black, loosely dashed, line width=\lineWidth, forget plot,fill opacity=0.35, draw opacity=0.35]
  table[row sep=crcr]{%
-5	331756.639159674\\
-4.83983983984217	310865.105296596\\
-4.67967967968434	290652.928830665\\
-4.51951951952651	271120.10976188\\
-4.35935935936868	252266.648090243\\
-4.20920920919161	235208.522284163\\
-4.05905905907275	218747.487940419\\
-3.90890890889568	202883.545059012\\
-3.75875875877682	187616.69363994\\
-3.61861861863872	173906.341501492\\
-3.47847847850062	160716.122370234\\
-3.33833833836252	148046.036246167\\
-3.20820820820518	136746.687614441\\
-3.07807807810605	125895.821014425\\
-2.94794794794871	115493.436446119\\
-2.81781781779137	105539.533909524\\
-2.69769769767299	96749.3771583266\\
-2.57757757755462	88341.3589430242\\
-2.45745745743625	80315.479263617\\
-2.33733733731788	72671.7381201047\\
-2.22722722723847	66000.673494043\\
-2.11711711710086	59650.7113877264\\
-2.00700700702146	53621.851801155\\
-1.90690690692281	48419.7130412408\\
-1.80680680682417	43482.9482645871\\
-1.70670670672553	38811.5574711939\\
-1.60660660662688	34405.5406610611\\
-1.516516516509	30667.0202876293\\
-1.42642642644932	27143.4528406384\\
-1.33633633633144	23834.8383200885\\
-1.24624624627177	20741.1767259797\\
-1.16616616619285	18171.7096176111\\
-1.08608608611394	15772.0818585292\\
-1.00600600603502	13542.293448734\\
-0.935935935936868	11730.5499313749\\
-0.865865865838714	10048.8396658135\\
-0.795795795798767	8497.16265204968\\
-0.725725725700613	7075.51889008353\\
-0.665665665641427	5960.46294758411\\
-0.605605605582241	4940.94163905841\\
-0.545545545523055	4016.95496450656\\
-0.495495495502837	3319.94391444325\\
-0.445445445424411	2689.27636019507\\
-0.395395395404194	2124.95230176201\\
-0.345345345325768	1626.97173914406\\
-0.305305305286311	1276.35460603662\\
-0.265265265246853	968.197310250835\\
-0.225225225207396	702.499851786706\\
-0.185185185167938	479.262230644235\\
-0.155155155167449	339.69828302972\\
-0.125125125108752	224.017993908725\\
-0.0950950951082632	132.221363281074\\
-0.0750750750885345	84.2923086923547\\
-0.0550550550688058	46.9782134340494\\
-0.0350350350490771	20.2790775062167\\
-0.0250250250101089	10.9101192911621\\
-0.0150150150293484	4.19490090874024\\
-0.00500500499038026	0.133422358892858\\
0.00500500499038026	-1.27431635832181\\
0.0150150150293484	-0.0283152429037727\\
0.0250250250101089	3.87142570508877\\
0.0350350350490771	10.4249064856558\\
0.0450450450298376	19.6321270988556\\
0.0650650650495663	46.007787823095\\
0.085085085069295	82.9984078776906\\
0.105105105089024	130.603987262759\\
0.125125125108752	188.824525978242\\
0.155155155167449	296.058382795949\\
0.185185185167938	427.175898107118\\
0.215215215226635	582.177071911748\\
0.245245245227125	761.061904209841\\
0.285285285266582	1036.72737159702\\
0.325325325306039	1354.85267630592\\
0.365365365345497	1715.43781833648\\
0.405405405384954	2118.48279768869\\
0.45545545546338	2681.99816811259\\
0.505505505483598	3311.85703435162\\
0.555555555562023	4008.05939640576\\
0.605605605582241	4770.60525427497\\
0.665665665641427	5773.23369819403\\
0.725725725700613	6871.39677608683\\
0.785785785759799	8065.09448795341\\
0.855855855857953	9578.4869808479\\
0.9259259258979	11221.9127255401\\
0.995995995996054	12995.3717220298\\
1.06606606609421	14898.8639703172\\
1.14614614617312	17233.5080726019\\
1.22622622625204	19737.9915241733\\
1.30630630633095	22412.3143250314\\
1.38638638640987	25256.4764751762\\
1.47647647646954	28659.1699912833\\
1.56656656658743	32276.8164338315\\
1.6566566566471	36109.4158028205\\
1.74674674676498	40156.9680982506\\
1.84684684686363	44906.3537106037\\
1.94694694696227	49921.1133062172\\
2.04704704706091	55201.2468850912\\
2.15715715714032	61315.9007725184\\
2.26726726727793	67751.6571796907\\
2.37737737735733	74508.5161066083\\
2.48748748749495	81586.4775532709\\
2.60760760761332	89674.1061374387\\
2.72772772773169	98143.8732575016\\
2.84784784785006	106995.77891346\\
2.96796796796843	116229.823105313\\
3.09809809812577	126664.603702618\\
3.22822822822491	137547.866331634\\
3.35835835838225	148879.61099236\\
3.48848848848138	160659.837684796\\
3.62862862861948	173847.792489628\\
3.76876876875758	187555.880301651\\
3.90890890889568	201784.101120864\\
4.05905905907275	217605.811840755\\
4.20920920919161	234024.614022982\\
4.35935935936868	251040.507667545\\
4.50950950948754	268653.492774445\\
4.66966966964537	288098.804366956\\
4.8298298298032	308223.473356615\\
4.98998998996103	329027.49974342\\
5	330350.308181173\\
};
\addplot [color=black, loosely dashed, line width=\lineWidth, forget plot,fill opacity=0.35, draw opacity=0.35]
  table[row sep=crcr]{%
-5	328965.877350718\\
-4.83983983984217	308228.743433259\\
-4.67967967968434	288166.666451907\\
-4.51951951952651	268779.646406662\\
-4.35935935936868	250067.683297524\\
-4.20920920919161	233138.306701632\\
-4.05905905907275	216802.241865991\\
-3.90890890889568	201059.4887906\\
-3.75875875877682	185910.047475459\\
-3.61861861863872	172305.867969464\\
-3.47847847850062	159218.528930176\\
-3.33833833836252	146648.030357596\\
-3.20820820820518	135438.207713194\\
-3.07807807810605	124674.02812427\\
-2.94794794794871	114355.491590823\\
-2.81781781779137	104482.598112852\\
-2.69769769767299	95764.6991528407\\
-2.57757757755462	87426.5197193897\\
-2.45745745743625	79468.0598124989\\
-2.33733733731788	71889.3194321682\\
-2.22722722723847	65275.7138065169\\
-2.11711711710086	58981.1780608224\\
-2.00700700702146	53005.7121950847\\
-1.90690690692281	47850.3493204096\\
-1.80680680682417	42958.6805614014\\
-1.70670670672553	38330.7059180599\\
-1.60660660662688	33966.4253903852\\
-1.516516516509	30264.0313843731\\
-1.42642642644932	26775.2296120511\\
-1.33633633633144	23500.0200734192\\
-1.25625625625253	20768.0347043998\\
-1.17617617617361	18204.8135694071\\
-1.0960960960947	15810.3566684412\\
-1.01601601601578	13584.664001502\\
-0.945945945917629	11775.6223286553\\
-0.875875875877682	10095.7907724853\\
-0.805805805779528	8545.16933299199\\
-0.735735735739581	7123.75801017543\\
-0.675675675680395	6008.24615287129\\
-0.615615615621209	4987.66417720722\\
-0.555555555562023	4062.01208318316\\
-0.505505505483598	3363.15121997148\\
-0.45545545546338	2730.21388567652\\
-0.405405405384954	2163.20008029824\\
-0.355355355364736	1662.10980383662\\
-0.315315315325279	1308.70252348739\\
-0.275275275285821	997.486301644822\\
-0.235235235246364	728.461138308921\\
-0.195195195206907	501.627033479745\\
-0.16516516514821	359.18933700287\\
-0.135135135147721	240.484110935999\\
-0.105105105089024	145.51135527913\\
-0.085085085069295	95.3808906245977\\
-0.0650650650495663	55.7981905966881\\
-0.0450450450298376	26.7632551954594\\
-0.0250250250101089	8.2760844209115\\
-0.0150150150293484	2.98791076859925\\
-0.00500500499038026	0.336678272986319\\
0.00500500499038026	0.322386934072711\\
0.0150150150293484	2.94503675180022\\
0.0250250250101089	8.20462772616884\\
0.0350350350490771	16.1011598572368\\
0.0550550550688058	39.8050475894124\\
0.0750750750885345	74.0566999482107\\
0.0950950951082632	118.85611693369\\
0.115115115127992	174.203298545792\\
0.145145145128481	277.001129639044\\
0.175175175187178	403.531431142299\\
0.205205205187667	553.794203055557\\
0.235235235246364	727.789445378818\\
0.275275275285821	996.700278003176\\
0.315315315325279	1307.8021691342\\
0.355355355364736	1661.09511877195\\
0.395395395404194	2056.57912691636\\
0.445445445424411	2610.2653131219\\
0.495495495502837	3229.87502824416\\
0.545545545523055	3915.40827228309\\
0.59559559560148	4666.86504523875\\
0.655655655660667	5655.63223095553\\
0.715715715719853	6739.32929831237\\
0.775775775779039	7917.95624730928\\
0.845845845818985	9413.00184376736\\
0.91591591591714	11037.2575569022\\
0.985985985957086	12790.7233867137\\
1.05605605605524	14673.399333202\\
1.13613613613416	16983.2454557315\\
1.21621621621307	19461.8558122878\\
1.29629629629198	22109.2304028708\\
1.3763763763709	24925.3692274806\\
1.46646646648878	28295.2514036516\\
1.55655655654846	31878.7258135127\\
1.64664664666634	35675.792457064\\
1.73673673672602	39686.4513343053\\
1.83683683682466	44393.2483855681\\
1.9369369369233	49363.7395524976\\
2.03703703702195	54597.9248350939\\
2.14714714715956	60660.0953495449\\
2.25725725723896	67041.3357439528\\
2.36736736737657	73741.6460183174\\
2.47747747745598	80761.0261726389\\
2.59759759757435	88782.4296751553\\
2.71771771769272	97183.5527042318\\
2.83783783781109	105964.395259868\\
2.95795795792947	115124.957342065\\
3.08808808808681	125477.402535737\\
3.21821821824415	136275.490784886\\
3.34834834834328	147519.222089511\\
3.47847847850062	159208.596449614\\
3.61861861863872	172295.535331411\\
3.75875875877682	185899.314679915\\
3.89889889891492	200019.934495126\\
4.04904904903378	215722.704712999\\
4.19919919921085	232018.786691123\\
4.34934934932971	248908.180429496\\
4.49949949950678	266390.88592812\\
4.65965965966461	285693.066533505\\
4.81981981982244	305670.304074998\\
4.97997997998027	326322.598552598\\
5	328951.600303118\\
};
\addplot [color=black, loosely dashed, line width=\lineWidth, forget plot,fill opacity=0.35, draw opacity=0.35]
  table[row sep=crcr]{%
-5	350739.934850628\\
-4.83983983984217	328824.985794031\\
-4.67967967968434	307616.721949616\\
-4.51951951952651	287115.143317383\\
-4.35935935936868	267320.249897332\\
-4.20920920919161	249404.351034129\\
-4.05905905907275	232109.562220696\\
-3.90890890889568	215435.883457032\\
-3.75875875877682	199383.314743137\\
-3.61861861863872	184961.296566184\\
-3.47847847850062	171080.334254807\\
-3.33833833836252	157740.427809006\\
-3.19819819822442	144941.577228783\\
-3.06806806806708	133541.396100254\\
-2.93793793790974	122607.737631328\\
-2.8078078078106	112140.601822008\\
-2.68768768769223	102892.703672225\\
-2.56756756757386	94042.3159542941\\
-2.44744744745549	85589.4386682159\\
-2.32732732733712	77534.0718139902\\
-2.2172172171995	70499.1874033759\\
-2.1071071071201	63798.3221750821\\
-1.99699699698249	57431.4761291087\\
-1.89689689688385	51933.2856256919\\
-1.7967967967852	46711.1440332839\\
-1.69669669668656	41765.0513518844\\
-1.59659659658791	37095.0075814936\\
-1.50650650652824	33127.9900070542\\
-1.41641641641036	29384.5720505319\\
-1.32632632635068	25864.7537119265\\
-1.2362362362328	22568.5349912381\\
-1.15615615615388	19826.2760545566\\
-1.07607607607497	17260.6884209206\\
-0.995995995996054	14871.7720903301\\
-0.9259259258979	12926.3959793429\\
-0.855855855857953	11116.28383475\\
-0.785785785759799	9441.43565655133\\
-0.715715715719853	7901.85144474689\\
-0.655655655660667	6689.86690992216\\
-0.59559559560148	5577.25998306059\\
-0.535535535542294	4564.03066416207\\
-0.475475475483108	3650.17895322666\\
-0.425425425404683	2964.5493113079\\
-0.375375375384465	2347.93189714127\\
-0.325325325306039	1800.32671072677\\
-0.285285285266582	1411.93136557675\\
-0.245245245227125	1067.70384618815\\
-0.205205205187667	767.644152560853\\
-0.16516516514821	511.752284694987\\
-0.135135135147721	348.818519451539\\
-0.105105105089024	210.729156198795\\
-0.0750750750885345	97.4841949368711\\
-0.0450450450298376	9.08363566570915\\
-0.0250250250101089	-36.0476249646745\\
-0.00500500499038026	-70.1369291546289\\
0.0150150150293484	-93.1842769043287\\
0.0250250250101089	-100.567217113974\\
0.0350350350490771	-105.189668213599\\
0.0450450450298376	-107.051630203146\\
0.0550550550688058	-106.153103082557\\
0.0650650650495663	-102.494086851948\\
0.0750750750885345	-96.0745815112023\\
0.085085085069295	-86.8945870603784\\
0.105105105089024	-60.2531308284379\\
0.125125125108752	-22.5697181562427\\
0.145145145128481	26.1556509563816\\
0.16516516514821	85.9229765093187\\
0.195195195206907	196.277633164369\\
0.225225225207396	331.476691810181\\
0.255255255266093	491.520152446814\\
0.285285285266582	676.408015074208\\
0.325325325306039	961.572012785298\\
0.365365365345497	1290.9038362577\\
0.405405405384954	1664.40348549152\\
0.445445445424411	2082.07096048677\\
0.495495495502837	2666.26630920771\\
0.545545545523055	3319.47388568084\\
0.59559559560148	4041.6936899061\\
0.645645645621698	4832.92572188354\\
0.705705705680884	5873.50030088931\\
0.76576576574007	7013.45248785819\\
0.825825825799257	8252.78228279017\\
0.895895895897411	9824.26929805311\\
0.965965965937357	11531.0202797102\\
1.03603603603551	13373.0352277617\\
1.10610610613367	15350.3141422073\\
1.18618618621258	17775.6908196075\\
1.2662662662915	20377.7388000532\\
1.34634634637041	23156.4580835445\\
1.42642642644932	26111.8486700812\\
1.516516516509	29647.8404968567\\
1.60660660662688	33407.4319415492\\
1.69669669668656	37390.6230041586\\
1.78678678680444	41597.4136846851\\
1.88688688690308	46533.8720173949\\
1.98698698700173	51746.3792611134\\
2.08708708710037	57234.9354158405\\
2.19719719717978	63591.1836782554\\
2.30730730731739	70281.4511229906\\
2.41741741739679	77305.7377500464\\
2.5275275275344	84664.0435594225\\
2.64764764765278	93072.2337577521\\
2.76776776777115	101877.934387934\\
2.88788788788952	111081.145449969\\
3.00800800800789	120681.866943855\\
3.13813813816523	131531.228042622\\
3.26826826826436	142847.111800993\\
3.3983983984217	154629.518218969\\
3.52852852852084	166878.447296549\\
3.66866866865894	180591.334129596\\
3.80880880879704	194845.276828219\\
3.94894894893514	209640.27539242\\
4.09909909911221	226092.465949793\\
4.24924924923107	243165.766556935\\
4.39939939940814	260860.177213847\\
4.549549549527	279175.697920528\\
4.70970970968483	299396.85464029\\
4.86986986984266	320324.696572233\\
5	337848.920339189\\
};
\addplot [color=black, loosely dashed, line width=\lineWidth, forget plot,fill opacity=0.35, draw opacity=0.35]
  table[row sep=crcr]{%
-5	386137.126892034\\
-4.8298298298032	360807.171943318\\
-4.66966966964537	337750.540555563\\
-4.50950950948754	315453.498220934\\
-4.34934934932971	293916.04493943\\
-4.18918918917188	273138.180711053\\
-4.03903903905302	254348.794148713\\
-3.88888888887595	236227.015152598\\
-3.73873873875709	218772.843722706\\
-3.59859859861899	203084.614103444\\
-3.45845845848089	187977.944852982\\
-3.31831831834279	173452.835971319\\
-3.17817817820469	159509.287458456\\
-3.04804804804735	147082.440598166\\
-2.91791791789001	135157.041198728\\
-2.78778778779088	123733.089260144\\
-2.65765765763354	112810.584782411\\
-2.53753753751516	103173.344667628\\
-2.41741741739679	93963.3733952281\\
-2.29729729727842	85180.6709652114\\
-2.18718718719902	77505.2042138175\\
-2.0770770770614	70188.7619758151\\
-1.966966966982	63231.3442512041\\
-1.85685685684439	56632.9510399846\\
-1.75675675674574	50945.9619546289\\
-1.6566566566471	45555.6873431505\\
-1.55655655654846	40462.1272055493\\
-1.46646646648878	36131.6139568732\\
-1.3763763763709	32041.4394320378\\
-1.28628628631122	28191.6036310429\\
-1.19619619619334	24582.1065538886\\
-1.11611611611443	21575.4305497658\\
-1.03603603603551	18758.6518089244\\
-0.955955955956597	16131.7703313644\\
-0.875875875877682	13694.7861170859\\
-0.805805805779528	11718.2000283778\\
-0.735735735739581	9887.00403186947\\
-0.665665665641427	8201.19812756102\\
-0.605605605582241	6871.94028296589\\
-0.545545545523055	5649.49964896659\\
-0.485485485463869	4533.87622556312\\
-0.425425425404683	3525.0700127554\\
-0.375375375384465	2765.99464906525\\
-0.325325325306039	2081.09790384443\\
-0.275275275285821	1470.37977709289\\
-0.225225225207396	933.840268810687\\
-0.185185185167938	558.017267482821\\
-0.145145145128481	229.668581975275\\
-0.105105105089024	-51.205787711835\\
-0.0750750750885345	-230.706545220106\\
-0.0450450450298376	-383.503000079421\\
-0.0150150150293484	-509.595152289723\\
0.0150150150293484	-608.983001851127\\
0.0350350350490771	-660.405844531546\\
0.0550550550688058	-699.960108256841\\
0.0750750750885345	-727.64579302707\\
0.085085085069295	-737.037918304035\\
0.0950950951082632	-743.462898842175\\
0.105105105089024	-746.920734641608\\
0.115115115127992	-747.411425702216\\
0.125125125108752	-744.934972024115\\
0.135135135147721	-739.49137360719\\
0.145145145128481	-731.080630451499\\
0.16516516514821	-705.357709923817\\
0.185185185167938	-667.766210441012\\
0.205205205187667	-618.306132003141\\
0.225225225207396	-556.977474610205\\
0.255255255266093	-442.730902979965\\
0.285285285266582	-301.780028700829\\
0.315315315325279	-134.124851772678\\
0.345345345325768	60.2346278044279\\
0.385385385365225	360.92062691669\\
0.425425425404683	709.08094184933\\
0.46546546544414	1104.71557260229\\
0.505505505483598	1547.82451917563\\
0.555555555562023	2168.47145901469\\
0.605605605582241	2863.29701732309\\
0.655655655660667	3632.30119410076\\
0.705705705680884	4475.48398934776\\
0.76576576574007	5585.21912002366\\
0.825825825799257	6801.77146129537\\
0.885885885858443	8125.14101316285\\
0.955955955956597	9804.07724262244\\
1.02602602605475	11628.4035642819\\
1.0960960960947	13598.1199781412\\
1.16616616619285	15713.2264842003\\
1.24624624627177	18308.51974688\\
1.32632632635068	21093.7102728411\\
1.4064064064296	24068.7980620837\\
1.48648648650851	27233.7831146076\\
1.57657657656819	31021.3778712132\\
1.66666666668607	35049.3113516593\\
1.75675675674574	39317.5835559461\\
1.84684684686363	43826.1944840734\\
1.94694694696227	49117.640932176\\
2.04704704706091	54705.8018541558\\
2.14714714715956	60590.6772500129\\
2.25725725723896	67406.745402784\\
2.36736736737657	74581.8380689464\\
2.47747747745598	82115.9552485005\\
2.58758758759359	90009.0969414459\\
2.70770770771196	99029.2629440643\\
2.82782782783033	108476.697789066\\
2.94794794794871	118351.401476451\\
3.06806806806708	128653.374006219\\
3.19819819822442	140296.005266852\\
3.32832832832355	152440.083988337\\
3.45845845848089	165085.610170675\\
3.58858858858002	178232.583813865\\
3.72872872871812	192951.653477544\\
3.86886886885623	208252.283510023\\
4.00900900899433	224134.473911301\\
4.1591591591714	241796.460464781\\
4.30930930929026	260126.054584486\\
4.45945945946733	279123.256270414\\
4.60960960958619	298788.065522567\\
4.76976976974402	320499.713953411\\
4.92992992990185	342970.951437382\\
5	353040.97298809\\
};
\addplot [color=black, loosely dashed, line width=\lineWidth, forget plot,fill opacity=0.35, draw opacity=0.35]
  table[row sep=crcr]{%
-5	427629.376506635\\
-4.8298298298032	399817.22537026\\
-4.66966966964537	374490.278280531\\
-4.50950950948754	349986.793160517\\
-4.34934934932971	326306.770010219\\
-4.18918918917188	303450.208829637\\
-4.03903903905302	282770.053457057\\
-3.88888888887595	262813.643956297\\
-3.73873873875709	243580.980327357\\
-3.58858858858002	225072.062570239\\
-3.44844844844192	208450.052272393\\
-3.30830830830382	192458.505045111\\
-3.16816816816572	177097.420888393\\
-3.03803803806659	163398.078808604\\
-2.90790790790925	150242.350294759\\
-2.77777777775191	137630.235346861\\
-2.64764764765278	125561.733964907\\
-2.5275275275344	114904.076090984\\
-2.40740740741603	104709.615575027\\
-2.28728728729766	94978.3524170345\\
-2.16716716717929	85710.2866170075\\
-2.05705705704167	77621.4656460286\\
-1.94694694696227	69921.8591216732\\
-1.83683683682466	62611.4670439414\\
-1.73673673672602	56303.4041377017\\
-1.63663663662737	50317.0060633821\\
-1.53653653652873	44652.272820983\\
-1.43643643643009	39309.2044105041\\
-1.34634634637041	34775.466272365\\
-1.25625625625253	30502.2766480814\\
-1.16616616619285	26489.6355376532\\
-1.07607607607497	22737.5429410804\\
-0.995995995996054	19621.0816076105\\
-0.91591591591714	16710.4857665695\\
-0.835835835838225	14005.7554179575\\
-0.76576576574007	11807.9903996802\\
-0.695695695700124	9767.84114904387\\
-0.62562562560197	7885.30766604847\\
-0.555555555562023	6160.38995069405\\
-0.495495495502837	4807.33833626774\\
-0.435435435443651	3570.08606133272\\
-0.375375375384465	2448.63312588906\\
-0.325325325306039	1602.54684179742\\
-0.275275275285821	836.876765685854\\
-0.225225225207396	151.622897554364\\
-0.175175175187178	-453.214762597054\\
-0.135135135147721	-879.185220972518\\
-0.0950950951082632	-1253.68930624076\\
-0.0550550550688058	-1576.72701840173\\
-0.0150150150293484	-1848.29835745547\\
0.0150150150293484	-2018.20205439412\\
0.0450450450298376	-2159.15591645992\\
0.0750750750885345	-2271.15994365292\\
0.0950950951082632	-2329.7460535189\\
0.115115115127992	-2375.46557010809\\
0.135135135147721	-2408.31849342049\\
0.145145145128481	-2419.91998259781\\
0.155155155167449	-2428.30482345598\\
0.16516516514821	-2433.473015995\\
0.175175175187178	-2435.42456021474\\
0.185185185167938	-2434.15945611533\\
0.195195195206907	-2429.67770369665\\
0.205205205187667	-2421.97930295882\\
0.215215215226635	-2411.06425390177\\
0.235235235246364	-2379.5842108301\\
0.255255255266093	-2335.23757448158\\
0.275275275285821	-2278.02434485627\\
0.29529529530555	-2207.94452195411\\
0.325325325306039	-2078.69992520689\\
0.355355355364736	-1920.50549358682\\
0.385385385365225	-1733.3612270939\\
0.415415415423922	-1517.26712572819\\
0.45545545546338	-1184.10858077172\\
0.495495495502837	-799.483662708022\\
0.535535535542294	-363.392371537047\\
0.575575575581752	124.165292741149\\
0.62562562560197	805.986960271024\\
0.675675675680395	1568.22483578091\\
0.725725725700613	2410.87891927094\\
0.775775775779039	3333.94921074103\\
0.835835835838225	4547.78295503883\\
0.895895895897411	5877.41603882791\\
0.955955955956597	7322.84846210835\\
1.02602602605475	9155.54378779256\\
1.0960960960947	11145.8548811178\\
1.16616616619285	13293.7817420839\\
1.2362362362328	15599.324370691\\
1.31631631631171	18427.2291311085\\
1.39639639639063	21460.9993839549\\
1.47647647646954	24700.6351292304\\
1.55655655654846	28146.1363669348\\
1.64664664666634	32268.3988557714\\
1.73673673672602	36651.2098584634\\
1.8268268268439	41294.5693750108\\
1.91691691690357	46198.4774054138\\
2.01701701700222	51952.8456961857\\
2.11711711710086	58028.878818878\\
2.2172172171995	64426.5767734906\\
2.32732732733712	71835.5674044325\\
2.43743743741652	79633.7724819978\\
2.54754754755413	87821.1920061868\\
2.65765765763354	96397.8259769994\\
2.77777777775191	106198.051413209\\
2.89789789787028	116461.474207383\\
3.01801801804686	127188.094359523\\
3.13813813816523	138377.911869628\\
3.26826826826436	151022.919524112\\
3.3983983984217	164211.540744542\\
3.52852852852084	177943.775530916\\
3.65865865867818	192219.623883237\\
3.79879879881628	208201.560948834\\
3.93893893895438	224813.961084995\\
4.07907907909248	242056.82429172\\
4.22922922921134	261230.941594066\\
4.37937937938841	281128.804768233\\
4.52952952950727	301750.413814221\\
4.67967967968434	323095.768732029\\
4.83983983984217	346661.876094187\\
5	371051.445426061\\
};
\addplot [color=black, loosely dashed, line width=\lineWidth, forget plot,fill opacity=0.35, draw opacity=0.35]
  table[row sep=crcr]{%
-5	482096.66638318\\
-4.8298298298032	450842.934880052\\
-4.65965965966461	420620.278176043\\
-4.49949949950678	393117.30628496\\
-4.33933933934895	366527.674008321\\
-4.17917917919112	340851.381346126\\
-4.02902902901405	317609.354867343\\
-3.87887887889519	295170.068284068\\
-3.72872872871812	273533.5215963\\
-3.57857857859926	252699.71480404\\
-3.43843843846116	233979.078236989\\
-3.29829829832306	215957.717312247\\
-3.15815815818496	198635.632029813\\
-3.01801801804686	182012.822389688\\
-2.88788788788952	167203.493413783\\
-2.75775775773218	152997.111292725\\
-2.62762762763305	139393.676026516\\
-2.50750750751467	127371.818788046\\
-2.3873873873963	115863.7150827\\
-2.26726726727793	104869.36491048\\
-2.14714714715956	94388.7682713839\\
-2.03703703702195	85232.8728934649\\
-1.92692692694254	76508.6731926856\\
-1.81681681680493	68216.169169046\\
-1.70670670672553	60355.3608225461\\
-1.60660660662688	53583.783367874\\
-1.50650650652824	47168.9792000942\\
-1.4064064064296	41110.9483192067\\
-1.31631631631171	35963.7616867007\\
-1.22622622625204	31105.5614165777\\
-1.13613613613416	26536.3475088373\\
-1.04604604607448	22256.1199634797\\
-0.965965965937357	18694.0790915819\\
-0.885885885858443	15360.3731232952\\
-0.805805805779528	12255.0020586195\\
-0.725725725700613	9377.965897555\\
-0.655655655660667	7047.86523224192\\
-0.585585585562512	4892.58347750606\\
-0.515515515522566	2912.12063334748\\
-0.45545545546338	1353.72263452812\\
-0.395395395404194	-76.2369810100645\\
-0.335335335345007	-1377.75821326696\\
-0.275275275285821	-2550.84106224269\\
-0.225225225207396	-3430.29744916043\\
-0.175175175187178	-4220.56051435502\\
-0.125125125108752	-4921.63025782659\\
-0.085085085069295	-5418.26686096325\\
-0.0450450450298376	-5857.81973819714\\
-0.00500500499038026	-6240.28888952825\\
0.0350350350490771	-6565.67431495659\\
0.0650650650495663	-6772.25218890415\\
0.0950950951082632	-6946.72046703141\\
0.125125125108752	-7089.07914933836\\
0.155155155167449	-7199.328235825\\
0.175175175187178	-7254.98896247149\\
0.195195195206907	-7296.37875764223\\
0.215215215226635	-7323.49762133736\\
0.225225225207396	-7331.70545388153\\
0.235235235246364	-7336.34555355675\\
0.245245245227125	-7337.41792036308\\
0.255255255266093	-7334.92255430046\\
0.265265265246853	-7328.85945536895\\
0.275275275285821	-7319.22862356849\\
0.285285285266582	-7306.03005889914\\
0.305305305286311	-7268.92973095359\\
0.325325325306039	-7217.55847153242\\
0.345345345325768	-7151.91628063552\\
0.365365365345497	-7072.00315826293\\
0.395395395404194	-6925.37547818711\\
0.425425425404683	-6746.63820229098\\
0.45545545546338	-6535.7913305746\\
0.485485485463869	-6292.83486303786\\
0.525525525503326	-5918.94464615732\\
0.565565565542784	-5487.97070337401\\
0.605605605582241	-4999.91303468792\\
0.645645645621698	-4454.77164009906\\
0.695695695700124	-3693.07090731221\\
0.745745745720342	-2842.17685280234\\
0.795795795798767	-1902.08947656932\\
0.855855855857953	-656.249440415297\\
0.91591591591714	718.02897901996\\
0.975975975976326	2220.74578173645\\
1.03603603603551	3851.90096773411\\
1.10610610613367	5917.24719693413\\
1.17617617617361	8157.41233671131\\
1.24624624627177	10572.3963870658\\
1.31631631631171	13162.1993479974\\
1.39639639639063	16336.0381326261\\
1.47647647646954	19738.2118208659\\
1.55655655654846	23368.7204127167\\
1.63663663662737	27227.5639081786\\
1.72672672674526	31841.6944050458\\
1.81681681680493	36744.8112642958\\
1.90690690692281	41936.9144859285\\
2.00700700702146	48044.8526880681\\
2.1071071071201	54509.5641771\\
2.20720720721874	61331.0489530243\\
2.30730730731739	68509.3070158407\\
2.41741741739679	76817.4640312995\\
2.5275275275344	85557.3167238979\\
2.63763763761381	94728.8650936359\\
2.74774774775142	104332.109140514\\
2.86786786786979	115300.722509383\\
2.98798798798816	126783.089411376\\
3.10810810810653	138779.209846495\\
3.22822822822491	151289.083814739\\
3.35835835838225	165421.203871536\\
3.48848848848138	180156.270783181\\
3.61861861863872	195494.284549674\\
3.75875875877682	212686.447041201\\
3.89889889891492	230577.885175037\\
4.03903903905302	249168.598951181\\
4.17917917919112	268458.588369635\\
4.32932932930999	289902.416074111\\
4.47947947948705	312148.983674095\\
4.62962962960592	335198.291169587\\
4.77977977978298	359050.338560587\\
4.93993993994081	385377.320195813\\
5	395485.408678371\\
};
\addplot [color=black, loosely dashed, line width=\lineWidth, forget plot,fill opacity=0.35, draw opacity=0.35]
  table[row sep=crcr]{%
-5	522040.893392305\\
-4.8298298298032	487919.987026487\\
-4.65965965966461	454917.504110469\\
-4.49949949950678	424878.017735351\\
-4.33933933934895	395829.245557979\\
-4.17917917919112	367771.187578355\\
-4.01901901903329	340703.843796478\\
-3.86886886885623	316227.978731345\\
-3.71871871873736	292622.858566575\\
-3.56856856856029	269888.483302169\\
-3.42842842842219	249455.338454386\\
-3.28828828828409	229780.709164252\\
-3.14814814814599	210864.595431769\\
-3.00800800800789	192706.997256937\\
-2.87787787785055	176525.55140259\\
-2.74774774775142	160998.13171785\\
-2.61761761759408	146124.738202717\\
-2.49749749747571	132975.948481298\\
-2.37737737735733	120384.435496112\\
-2.25725725723896	108350.199247159\\
-2.13713713712059	96873.2397344384\\
-2.02702702704119	86842.245647316\\
-1.91691691690357	77279.5188177228\\
-1.80680680682417	68185.0592456585\\
-1.69669669668656	59558.8669311232\\
-1.59659659658791	52123.2215380791\\
-1.49649649648927	45074.5738785302\\
-1.39639639639063	38412.9239524762\\
-1.30630630633095	32748.322081166\\
-1.21621621621307	27397.1883739867\\
-1.12612612615339	22359.5228309384\\
-1.03603603603551	17635.3254520211\\
-0.955955955956597	13699.1973517602\\
-0.875875875877682	10010.747800936\\
-0.795795795798767	6569.97679954878\\
-0.715715715719853	3376.88434759836\\
-0.645645645621698	786.102262226632\\
-0.575575575581752	-1615.05093373248\\
-0.505505505483598	-3826.57524027908\\
-0.445445445424411	-5571.23838697019\\
-0.385385385365225	-7176.58234960306\\
-0.325325325306039	-8642.60712817777\\
-0.265265265246853	-9969.31272269425\\
-0.215215215226635	-10968.4763414135\\
-0.16516516514821	-11870.890526759\\
-0.115115115127992	-12676.5552787306\\
-0.0650650650495663	-13385.4705973286\\
-0.0250250250101089	-13882.9432601779\\
0.0150150150293484	-14318.4962856679\\
0.0550550550688058	-14692.1296737987\\
0.085085085069295	-14931.7199528799\\
0.115115115127992	-15136.4804359464\\
0.145145145128481	-15306.4111229985\\
0.175175175187178	-15441.512014036\\
0.195195195206907	-15512.2293880529\\
0.215215215226635	-15567.46685273\\
0.235235235246364	-15607.2244080672\\
0.245245245227125	-15621.2982197335\\
0.255255255266093	-15631.5020540648\\
0.265265265246853	-15637.8359110611\\
0.275275275285821	-15640.2997907224\\
0.285285285266582	-15638.8936930489\\
0.29529529530555	-15633.6176180403\\
0.305305305286311	-15624.4715656968\\
0.315315315325279	-15611.4555360184\\
0.335335335345007	-15573.8135446567\\
0.355355355364736	-15520.6916439552\\
0.375375375384465	-15452.0898339138\\
0.395395395404194	-15368.0081145327\\
0.425425425404683	-15212.8607054489\\
0.45545545546338	-15022.8835003505\\
0.485485485463869	-14798.0764992376\\
0.515515515522566	-14538.4397021101\\
0.555555555562023	-14138.0776232508\\
0.59559559560148	-13675.7959070323\\
0.635635635640938	-13151.5945534546\\
0.675675675680395	-12565.4735625177\\
0.725725725700613	-11745.7478338102\\
0.775775775779039	-10829.2726717289\\
0.825825825799257	-9816.04807627382\\
0.875875875877682	-8706.07404744503\\
0.935935935936868	-7246.39596079703\\
0.995995995996054	-5647.39869009086\\
1.05605605605524	-3909.08223532647\\
1.12612612615339	-1704.96240269445\\
1.19619619619334	688.786319350183\\
1.2662662662915	3272.16393080744\\
1.33633633633144	6045.17043167725\\
1.41641641641036	9446.51935848262\\
1.49649649648927	13095.5468347248\\
1.57657657656819	16992.2528604039\\
1.6566566566471	21136.6374355197\\
1.74674674676498	26095.1233486488\\
1.83683683682466	31367.0774259089\\
1.92692692694254	36952.4996673\\
2.01701701700222	42851.390072822\\
2.11711711710086	49773.3605924446\\
2.2172172171995	57082.3288455623\\
2.31731731729815	64778.294832175\\
2.42742742743576	73690.8397996358\\
2.53753753751516	83071.6520246256\\
2.64764764765278	92920.7315071445\\
2.75775775773218	103238.078247192\\
2.87787787785055	115027.422472195\\
2.99799799796892	127374.04343343\\
3.1181181181455	140277.941130899\\
3.23823823826388	153739.1155646\\
3.36836836836301	168950.925851373\\
3.49849849852035	184816.762307752\\
3.62862862861948	201336.624933738\\
3.75875875877682	218510.51372933\\
3.89889889891492	237736.89661012\\
4.03903903905302	257721.79504856\\
4.17917917919112	278465.209044651\\
4.32932932930999	301532.015539385\\
4.47947947948705	325469.566934484\\
4.62962962960592	350277.863229946\\
4.77977977978298	375956.904425772\\
4.93993993994081	404307.636080388\\
5	415194.578954975\\
};
\addplot [color=black, loosely dashed, line width=\lineWidth, forget plot,fill opacity=0.35, draw opacity=0.35]
  table[row sep=crcr]{%
-5	598714.732669725\\
-4.82982982986141	556062.801230628\\
-4.66966966970358	517218.940715637\\
-4.50950950954575	479634.846290954\\
-4.34934934938792	443310.517956578\\
-4.18918918923009	408245.95571251\\
-4.03903903905302	376517.052108683\\
-3.88888888887595	345895.364795165\\
-3.73873873869888	316380.893771956\\
-3.58858858863823	287973.639039057\\
-3.44844844844192	262459.156430274\\
-3.30830830836203	237909.182234384\\
-3.16816816816572	214323.716451385\\
-3.03803803806659	193286.555502184\\
-2.90790790785104	173081.037011038\\
-2.77777777775191	153707.160977947\\
-2.64764764765278	135164.92740291\\
-2.5275275275344	118787.163681031\\
-2.40740740741603	103118.018384951\\
-2.28728728729766	88157.4915146678\\
-2.16716716717929	73905.5830701829\\
-2.05705705704167	61463.8352659568\\
-1.94694694690406	49617.5237778528\\
-1.83683683688287	38366.6486058705\\
-1.73673673672602	28655.2812031826\\
-1.63663663668558	19436.0099295212\\
-1.53653653652873	10708.8347848861\\
-1.43643643648829	2473.75576927746\\
-1.3463463463122	-4517.07315445284\\
-1.25625625625253	-11109.3042136717\\
-1.16616616619285	-17302.9374083792\\
-1.07607607613318	-23097.9727385753\\
-0.995995995937847	-27914.4898865672\\
-0.915915915858932	-32416.0655119822\\
-0.835835835780017	-36602.6996148203\\
-0.765765765798278	-40007.6539870648\\
-0.695695695700124	-43171.4812560864\\
-0.62562562560197	-46094.181421885\\
-0.555555555503815	-48775.7544844608\\
-0.495495495502837	-50882.3281906339\\
-0.435435435385443	-52811.7472903576\\
-0.375375375384465	-54564.0117836318\\
-0.315315315267071	-56139.1216704564\\
-0.265265265246853	-57316.386807328\\
-0.215215215226635	-58370.627911943\\
-0.165165165206417	-59301.8449843015\\
-0.12512512516696	-59958.2413389634\\
-0.0850850851275027	-60535.9023129812\\
-0.0450450450880453	-61034.8279063547\\
-0.00500500504858792	-61455.0181190841\\
0.0250250250101089	-61718.4906850832\\
0.0550550550688058	-61937.6745994701\\
0.0850850851275027	-62112.5698622445\\
0.105105105089024	-62204.5618976428\\
0.12512512516696	-62276.8700878801\\
0.145145145128481	-62329.4944329563\\
0.165165165206417	-62362.4349328715\\
0.175175175187178	-62371.5237408937\\
0.185185185167938	-62375.6915876255\\
0.195195195148699	-62374.9384730672\\
0.205205205245875	-62369.2643972186\\
0.215215215226635	-62358.6693600797\\
0.225225225207396	-62343.1533616506\\
0.245245245285332	-62297.3584809215\\
0.265265265246853	-62231.8797550314\\
0.28528528532479	-62146.7171839802\\
0.305305305286311	-62041.870767768\\
0.335335335345007	-61847.6939337726\\
0.365365365403704	-61609.2284481649\\
0.395395395345986	-61326.4743109448\\
0.425425425404683	-60999.4315221123\\
0.46546546544414	-60494.4810122721\\
0.505505505483598	-59910.7951217875\\
0.545545545523055	-59248.3738506588\\
0.585585585562512	-58507.2171988857\\
0.63563563558273	-57470.0497551386\\
0.685685685719363	-56309.8582791348\\
0.735735735739581	-55026.6427708744\\
0.785785785759799	-53620.4032303574\\
0.845845845877193	-51770.5240591584\\
0.905905905878171	-49743.4902815098\\
0.965965965995565	-47539.3018974117\\
1.03603603609372	-44743.8450439236\\
1.10610610607546	-41707.2610872126\\
1.17617617617361	-38429.5500272786\\
1.24624624627177	-34910.7118641217\\
1.32632632635068	-30593.9248573836\\
1.4064064064296	-25962.1963280687\\
1.48648648650851	-21015.5262761769\\
1.56656656658743	-15753.9147017081\\
1.6566566566471	-9458.14814172569\\
1.74674674670678	-2763.78371723182\\
1.83683683688287	4329.17857177346\\
1.92692692694254	11820.7387252902\\
2.02702702698298	20612.1857739948\\
2.12712712713983	29895.7289517259\\
2.22722722718026	39671.3682584834\\
2.33733733731788	50992.9425249421\\
2.44744744745549	62909.9531075227\\
2.5575575575931	75422.4000062253\\
2.6676676676143	88530.2832210498\\
2.78778778773267	103508.884840733\\
2.90790790785104	119196.104886214\\
3.02802802808583	135591.943357494\\
3.1481481482042	152696.400254571\\
3.27827827830333	172025.884769406\\
3.40840840840247	192187.011742295\\
3.5385385385016	213179.781173239\\
3.66866866871715	235004.193062238\\
3.80880880879704	259437.467549635\\
3.94894894899335	284835.250449924\\
4.08908908907324	311197.541763104\\
4.23923923925031	340513.162965002\\
4.38938938942738	370936.000457208\\
4.53953953948803	402466.054239724\\
4.6896896896651	435103.32431255\\
4.84984984982293	471136.810790216\\
5	506062.327863014\\
};
\addplot [color=black, loosely dashed, line width=\lineWidth, forget plot,fill opacity=0.35, draw opacity=0.35]
  table[row sep=crcr]{%
-5	549504.115992048\\
-4.82982982986141	512797.830895494\\
-4.6596596596064	477300.299462899\\
-4.49949949944858	444995.048312793\\
-4.33933933929075	413760.52705187\\
-4.17917917913292	383596.735680127\\
-4.02902902907226	356290.621500505\\
-3.87887887889519	329925.578512546\\
-3.72872872871812	304501.606716251\\
-3.57857857854106	280018.70611162\\
-3.43843843846116	258017.054222443\\
-3.29829829826485	236835.17990467\\
-3.15815815818496	216473.083158303\\
-3.01801801798865	196930.76398334\\
-2.88788788788952	179518.360278944\\
-2.75775775779039	162812.805602953\\
-2.62762762757484	146814.099955367\\
-2.50750750745647	132673.444767423\\
-2.38738738733809	119135.075142143\\
-2.26726726721972	106198.991079528\\
-2.14714714710135	93865.1925795777\\
-2.03703703708015	83088.3017579365\\
-1.92692692694254	72817.4981104789\\
-1.81681681680493	63052.7816372048\\
-1.70670670666732	53794.1523381145\\
-1.60660660662688	45816.3831677784\\
-1.50650650647003	38256.8678604038\\
-1.4064064064296	31115.6064159911\\
-1.31631631636992	25046.0781688517\\
-1.22622622619383	19315.3355507114\\
-1.13613613613416	13923.3785615698\\
-1.04604604607448	8870.20720142731\\
-0.965965965995565	4662.91195255902\\
-0.88588588591665	723.299175986089\\
-0.805805805837736	-2948.63112829137\\
-0.725725725758821	-6352.87896027335\\
-0.655655655660667	-9112.01253520267\\
-0.585585585562512	-11666.2017172809\\
-0.515515515464358	-14015.4465065078\\
-0.45545545546338	-15865.9658907187\\
-0.395395395345986	-17565.9138842635\\
-0.335335335345007	-19115.290487142\\
-0.275275275227614	-20514.0956993543\\
-0.225225225207396	-21564.7468972169\\
-0.175175175187178	-22510.8346293389\\
-0.12512512516696	-23352.3588957207\\
-0.0750750750303268	-24089.3196963619\\
-0.0350350349908695	-24603.6026415419\\
0.00500500504858792	-25050.9649686479\\
0.0450450450880453	-25431.4066776801\\
0.0750750750303268	-25672.8213038433\\
0.105105105089024	-25876.5930823399\\
0.135135135147721	-26042.7220131699\\
0.165165165206417	-26171.2080963334\\
0.185185185167938	-26235.9527919611\\
0.205205205245875	-26283.9673330702\\
0.225225225207396	-26315.2517196609\\
0.235235235188156	-26324.6201050119\\
0.245245245285332	-26329.8059517331\\
0.255255255266093	-26330.8092598248\\
0.265265265246853	-26327.6300292868\\
0.275275275227614	-26320.2682601193\\
0.28528528532479	-26308.7239523222\\
0.305305305286311	-26273.087720839\\
0.325325325364247	-26220.7213348373\\
0.345345345325768	-26151.6247943172\\
0.365365365403704	-26065.7980992786\\
0.395395395345986	-25905.6890169985\\
0.425425425404683	-25707.937087052\\
0.45545545546338	-25472.5423094389\\
0.485485485522076	-25199.5046841593\\
0.525525525561534	-24776.8989763052\\
0.565565565600991	-24287.3726503771\\
0.605605605640449	-23730.9257063752\\
0.645645645679906	-23107.5581442994\\
0.695695695700124	-22234.2415725384\\
0.745745745720342	-21256.3615350369\\
0.79579579574056	-20173.9180317951\\
0.845845845877193	-18986.9110628128\\
0.905905905878171	-17424.4789252566\\
0.965965965995565	-15711.4753970344\\
1.02602602599654	-13847.9004781459\\
1.08608608611394	-11833.7541685912\\
1.15615615621209	-9293.61129979661\\
1.22622622619383	-6548.52403815067\\
1.29629629629198	-3598.49238365365\\
1.3763763763709	23.9246821200941\\
1.45645645644981	3914.02422018908\\
1.53653653652873	8071.80623055366\\
1.61661661660764	12497.2707132136\\
1.70670670666732	17795.8824613718\\
1.79679679684341	23433.2798385288\\
1.88688688690308	29409.462844685\\
1.97697697696276	35724.4314798398\\
2.07707707711961	43138.4044664922\\
2.17717717716005	50970.6313161063\\
2.2772772773169	59221.1120286819\\
2.37737737735733	67889.8466042193\\
2.48748748749495	77908.537849031\\
2.59759759763256	88433.3162680264\\
2.70770770765375	99464.1818612053\\
2.82782782777213	112075.043748288\\
2.9479479478905	125288.191198035\\
3.06806806812529	139103.624210446\\
3.18818818824366	153521.342785523\\
3.31831831834279	169820.200435835\\
3.44844844844192	186825.907114553\\
3.57857857854106	204538.462821675\\
3.7087087087566	222957.867557203\\
3.8488488488365	243584.649381077\\
3.9889889890328	265031.208776355\\
4.1291291291127	287297.545743039\\
4.26926926930901	310383.660281127\\
4.41941941936966	336028.485152448\\
4.56956956954673	362614.381215434\\
4.7197197197238	390141.348470083\\
4.87987987988163	420540.716455187\\
5	444042.90893379\\
};
\addplot [color=black, loosely dashed, line width=\lineWidth,fill opacity=0.35, draw opacity=0.35]
  table[row sep=crcr]{%
-5	427628.862647548\\
-4.8298298298032	399816.743701988\\
-4.66966966964537	374489.825999631\\
-4.50950950948754	349986.369384697\\
-4.34934934932971	326306.373857187\\
-4.18918918917188	303449.839417099\\
-4.03903903905302	282769.708312431\\
-3.88888888887595	262813.322304131\\
-3.73873873875709	243580.681392198\\
-3.58858858858002	225071.785576634\\
-3.44844844844192	208449.795057942\\
-3.30830830830382	192458.266934308\\
-3.16816816816572	177097.201205732\\
-3.03803803806659	163397.875632936\\
-2.90790790790925	150242.163043634\\
-2.77777777775191	137630.063437827\\
-2.64764764765278	125561.576815513\\
-2.5275275275344	114903.932048905\\
-2.40740740741603	104709.484143973\\
-2.28728728729766	94978.2331007157\\
-2.16716716717929	85710.1789191343\\
-2.05705705704167	77621.3681624205\\
-1.94694694696227	69921.771435309\\
-1.83683683682466	62611.3887377999\\
-1.73673673672602	56303.3339971573\\
-1.63663663662737	50316.9437437895\\
-1.53653653652873	44652.2179776962\\
-1.43643643643009	39309.1566988776\\
-1.34634634637041	34775.4246845608\\
-1.25625625625253	30502.2409049365\\
-1.16616616619285	26489.6053600046\\
-1.07607607607497	22737.5180497653\\
-0.995995995996054	19621.0611808993\\
-0.91591591591714	16710.4695838891\\
-0.835835835838225	14005.7432587346\\
-0.76576576574007	11807.9815800438\\
-0.695695695700124	9767.83550011751\\
-0.62562562560197	7885.30501895578\\
-0.555555555562023	6160.39013655868\\
-0.495495495502837	4807.34081596968\\
-0.435435435443651	3570.09071079962\\
-0.375375375384465	2448.63982104842\\
-0.325325325306039	1602.55514692294\\
-0.275275275285821	836.886594616168\\
-0.225225225207396	151.634164128045\\
-0.175175175187178	-453.202144541428\\
-0.135135135147721	-879.171583767515\\
-0.0950950951082632	-1253.6747050297\\
-0.0550550550688058	-1576.71150832792\\
-0.0150150150293484	-1848.28199366218\\
0.0150150150293484	-2018.18508649903\\
0.0450450450298376	-2159.13837548118\\
0.0750750750885345	-2271.14186060859\\
0.0950950951082632	-2329.72762632981\\
0.115115115127992	-2375.44681256003\\
0.135135135147721	-2408.29941929929\\
0.145145145128481	-2419.90075535979\\
0.155155155167449	-2428.28544654755\\
0.16516516514821	-2433.45349286252\\
0.175175175187178	-2435.40489430481\\
0.185185185167938	-2434.13965087431\\
0.195195195206907	-2429.65776257106\\
0.205205205187667	-2421.95922939508\\
0.215215215226635	-2411.04405134637\\
0.235235235246364	-2379.56376063067\\
0.255255255266093	-2335.21689042397\\
0.275275275285821	-2278.00344072632\\
0.29529529530555	-2207.92341153766\\
0.325325325306039	-2078.67853120907\\
0.355355355364736	-1920.48384702572\\
0.385385385365225	-1733.33935898769\\
0.415415415423922	-1517.24506709498\\
0.45545545546338	-1184.08631635283\\
0.495495495502837	-799.461247646774\\
0.535535535542294	-363.36986097676\\
0.575575575581752	124.187843657215\\
0.62562562560197	806.009484086535\\
0.675675675680395	1568.24724633445\\
0.725725725700613	2410.90113040106\\
0.775775775779039	3333.97113628633\\
0.835835835838225	4547.80442414933\\
0.895895895897411	5877.4369274312\\
0.955955955956597	7322.86864613194\\
1.02602602605475	9155.56299299281\\
1.0960960960947	11145.8729386182\\
1.16616616619285	13293.7984830083\\
1.2362362362328	15599.3396261629\\
1.31631631631171	18427.242482133\\
1.39639639639063	21461.010609959\\
1.47647647646954	24700.6440096407\\
1.55655655654846	28146.1426811782\\
1.64664664666634	32268.402019423\\
1.73673673672602	36651.2095923602\\
1.8268268268439	41294.5653999901\\
1.91691691690357	46198.4694423123\\
2.01701701700222	51952.8329744703\\
2.11711711710086	58028.8609939029\\
2.2172172171995	64426.5535006102\\
2.32732732733712	71835.5377407904\\
2.43743743741652	79633.736010573\\
2.54754754755413	87821.1483099581\\
2.65765765763354	96397.7746389454\\
2.77777777775191	106197.991263007\\
2.89789789787028	116461.404748744\\
3.01801801804686	127188.015096157\\
3.13813813816523	138377.822305245\\
3.26826826826436	151022.818240246\\
3.3983983984217	164211.42715874\\
3.52852852852084	177943.649060729\\
3.65865865867818	192219.483946212\\
3.79879879881628	208201.405857681\\
3.93893893895438	224813.790164209\\
4.07907907909248	242056.636865794\\
4.22922922921134	261230.735734459\\
4.37937937938841	281128.579699492\\
4.52952952950727	301750.168760892\\
4.67967967968434	323095.502918661\\
4.83983983984217	346661.587282055\\
5	371051.132732873\\
};\label{Vi}
%\addlegendentry{$\hat{V}_{c_i}^*(x), i=1,...N_c$}
\addlegendentry{$\hat{V}_{c_1,...,c_9}^*(x)$}

\addplot [color=blue, line width=\lineWidth,fill opacity=0.55, draw opacity=0.55]
  table[row sep=crcr]{%
-5	598714.732669725\\
-4.82982982986141	556062.801230628\\
-4.66966966970358	517218.940715637\\
-4.50950950954575	479634.846290954\\
-4.34934934938792	443310.517956578\\
-4.18918918923009	408245.95571251\\
-4.03903903905302	376517.052108683\\
-3.88888888887595	345895.364795165\\
-3.73873873869888	316380.893771956\\
-3.58858858863823	287973.639039057\\
-3.44844844844192	262459.156430274\\
-3.32832832832355	241357.269869742\\
-3.2582582582254	230933.787204544\\
-3.1181181181455	210805.912621435\\
-2.98798798792996	192849.778895189\\
-2.85785785783082	175600.494197348\\
-2.72772772773169	159058.058527912\\
-2.65765765763354	150631.507384575\\
-2.5275275275344	136210.901217631\\
-2.40740740741603	123480.069048386\\
-2.28728728729766	111306.513615375\\
-2.16716716717929	99690.2349185966\\
-2.05705705704167	89531.5315794209\\
-1.94694694690406	79841.0954977743\\
-1.83683683688287	70618.9266736566\\
-1.72672672674526	61865.025107068\\
-1.6866866867058	58972.5034686603\\
-1.58658658654895	52272.2806713666\\
-1.48648648650851	45928.8311609653\\
-1.38638638635166	39942.1549374562\\
-1.29629629629198	34859.1874965909\\
-1.20620620623231	30065.2064181084\\
-1.11611611617263	25560.2117020087\\
-1.02602602599654	21344.2033482917\\
-0.945945945917629	17839.2462022967\\
-0.925925925956108	17063.0519775824\\
-0.845845845877193	14332.5884424169\\
-0.775775775779039	12112.3068859051\\
-0.705705705680884	10049.6410970343\\
-0.63563563558273	8144.59107580455\\
-0.565565565600991	6397.15682221565\\
-0.505505505483598	5024.80742388603\\
-0.46546546544414	4185.73890900542\\
-0.405405405443162	3212.53843306308\\
-0.355355355306529	2483.13451676059\\
-0.305305305286311	1827.9092189275\\
-0.255255255266093	1246.86253956368\\
-0.215215215226635	838.51834230253\\
-0.175175175187178	571.584517996293\\
-0.145145145128481	400.36928542261\\
-0.115115115069784	253.998454839573\\
-0.0850850851275027	132.472026247415\\
-0.0650650650495663	65.2568527363474\\
-0.0450450450880453	32.3017755538458\\
-0.0250250250101089	10.9101192911621\\
-0.0150150150293484	4.19490090874024\\
-0.00500500504858792	0.336678273044527\\
0.00500500504858792	0.322386934072711\\
0.0150150150293484	2.94503675180022\\
0.0250250250101089	8.20462772622705\\
0.0350350349908695	16.1011598572368\\
0.0550550550688058	39.8050475893542\\
0.0750750750303268	74.0566999481525\\
0.0950950951082632	118.856116933632\\
0.115115115069784	174.203298545792\\
0.145145145128481	277.001129638986\\
0.175175175187178	403.531431142241\\
0.205205205245875	553.794203055557\\
0.235235235188156	727.789445378818\\
0.275275275227614	996.700278003118\\
0.315315315267071	1307.80216913414\\
0.355355355306529	1661.09511877189\\
0.395395395345986	2056.57912691636\\
0.445445445482619	2610.26531312196\\
0.495495495502837	3229.8750282441\\
0.545545545523055	3915.40827228304\\
0.595595595543273	4666.86504523875\\
0.655655655660667	5655.63223095553\\
0.715715715661645	6739.32929831243\\
0.775775775779039	7917.95624730922\\
0.845845845877193	9413.00184376736\\
0.915915915858932	11037.2575569022\\
0.985985985957086	12790.7233867138\\
1.05605605605524	14673.399333202\\
1.13613613613416	16983.2454557315\\
1.21621621621307	19461.8558122878\\
1.29629629629198	22109.2304028708\\
1.3763763763709	24925.3692274806\\
1.46646646643057	28295.2514036517\\
1.55655655660667	31878.7258135128\\
1.64664664666634	35675.792457064\\
1.73673673672602	39696.6251060946\\
1.83683683688287	44419.4733201216\\
1.9369369369233	49407.6955174091\\
2.03703703708015	54661.2916979571\\
2.13713713712059	60180.2618617654\\
2.20720720721874	64264.0254349882\\
2.31731731735636	71275.9251405182\\
2.37737737735733	75331.9563512651\\
2.48748748749495	83307.0770863866\\
2.59759759763256	91671.4122681317\\
2.6676676676143	97305.1188574482\\
2.77777777775191	107026.098089\\
2.8078078078106	109931.408047478\\
2.92792792792898	123044.174570114\\
2.98798798792996	130047.928486423\\
3.10810810816474	146916.179241568\\
3.23823823826388	165989.773769309\\
3.36836836836301	185895.010755104\\
3.49849849846214	206631.890198955\\
3.62862862867769	228200.41210086\\
3.76876876875758	252358.112756002\\
3.90890890895389	277480.321824036\\
4.04904904903378	303567.039304962\\
4.18918918923009	330618.265198779\\
4.33933933929075	360672.030594216\\
4.48948948946781	391833.012279962\\
4.63963963964488	424101.210256018\\
4.79979979980271	459741.019830463\\
4.95995995996054	496640.595495215\\
5	506062.327863014\\
};\label{VPWM}
\addlegendentry{$\hat{V}_{PWM}^*(x)$}

\end{axis}
\end{tikzpicture}%


==> img_for_arXiv_v1/x_impl_MPCADP_MPC.tex <==
% !TEX root = ../Paper_ADP_2018_NonlinearQuads_for_arXiv_v1.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

\begin{tikzpicture}%[scale=0.3]

\begin{axis}[%
width=1.2in,
height=1.2846in,
%at={(0.802in,0.699in)},
scale only axis,
xmin=0,
xmax=6,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={Time [s]},
ymin=-0.15,
ymax=2.15,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
every axis y label/.style={at={(-0.35in,0.9in)},%(current axis.north west)},
	left=50mm,
	below=7mm, rotate=90, font=\footnotesize},
ylabel={$p_x$-positon [m]},
axis background/.style={fill=white},
tick label style={/pgf/number format/fixed, font=\footnotesize},
xmajorgrids,
ymajorgrids
%legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=mycolor1, line width=\lineWidthC]
  table[row sep=crcr]{%
-0.00157382965088004	2.0016006231308\\
0.0983233165740955	2.00038075447083\\
0.0999281120300282	2.00007915496826\\
0.119463415145873	1.99848014116287\\
0.149045438766478	1.99408239126205\\
0.179458589553832	1.98756718635559\\
0.180685253143309	1.98592889308929\\
0.188811750411986	1.98249715566635\\
0.196264476776122	1.98046070337296\\
0.199780197143554	1.97826510667801\\
0.211758108139037	1.9737800359726\\
0.214513988494872	1.9713180065155\\
0.224663705825805	1.96587556600571\\
0.232210130691527	1.9628067612648\\
0.235790224075316	1.95966506004333\\
0.246068210601806	1.9530143737793\\
0.249113292694091	1.94950741529465\\
0.254255504608153	1.94577622413635\\
0.260915489196776	1.9419709444046\\
0.264717073440551	1.93798065185547\\
0.272519321441649	1.93386977910995\\
0.277653427124022	1.92945450544357\\
0.289088697433471	1.91566753387451\\
0.296167106628417	1.91066688299179\\
0.298964233398436	1.90558117628098\\
0.305339069366454	1.90025532245636\\
0.310635061264037	1.89483320713043\\
0.319177598953246	1.88329839706421\\
0.329851121902465	1.87130439281464\\
0.341781349182128	1.85851353406906\\
0.345981092453002	1.85207003355026\\
0.349096508026122	1.84546566009521\\
0.35449454307556	1.83829313516617\\
0.360865802764891	1.83117264509201\\
0.364046545028685	1.82413882017136\\
0.372015924453734	1.81675571203232\\
0.378209562301635	1.80909013748169\\
0.384970159530639	1.7934290766716\\
0.390553684234618	1.78529995679855\\
0.398050994873046	1.77735340595245\\
0.406520338058471	1.76048338413239\\
0.40987464904785	1.75166797637939\\
0.415313453674315	1.74291670322418\\
0.419379920959472	1.73413449525833\\
0.430332393646239	1.71570855379105\\
0.438356370925902	1.70643728971481\\
0.441185445785521	1.69711351394653\\
0.452062578201293	1.67773687839508\\
0.454486818313597	1.66783332824707\\
0.460129947662352	1.65767496824265\\
0.464616746902465	1.64747589826584\\
0.471020431518554	1.63703548908234\\
0.475025386810302	1.62641930580139\\
0.481529445648192	1.61572980880737\\
0.484789342880248	1.60484355688095\\
0.489762277603148	1.5937961935997\\
0.498591394424437	1.58272010087967\\
0.499329299926757	1.57142496109009\\
0.506213636398314	1.56000816822052\\
0.515998811721801	1.54831874370575\\
0.516208143234252	1.53662973642349\\
0.519542665481566	1.52474361658096\\
0.530158491134642	1.50062173604965\\
0.541287155151366	1.488376557827\\
0.54154893875122	1.47599160671234\\
0.546449394226073	1.46336862444878\\
0.549432010650634	1.45079588890076\\
0.564275712966918	1.41236591339111\\
0.571147890090941	1.39915558695793\\
0.576801986694335	1.38581028580666\\
0.5815825176239	1.37217944860458\\
0.584494323730468	1.35874915122986\\
0.589367599487304	1.34520709514618\\
0.598998041152953	1.33158868551254\\
0.600093574523925	1.31772199273109\\
0.606819124221801	1.30386033654213\\
0.612093181610106	1.28978726267815\\
0.616110534667968	1.27564078569412\\
0.619367332458495	1.26144963502884\\
0.636167020797728	1.21849912405014\\
0.640356035232543	1.20405086874962\\
0.643221588134764	1.18940974771976\\
0.647767038345336	1.17453263700008\\
0.654143304824828	1.15964621305466\\
0.659244270324706	1.14501321315765\\
0.662968368530272	1.13008016347885\\
0.672152013778685	1.11540368199348\\
0.67820379257202	1.10049483180046\\
0.681068868637084	1.08562467992306\\
0.689517230987548	1.05551648139954\\
0.696648807525634	1.0404863320291\\
0.699556798934935	1.02535572089255\\
0.705229492187499	1.01023917924613\\
0.712238759994506	0.995038169901818\\
0.714608879089354	0.980004796758294\\
0.723759145736693	0.949774995446205\\
0.729489774703978	0.934743359684944\\
0.737120361328124	0.919532530009747\\
0.740250320434569	0.90436926484108\\
0.746188611984252	0.889487765729427\\
0.755117149353026	0.859562367200851\\
0.762415380477904	0.844344049692154\\
0.765617818832396	0.829245194792747\\
0.770953626632689	0.814677566289902\\
0.774501771926879	0.799801871180534\\
0.781562538146972	0.78507949411869\\
0.784906358718871	0.770559728145599\\
0.789134235382079	0.755880907177925\\
0.795828790664672	0.741378664970398\\
0.799090833663939	0.726914763450623\\
0.811780185699462	0.698415607213974\\
0.823981494903563	0.656306236982346\\
0.834470720291137	0.62859120965004\\
0.840893955230712	0.615217983722687\\
0.846389265060424	0.601637989282608\\
0.84891125679016	0.588266611099243\\
0.854011507034301	0.575211614370346\\
0.862389059066771	0.562140375375748\\
0.865713806152343	0.549320489168167\\
0.872241468429564	0.536438375711441\\
0.874970884323119	0.523818731307983\\
0.88157555580139	0.511387914419174\\
0.883903474807738	0.499081552028656\\
0.888994903564452	0.486673712730408\\
0.896595449447631	0.474766433238983\\
0.899304599761962	0.462844789028168\\
0.90551206588745	0.451117753982544\\
0.924107761383056	0.40592634677887\\
0.929994554519652	0.395087122917175\\
0.938236446380614	0.384380698204041\\
0.940704078674315	0.373792946338654\\
0.946102113723754	0.363435029983521\\
0.948972911834716	0.353269279003143\\
0.954607934951781	0.343243002891541\\
0.961495132446288	0.333435893058777\\
0.964136095046996	0.323709785938263\\
0.973657102584838	0.314247906208038\\
0.977222175598143	0.304935991764069\\
0.983052940368651	0.295822322368622\\
0.984278173446654	0.286847829818726\\
0.989084930419921	0.278139114379883\\
0.996604652404784	0.269673943519592\\
0.998987884521483	0.261329770088196\\
1.0061442565918	0.25299596786499\\
1.0149423789978	0.237285017967224\\
1.01885005950928	0.229652225971222\\
1.03430268287659	0.20787125825882\\
1.04599210739136	0.194185793399811\\
1.04910275459289	0.187608003616333\\
1.06018850326538	0.175072431564331\\
1.06389567375183	0.169002175331116\\
1.07102248191833	0.163090646266937\\
1.07500526428223	0.157478332519531\\
1.08070823669433	0.15192723274231\\
1.08404132843017	0.146622776985168\\
1.11313268661499	0.122278153896332\\
1.11507603645325	0.117818534374237\\
1.12505528450012	0.109475672245026\\
1.13001677513122	0.105534493923187\\
1.13786551475525	0.101833760738373\\
1.1405162525177	0.0981878638267517\\
1.15007278442383	0.0913505554199219\\
1.15494009971619	0.088114321231842\\
1.16397807121277	0.0850431323051453\\
1.16510221481323	0.0820963382720947\\
1.18109986305237	0.0741017460823059\\
1.18945714950561	0.0693708062171936\\
1.19812032699585	0.067302942276001\\
1.20054718971252	0.0651596188545227\\
1.20543310165405	0.0632066130638123\\
1.21601793289184	0.0614075660705566\\
1.21936318397522	0.0596637725830078\\
1.21952840805054	0.0581023693084717\\
1.2300314617157	0.0551464557647705\\
1.23909112930298	0.0537501573562622\\
1.24025055885315	0.0526593327522278\\
1.27185627937317	0.0471246242523193\\
1.28928086280823	0.0451626777648926\\
1.33568927764892	0.0445472598075867\\
1.35498282432556	0.0456458926200867\\
1.38564702987671	0.0484910607337952\\
1.40998742103577	0.0516232252120972\\
1.41948697090149	0.0530825257301331\\
1.56499740600586	0.0733807682991028\\
1.62980195999145	0.0776576399803162\\
1.67168161392212	0.0778172016143799\\
1.70567032814026	0.0762397050857544\\
1.76015946388245	0.0708379149436951\\
1.78467080116272	0.067108154296875\\
1.81950184822082	0.0609694123268127\\
1.8850869846344	0.0467143654823303\\
1.89034006118774	0.045411229133606\\
1.89869138717651	0.0441858768463135\\
1.90007755279541	0.04298996925354\\
1.91102931022644	0.0404600501060486\\
1.92001983642578	0.0379313230514526\\
1.92990395545959	0.0353021025657654\\
1.94089076042175	0.0327258706092834\\
1.98181125640869	0.0221150517463684\\
1.98407480239868	0.0207460522651672\\
1.98926565170288	0.0194243788719177\\
1.9977214050293	0.0181149840354919\\
2.00027558326721	0.0167863965034485\\
2.00700351715088	0.0154719352722168\\
2.00934478759766	0.0141730308532715\\
2.05071660995483	0.00381231307983398\\
2.06423518180847	0.000170052051544189\\
2.08407160758972	-0.0034174919128418\\
2.08477327346802	-0.00454246997833252\\
2.08921215057373	-0.00571656227111816\\
2.09764573097229	-0.00689196586608887\\
2.09989664077759	-0.00795924663543701\\
2.11541673660278	-0.0112291574478149\\
2.12988183021545	-0.0143189430236816\\
2.14552518844604	-0.0162900686264038\\
2.14651462554932	-0.0171682834625244\\
2.14933559417724	-0.018175482749939\\
2.1844706249237	-0.0241177082061768\\
2.20533654212952	-0.027105450630188\\
2.21461412429809	-0.0283688306808472\\
2.23121520996094	-0.0302950143814087\\
2.24641081809997	-0.0318049192428589\\
2.25539443016052	-0.0328474044799805\\
2.28967306137085	-0.0354701280593872\\
2.35019824028015	-0.0373256206512451\\
2.39077422142029	-0.0369542837142944\\
2.44127842903137	-0.0349010229110718\\
2.50613615036011	-0.029904842376709\\
2.51959726333618	-0.0285013914108276\\
2.58163353919983	-0.0224254131317139\\
2.58915588378906	-0.0213068723678589\\
2.6160485458374	-0.0186431407928467\\
2.62424847602844	-0.0175557136535645\\
2.65933844566345	-0.0139234066009521\\
2.79921648025513	-0.00196278095245361\\
2.91938945770264	0.0026896595954895\\
2.97643014907837	0.00305712223052979\\
3.0461091709137	0.00214362144470215\\
3.24983093261719	-0.00478100776672363\\
3.32422778129578	-0.00710093975067139\\
3.47419592857361	-0.00933313369750977\\
3.54539772987366	-0.00897228717803955\\
3.87170693397522	-0.0012209415435791\\
3.92451712608337	6.74128532409668e-05\\
4.04159566879272	0.00209373235702515\\
4.28182670593262	0.00261229276657104\\
4.47451302528381	0.00112229585647583\\
5.09808704376221	-0.000167012214660645\\
5.17290040969849	-0.000188231468200684\\
5.48902318000793	-0.00129139423370361\\
6.00008317947388	-0.00152134895324707\\
};
%\addlegendentry{MPC+ADP $N = 1$}

\addplot [color=mycolor2, dashed, line width=\lineWidthC]
  table[row sep=crcr]{%
-0.00274361610412654	1.99428415298462\\
0.073136196136474	1.99359899759293\\
0.0925563430786127	1.99252843856812\\
0.127704486846923	1.98864042758942\\
0.138360128402709	1.98695701360703\\
0.153648242950439	1.98385083675385\\
0.167628870010375	1.98010575771332\\
0.188497409820556	1.97382348775864\\
0.222747907638549	1.95919179916382\\
0.232497797012329	1.95404022932053\\
0.240723237991332	1.95120567083359\\
0.247601375579833	1.94538921117783\\
0.254155740737914	1.94236743450165\\
0.256741151809692	1.93915146589279\\
0.27310691833496	1.92870306968689\\
0.279681549072265	1.92501604557037\\
0.282224998474121	1.92116755247116\\
0.288353309631347	1.91737174987793\\
0.297086343765258	1.90902346372604\\
0.310552225112914	1.90035575628281\\
0.315508947372436	1.8957713842392\\
0.317189798355102	1.89114952087402\\
0.344649658203124	1.865886926651\\
0.34773431777954	1.86039751768112\\
0.354070291519164	1.85475504398346\\
0.356976137161254	1.84910309314728\\
0.379341230392455	1.82503831386566\\
0.382320508956909	1.81867110729218\\
0.388312683105468	1.81215673685074\\
0.392303810119628	1.80557024478912\\
0.403203592300414	1.79198080301285\\
0.415369853973388	1.7776101231575\\
0.417644367218017	1.77032607793808\\
0.438375577926635	1.739610850811\\
0.444988832473754	1.73148548603058\\
0.448115692138671	1.72334623336792\\
0.454194889068603	1.71500718593597\\
0.457634315490722	1.70647615194321\\
0.467434511184692	1.68911170959473\\
0.473682031631469	1.68029689788818\\
0.48191891670227	1.67123204469681\\
0.482529506683349	1.66199690103531\\
0.487907037734985	1.65264093875885\\
0.491914854049682	1.64317786693573\\
0.503267393112182	1.62385928630829\\
0.51114665031433	1.61382210254669\\
0.514463052749633	1.60382556915283\\
0.528486356735229	1.57276672124863\\
0.532340154647827	1.56221413612366\\
0.539966211318969	1.55127388238907\\
0.545750246047973	1.54043459892273\\
0.548519954681396	1.52940940856934\\
0.554096088409423	1.51821917295456\\
0.557539091110229	1.50691163539886\\
0.567525968551635	1.48369115591049\\
0.575389013290405	1.47208243608475\\
0.57936559677124	1.46013242006302\\
0.582468376159667	1.44813388586044\\
0.588331804275512	1.43592578172684\\
0.597152576446533	1.41128835082054\\
0.603108510971069	1.39867740869522\\
0.614151582717895	1.38608127832413\\
0.614497051239013	1.37334334850311\\
0.622748003005981	1.34738957881927\\
0.632204875946044	1.32098585367203\\
0.640319213867187	1.3076166510582\\
0.647473201751708	1.28059858083725\\
0.65400086402893	1.26669916510582\\
0.657703027725219	1.25281953811646\\
0.667296991348266	1.22513024508953\\
0.67311559677124	1.21103791892529\\
0.682761535644531	1.19705507159233\\
0.683916435241699	1.18279957771301\\
0.690103158950805	1.1685980707407\\
0.692260370254516	1.15414746105671\\
0.713382110595703	1.09619410336018\\
0.717460260391235	1.08157284557819\\
0.723200426101684	1.06683215498924\\
0.732375726699829	1.03736433014274\\
0.744337425231933	1.0077700628899\\
0.747661933898925	0.993169927969575\\
0.7537668800354	0.978326415643096\\
0.757290706634521	0.963325779885054\\
0.767377004623413	0.933788515627384\\
0.773069486618041	0.919168099761009\\
0.781905517578124	0.904372073709965\\
0.782269105911254	0.889675982296467\\
0.788142309188842	0.874857321381569\\
0.807372674942016	0.816699624061584\\
0.814209566116332	0.802248284220695\\
0.818159685134887	0.787969470024109\\
0.832673416137695	0.74532625079155\\
0.839564666748046	0.731164842844009\\
0.857447967529296	0.676158279180527\\
0.873314723968505	0.635988682508469\\
0.881678686141967	0.62280610203743\\
0.882523880004882	0.609818339347839\\
0.888664827346801	0.597035765647888\\
0.892140254974365	0.584213495254517\\
0.913740262985229	0.534821510314941\\
0.917043552398681	0.522819608449936\\
0.927742586135864	0.499291956424713\\
0.932421073913574	0.487583518028259\\
0.939536199569702	0.476267635822296\\
0.944083318710327	0.465246856212616\\
0.947764739990234	0.454125881195068\\
0.95557557106018	0.44319486618042\\
0.957740173339843	0.432454109191895\\
0.967389211654663	0.411521315574646\\
0.979017124176025	0.391111493110657\\
0.98259292602539	0.381207287311554\\
0.988312826156616	0.37140941619873\\
0.99209319114685	0.361803710460663\\
0.997295961380004	0.352393329143524\\
1.00329051971435	0.3432377576828\\
1.00751291275024	0.333969295024872\\
1.01398192405701	0.325205445289612\\
1.01733861923218	0.316435217857361\\
1.02300249099731	0.307809412479401\\
1.0328241443634	0.291247546672821\\
1.03920637130737	0.283297836780548\\
1.04469142913818	0.275253593921661\\
1.04795895576477	0.267605781555176\\
1.05521450996399	0.260172426700592\\
1.05732522964477	0.252766132354736\\
1.06702481269836	0.238619565963745\\
1.07958041191101	0.225213825702667\\
1.08223472595215	0.218695878982544\\
1.08903561592102	0.212496995925903\\
1.09203539848328	0.206256866455078\\
1.09702883720398	0.200242638587952\\
1.10331974983215	0.194481551647186\\
1.10755883216858	0.188875377178192\\
1.11429344177246	0.183288991451263\\
1.11701713562012	0.178109407424927\\
1.12786184310913	0.167994558811188\\
1.13268648147583	0.16320276260376\\
1.13934789657593	0.158551692962646\\
1.15354929924011	0.145404994487762\\
1.16202841758728	0.137610495090485\\
1.1669703578949	0.133862614631653\\
1.17283760070801	0.130312860012054\\
1.17998610496521	0.126839876174927\\
1.18257223129272	0.12354838848114\\
1.1883805847168	0.120386242866516\\
1.19228874206543	0.117379188537598\\
1.20699845314026	0.109210848808289\\
1.21405564308166	0.106727957725525\\
1.21746335983276	0.104492843151093\\
1.23243461608887	0.0980907082557678\\
1.24391184806824	0.0945385098457336\\
1.28332625389099	0.0848559737205505\\
1.2927540397644	0.0834639668464661\\
1.30089412689209	0.0823916792869568\\
1.34480892181396	0.0814936757087708\\
1.3824916934967	0.0847992300987244\\
1.40893255233765	0.0884068608283997\\
1.43942581176758	0.0936480164527893\\
1.44827400207519	0.0956131815910339\\
1.45710383415222	0.0975161194801331\\
1.53299246788025	0.112148940563202\\
1.55304156303406	0.115532517433167\\
1.5678754901886	0.11781895160675\\
1.60728012084961	0.122372925281525\\
1.62319932937622	0.123493790626526\\
1.64199219703674	0.12449049949646\\
1.67327509880066	0.1247478723526\\
1.69232617378235	0.124212622642517\\
1.71724425315857	0.122528672218323\\
1.74170599937439	0.119900166988373\\
1.75772605895996	0.117798686027527\\
1.77351175308227	0.115401446819305\\
1.78215847969055	0.11456298828125\\
1.78288112640381	0.113548636436462\\
1.80283413887024	0.109464943408966\\
1.84857760429382	0.0985231995582581\\
1.85722051620483	0.095760703086853\\
1.89259515762329	0.0854426026344299\\
1.89723049163818	0.0836383700370789\\
1.91451369285583	0.0788678526878357\\
1.92315732002258	0.075580358505249\\
1.93885503768921	0.0704432725906372\\
1.94804798126221	0.0670984983444214\\
1.95766125679016	0.0634557008743286\\
2.00400863647461	0.0475658774375916\\
2.01386295318603	0.0457106232643127\\
2.01428161621094	0.0440247654914856\\
2.03327880859375	0.0368216633796692\\
2.05008708000183	0.0316240787506104\\
2.05753551483154	0.0280954241752625\\
2.07373701095581	0.022989809513092\\
2.0822957611084	0.0213497877120972\\
2.08287583351135	0.0196317434310913\\
2.09005056381226	0.0179545879364014\\
2.09264408111572	0.0162708759307861\\
2.13278971672058	0.00357699394226074\\
2.14123998641968	0.00218695402145386\\
2.14418159484863	0.000633418560028076\\
2.1739123916626	-0.00782275199890137\\
2.18076072692871	-0.00913894176483154\\
2.18339715957642	-0.010422945022583\\
2.19297348022461	-0.0130263566970825\\
2.20776401519775	-0.0166879892349243\\
2.21815334320068	-0.0189942121505737\\
2.27340517997742	-0.0298666954040527\\
2.28215275764465	-0.0307018756866455\\
2.28259740829468	-0.0315089225769043\\
2.31516872406006	-0.0358003377914429\\
2.32326661109924	-0.0369517803192139\\
2.35781370162964	-0.0403232574462891\\
2.38273011207581	-0.0419687032699585\\
2.43264256477356	-0.0433815717697144\\
2.47940622329712	-0.0426163673400879\\
2.54946194648743	-0.0386974811553955\\
2.56800542831421	-0.0369082689285278\\
2.59825287818909	-0.0341784954071045\\
2.63276086807251	-0.0304101705551147\\
2.64248834609985	-0.0292899608612061\\
2.72367797851562	-0.0198352336883545\\
2.73223935127258	-0.0186511278152466\\
2.74882231712341	-0.0169016122817993\\
2.76791964530945	-0.0145559310913086\\
2.87381540298462	-0.00414597988128662\\
2.89756046295166	-0.00226318836212158\\
2.93291793823242	0.000104963779449463\\
3.05838237762451	0.00406575202941895\\
3.11539350509643	0.00386565923690796\\
3.14302335739136	0.00327271223068237\\
3.19277058601379	0.00176185369491577\\
3.3235636806488	-0.00402867794036865\\
3.35290204048157	-0.00554120540618896\\
3.45768199920654	-0.0104074478149414\\
3.55825673103332	-0.013782262802124\\
3.61813412666321	-0.0148831605911255\\
3.72337041854858	-0.015032172203064\\
3.84281764984131	-0.0130666494369507\\
3.92804299354553	-0.0106886625289917\\
4.14888154029846	-0.00364434719085693\\
4.20806442260742	-0.00225424766540527\\
4.38308845520019	-0.000438690185546875\\
4.49228034973144	-0.000844717025756836\\
4.74958072662353	-0.00365638732910156\\
4.79775081634521	-0.00418591499328613\\
5.19255243301392	-0.00527799129486084\\
5.37776242256164	-0.00473546981811523\\
5.78433166503906	-0.00385308265686035\\
5.87227593421936	-0.00387728214263916\\
6.00208388328552	-0.00388884544372559\\
};
%\addlegendentry{LQR}

\addplot [color=black, dotted, line width=\lineWidthC]
  table[row sep=crcr]{%
-0.00109020233154311	1.99570298194885\\
0.0706845188140868	1.99457502365112\\
0.0991588497161864	1.99317139387131\\
0.101218786239624	1.99261200428009\\
0.122619476318359	1.99012315273285\\
0.147509183883667	1.98539841175079\\
0.150616016387939	1.98418933153152\\
0.164571371078491	1.98294615745544\\
0.165057506561279	1.98137378692627\\
0.166741218566894	1.9797984957695\\
0.170404281616211	1.97816771268845\\
0.17849024772644	1.97643321752548\\
0.186275806427002	1.97260445356369\\
0.192291345596313	1.97049385309219\\
0.201603021621704	1.96824806928635\\
0.201893177032471	1.96579319238663\\
0.20582350730896	1.96341270208359\\
0.21239670753479	1.96076565980911\\
0.216259088516235	1.95784795284271\\
0.22358211517334	1.95496505498886\\
0.22686728477478	1.95190584659576\\
0.231856908798218	1.94879168272018\\
0.235682573318481	1.9453803896904\\
0.247974004745483	1.9382489323616\\
0.251336421966553	1.93449687957764\\
0.259077157974243	1.93051791191101\\
0.26093300819397	1.92643040418625\\
0.26655086517334	1.92218643426895\\
0.275752391815185	1.91324460506439\\
0.288717355728149	1.90366154909134\\
0.29123815536499	1.89855694770813\\
0.297410335540771	1.89348930120468\\
0.300825204849243	1.88814729452133\\
0.316458549499512	1.87145113945007\\
0.323294486999512	1.86550760269165\\
0.325862016677856	1.8593887090683\\
0.331506338119507	1.85314476490021\\
0.335518207550049	1.8468045592308\\
0.340796556472778	1.84034484624863\\
0.347801532745361	1.83361262083054\\
0.350749578475952	1.82675123214722\\
0.359973516464233	1.81991869211197\\
0.362561073303223	1.81277453899384\\
0.370730962753296	1.79800802469254\\
0.375533428192139	1.79041421413422\\
0.383323993682861	1.78258121013641\\
0.389999237060547	1.77461194992065\\
0.390765514373779	1.76663762331009\\
0.397740449905395	1.75832563638687\\
0.405789937973022	1.74135088920593\\
0.410758581161499	1.73270171880722\\
0.417040910720825	1.72382694482803\\
0.422372426986694	1.71473604440689\\
0.426342334747314	1.70560216903687\\
0.431599702835083	1.69625216722488\\
0.440849866867065	1.67707443237305\\
0.447318878173828	1.66734075546265\\
0.452774848937988	1.657341837883\\
0.45920690536499	1.64733481407166\\
0.460706081390381	1.63698238134384\\
0.482256498336792	1.5946084856987\\
0.490788784027099	1.58353114128113\\
0.491259183883667	1.57244968414307\\
0.499155368804931	1.56131589412689\\
0.501064863204956	1.54985350370407\\
0.510939922332764	1.52671921253204\\
0.517534103393555	1.51491159200668\\
0.523068513870239	1.50299459695816\\
0.526381340026855	1.49092343449593\\
0.531766023635864	1.47885355353355\\
0.535912837982178	1.46640318632126\\
0.541091527938843	1.45409253239632\\
0.547679271697998	1.4415645301342\\
0.550908412933349	1.42895251512527\\
0.558070983886719	1.41619285941124\\
0.560613956451416	1.40333861112595\\
0.575472202301025	1.36414155364037\\
0.588495578765869	1.33727416396141\\
0.591321315765381	1.32376050949097\\
0.59850248336792	1.31015518307686\\
0.601148452758789	1.29655653238297\\
0.61119517326355	1.26915237307549\\
0.616498317718506	1.25530171394348\\
0.624002065658569	1.241514518857\\
0.62715443611145	1.2274576574564\\
0.6321142578125	1.21349143981934\\
0.635871496200561	1.19930785894394\\
0.640835609436035	1.18507382273674\\
0.647122707366943	1.17095723748207\\
0.651091184616089	1.15665070712566\\
0.659286584854126	1.14239758253098\\
0.660802688598633	1.12807753682137\\
0.666284646987915	1.11369255185127\\
0.675613250732422	1.08479970693588\\
0.682171430587768	1.07037319988012\\
0.685830678939819	1.05600018426776\\
0.697622146606445	1.02709019370377\\
0.70074686050415	1.01257206313312\\
0.711195793151855	0.98369493894279\\
0.716880407333374	0.969338709488511\\
0.723857250213623	0.954922515898943\\
0.726883020401001	0.940533936023712\\
0.731930103302002	0.926180198788643\\
0.735782232284546	0.911789320409298\\
0.740663614273071	0.897591531276703\\
0.748524990081787	0.883410662412643\\
0.751276578903198	0.86914099752903\\
0.760031547546387	0.854954645037651\\
0.760929193496704	0.840931430459023\\
0.766506757736206	0.826852664351463\\
0.775752630233765	0.799101576209068\\
0.788165893554687	0.771503955125809\\
0.791584100723266	0.757845744490623\\
0.798030939102173	0.744396954774857\\
0.805843915939331	0.717430382966995\\
0.816268053054809	0.691094845533371\\
0.823031988143921	0.677755236625671\\
0.826088275909424	0.66483461856842\\
0.832035388946533	0.652118384838104\\
0.840908851623535	0.62665656208992\\
0.847789611816406	0.614100009202957\\
0.850834217071533	0.601830810308456\\
0.859185304641723	0.589439302682877\\
0.860979404449463	0.577205806970596\\
0.866985168457031	0.565248072147369\\
0.870738830566406	0.553591996431351\\
0.875790920257568	0.541790157556534\\
0.88856538772583	0.518850773572922\\
0.891229238510132	0.507571786642075\\
0.897393074035644	0.496485650539398\\
0.900875415802002	0.485474348068237\\
0.916455593109131	0.4533851146698\\
0.923258390426636	0.443049788475037\\
0.926143732070923	0.432699739933014\\
0.932247009277344	0.422712206840515\\
0.935657587051391	0.412797451019287\\
0.940817680358887	0.402931213378906\\
0.947867240905762	0.393417239189148\\
0.951183166503906	0.383929967880249\\
0.958435621261597	0.374482154846191\\
0.960714664459228	0.365520119667053\\
0.970699396133423	0.347755014896393\\
0.97566517829895	0.339121580123901\\
0.983215179443359	0.330363750457764\\
0.99142011642456	0.322265625\\
0.991551723480224	0.31396073102951\\
1.00044950485229	0.306053221225739\\
1.00127467155457	0.298151195049286\\
1.00546702384949	0.290341258049011\\
1.01065286636353	0.28280770778656\\
1.02280816078186	0.268216252326965\\
1.02664216995239	0.261150538921356\\
1.04071411132812	0.240809082984924\\
1.04766735076904	0.234474956989288\\
1.05087884902954	0.228039860725403\\
1.05727824211121	0.222056031227112\\
1.06105264663696	0.215982854366302\\
1.07124074935913	0.204459249973297\\
1.07627543449402	0.198773562908173\\
1.08808263778687	0.188136219978333\\
1.09108194351196	0.183034896850586\\
1.09895476341248	0.178076684474945\\
1.10053023338318	0.173263072967529\\
1.11667021751404	0.159496605396271\\
1.12345131874084	0.155266880989075\\
1.13619169235229	0.143032550811768\\
1.14079483985901	0.13930732011795\\
1.14739188194275	0.135663509368896\\
1.15071782112122	0.13206422328949\\
1.16322764396667	0.125262498855591\\
1.16632279396057	0.12207967042923\\
1.17573508262634	0.116008341312408\\
1.18764933586121	0.110376238822937\\
1.19164833068848	0.107764422893524\\
1.19907292366028	0.105084419250488\\
1.2015038394928	0.102798521518707\\
1.20567306518555	0.10035228729248\\
1.23275574684143	0.0900715589523315\\
1.23604020118713	0.0883203744888306\\
1.24084767341614	0.0865942239761353\\
1.25888356208801	0.0819146633148193\\
1.26114233970642	0.080555260181427\\
1.28246912002563	0.0758233070373535\\
1.29199251174927	0.0746765732765198\\
1.29262384414673	0.0737427473068237\\
1.29932173728943	0.0728899240493774\\
1.301097240448	0.0718903541564941\\
1.32124647140503	0.0691239237785339\\
1.37592586517334	0.0650198459625244\\
1.41622241973877	0.0645143389701843\\
1.50599369049072	0.0667528510093689\\
1.56699022293091	0.0681642293930054\\
1.60566410064697	0.0680490136146545\\
1.64786728858948	0.0669935345649719\\
1.72307476043701	0.0617073178291321\\
1.74072894096374	0.0597280263900757\\
1.76679405212402	0.0566603541374207\\
1.85314902305603	0.0436846017837524\\
1.86659249305725	0.0409584045410156\\
1.93192204475403	0.028871476650238\\
1.94080647468567	0.0269402265548706\\
1.95894369125366	0.0240789651870728\\
1.96149333953857	0.0230611562728882\\
2.0007084274292	0.0154222846031189\\
2.05131777763367	0.00638782978057861\\
2.06096133232117	0.00473624467849731\\
2.17600068092346	-0.0118741989135742\\
2.20094999313354	-0.0143786668777466\\
2.24074849128723	-0.0177303552627563\\
2.33195742607117	-0.0215098857879639\\
2.39737471580505	-0.0214195251464844\\
2.44677146911621	-0.0201528072357178\\
2.68855079650879	-0.00754404067993164\\
2.70579585075378	-0.00656306743621826\\
2.78626140594482	-0.003226637840271\\
2.91134175300598	-0.00104868412017822\\
3.02691635131836	-0.00175619125366211\\
3.14668973922729	-0.00394034385681152\\
3.23579582214355	-0.00573444366455078\\
3.39204582214355	-0.00741052627563477\\
3.50131854057312	-0.00718903541564941\\
3.64609750747681	-0.00543665885925293\\
4.0913279914856	-8.76188278198242e-05\\
4.21090992927551	-0.000100135803222656\\
4.57673129081726	-0.00152420997619629\\
4.78625329971313	-0.00224792957305908\\
4.97638925552368	-0.00207185745239258\\
5.70205244064331	-0.00225627422332764\\
5.93612488746643	-0.0025177001953125\\
6.00215395927429	-0.00246715545654297\\
};
%\addlegendentry{MPC $N = 1$}




\end{axis}
\end{tikzpicture}%



==> img_for_arXiv_v1/x_z_MPC_ADP.tex <==
% !TEX root = ../Paper_ADP_2018_NonlinearQuads_for_arXiv_v1.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.17860,0.52890,0.96820}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%


%
\begin{tikzpicture}%[scale=0.3]

\begin{axis}[%
width=1.2in,
height=1.3056in,
at={(0.802in,0.629in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={Time [s]},
ymin=-0.5,
ymax=2,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
every axis y label/.style={at={(-0.35in,0.9in)},%(current axis.north west)},
		left=50mm,
	below=7mm, rotate=90, font=\footnotesize},
ylabel={Position [m]},
axis background/.style={fill=white},
tick label style={/pgf/number format/fixed, font=\footnotesize},
xmajorgrids,
ymajorgrids,
%legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=mycolor1, line width=\lineWidthC]
  table[row sep=crcr]{%
0	2\\
0.02	1.99975965360538\\
0.04	1.99672497390058\\
0.0600000000000001	1.98793458116587\\
0.0800000000000001	1.97209771152914\\
0.1	1.94883348044498\\
0.12	1.91798430011398\\
0.14	1.87966048879008\\
0.16	1.8340420172973\\
0.18	1.78132536362553\\
0.2	1.72193025432499\\
0.22	1.65653111124147\\
0.24	1.5859317336275\\
0.26	1.51107539426442\\
0.3	1.35272230120599\\
0.38	1.02877000129097\\
0.42	0.875638177340096\\
0.44	0.803314950100829\\
0.46	0.734253725125714\\
0.48	0.66860176969345\\
0.5	0.606442255751213\\
0.52	0.547830557558302\\
0.54	0.492788458666821\\
0.56	0.441306436416723\\
0.58	0.39334686721186\\
0.6	0.348847569086538\\
0.62	0.307725342033486\\
0.64	0.269879321897606\\
0.66	0.235194060427141\\
0.68	0.203542302529594\\
0.7	0.174787465342941\\
0.72	0.148785841321185\\
0.74	0.125368285327299\\
0.76	0.10435231249736\\
0.78	0.085576191468598\\
0.8	0.0688861780662497\\
0.82	0.0541338094653883\\
0.84	0.0411752291610936\\
0.86	0.0298709685092002\\
0.88	0.0200860083669596\\
0.9	0.0116900014041468\\
0.92	0.00455757466748352\\
0.94	-0.001431341466128\\
0.96	-0.00639119374345487\\
0.98	-0.0104305193472216\\
1.02	-0.0161650999790224\\
1.06	-0.0193918103897013\\
1.1	-0.0207404873204959\\
1.14	-0.0207341647531223\\
1.2	-0.0190915937023646\\
1.32	-0.0134276869171508\\
1.46	-0.00728059394488634\\
1.58	-0.00381639064558836\\
1.72	-0.0016045532706741\\
1.9	-0.000445538617753982\\
2.26	-1.04036890125059e-05\\
3.02	5.19256753594988e-07\\
};\label{NADP}
%\addlegendentry{Non-linear ADP}

\addplot [color=mycolor1, line width=\lineWidthC, forget plot]
  table[row sep=crcr]{%
0	0\\
0.02	-0.0004151253068021\\
0.04	6.94244008112577e-05\\
0.0800000000000001	0.00456222616769741\\
0.12	0.0087605433506952\\
0.14	0.00954589311898468\\
0.16	0.00903210544695465\\
0.18	0.0069803652716649\\
0.2	0.00327467395379699\\
0.22	-0.00190980160507426\\
0.26	-0.0148426457314588\\
0.3	-0.0281865577262526\\
0.34	-0.0399211267681054\\
0.38	-0.0496303691010347\\
0.42	-0.0573123821896941\\
0.48	-0.06589993308316\\
0.58	-0.0782691631545331\\
0.66	-0.0867971125107401\\
0.72	-0.0915778773216722\\
0.78	-0.0948231084995945\\
0.84	-0.0965336581074423\\
0.9	-0.0963493296140787\\
0.96	-0.0941559296845518\\
1.02	-0.0901619035838848\\
1.1	-0.0829993395931012\\
1.18	-0.0742092950730644\\
1.3	-0.059281920110962\\
1.52	-0.0314851130387477\\
1.64	-0.0181281863425578\\
1.74	-0.00860990032143194\\
1.84	-0.000751833559959891\\
1.94	0.00539811993027506\\
2.04	0.00989337058120521\\
2.14	0.0128633466825532\\
2.26	0.0146721758007282\\
2.38	0.0149172055008435\\
2.54	0.0134832856963967\\
2.76	0.00968238779481556\\
3.02	0.0046688227400824\\
};
\addplot [color=black, dashed, line width=\lineWidthC, forget plot, fill opacity=0.2, draw opacity=0.2]
  table[row sep=crcr]{%
0	2\\
0.02	1.99978352582573\\
0.04	1.99707349384159\\
0.0600000000000001	1.98907310522006\\
0.0800000000000001	1.97455105302174\\
0.1	1.95300263100487\\
0.12	1.92421244053442\\
0.14	1.88810319803014\\
0.16	1.84466582632268\\
0.18	1.79423840460038\\
0.2	1.73726525870772\\
0.22	1.67453245876808\\
0.24	1.6068858854653\\
0.26	1.53524648587665\\
0.3	1.38378256503046\\
0.4	0.995799657427307\\
0.44	0.850380287887474\\
0.46	0.781548748385025\\
0.48	0.715669782459014\\
0.5	0.652936453636999\\
0.52	0.593484397664015\\
0.54	0.53739811685074\\
0.56	0.4847180204758\\
0.58	0.435446585619969\\
0.6	0.389554292660158\\
0.62	0.346984777328036\\
0.64	0.30765944649279\\
0.66	0.271481445325825\\
0.68	0.238339106756079\\
0.7	0.208108887462539\\
0.72	0.18065790441088\\
0.74	0.15584611800404\\
0.76	0.133528239911482\\
0.78	0.113555421916141\\
0.8	0.0957767868708728\\
0.82	0.0800407645387859\\
0.84	0.0661963167042758\\
0.86	0.0540941109599049\\
0.88	0.0435875725172221\\
0.9	0.0345338547243861\\
0.92	0.0267947221392939\\
0.94	0.0202373673448109\\
0.96	0.0147351205962094\\
0.98	0.0101680538195339\\
1.02	0.00339640853596501\\
1.06	-0.000885633077070125\\
1.1	-0.00335763181407378\\
1.16	-0.00484456506250153\\
1.24	-0.00465856260193709\\
1.64	-0.000874240095643852\\
2.04	-0.000152233902351639\\
3.02	-1.75498089616255e-06\\
};
\addplot [color=black, dashed, line width=\lineWidthC, forget plot,fill opacity=0.2, draw opacity=0.2]
  table[row sep=crcr]{%
0	0\\
0.1	-0.00267067548012045\\
0.12	-0.00464594444649169\\
0.14	-0.00786146168460133\\
0.16	-0.0124601904791728\\
0.18	-0.0186918570802468\\
0.2	-0.0261580268045911\\
0.3	-0.0679044604350412\\
0.34	-0.0812756208349463\\
0.38	-0.0917362331083531\\
0.42	-0.0995051102981557\\
0.46	-0.105223951028908\\
0.52	-0.111431114959932\\
0.58	-0.116003253962421\\
0.64	-0.119372222548739\\
0.7	-0.121379422762149\\
0.76	-0.121695932354102\\
0.82	-0.120071138711539\\
0.88	-0.116435645221407\\
0.94	-0.110915322044371\\
1	-0.103795181248099\\
1.08	-0.0924858479208712\\
1.22	-0.0704405946471347\\
1.34	-0.0520269513018166\\
1.44	-0.0383520518386553\\
1.52	-0.0288674767616683\\
1.6	-0.0207762934207807\\
1.68	-0.0140678977230273\\
1.76	-0.00866545483314418\\
1.86	-0.00356354685191551\\
1.96	-3.07124784626467e-05\\
2.08	0.00255889246306795\\
2.22	0.00392088665416113\\
2.4	0.00404052022121304\\
2.76	0.00225736285349587\\
3.02	0.00100904934702006\\
};

\addplot [color=mycolor2, dotted, line width=\lineWidthC]
  table[row sep=crcr]{%
0	2\\
0.02	1.99978355502642\\
0.04	1.99736626303759\\
0.0600000000000001	1.99061038737455\\
0.0800000000000001	1.978448906636\\
0.1	1.96029663789136\\
0.12	1.93578402091357\\
0.14	1.90464828704013\\
0.16	1.86668284914961\\
0.18	1.82171242527327\\
0.2	1.76958034193724\\
0.22	1.71014191319464\\
0.24	1.64359757291978\\
0.26	1.57053305535289\\
0.28	1.49203060526639\\
0.32	1.32512123397688\\
0.36	1.15652463193575\\
0.38	1.07527113617862\\
0.4	0.997403859288241\\
0.42	0.923525086984465\\
0.44	0.853982301862457\\
0.46	0.788932036870344\\
0.48	0.728387755659739\\
0.5	0.672256831066703\\
0.52	0.620370021190416\\
0.54	0.572505568130298\\
0.56	0.528409132621348\\
0.58	0.48781012676455\\
0.6	0.450434689679728\\
0.62	0.416015486465685\\
0.64	0.384298583550595\\
0.66	0.355047764472789\\
0.68	0.328046736321976\\
0.7	0.303099711501041\\
0.72	0.280030831597271\\
0.74	0.258682843700607\\
0.76	0.238915362330042\\
0.78	0.220602967969127\\
0.8	0.20363331706807\\
0.82	0.187905374306367\\
0.84	0.173327828056872\\
0.86	0.159817713877671\\
0.88	0.147299246594097\\
0.92	0.124964338836676\\
0.96	0.105827514403399\\
1	0.0894614542566314\\
1.04	0.0754942014598798\\
1.08	0.0636003525457549\\
1.12	0.0534947232994751\\
1.16	0.0449274756466109\\
1.2	0.0376801186395443\\
1.26	0.0288738310602428\\
1.32	0.0220729128185071\\
1.38	0.0168414601709612\\
1.46	0.0117162806322022\\
1.54	0.00813825078852437\\
1.64	0.00515677480994992\\
1.78	0.00272532867074116\\
1.98	0.00110241580395787\\
2.32	0.000240976270839077\\
3.02	1.09111932697914e-05\\
};\label{LADP}
%\addlegendentry{Linear ADP}

\addplot [color=black, dashed, line width=\lineWidthC,fill opacity=0.25, draw opacity=0.25]
  table[row sep=crcr]{%
0	2\\
0.02	1.99978352591693\\
0.04	1.99704107694562\\
0.0600000000000001	1.98890910257337\\
0.0800000000000001	1.97412887860693\\
0.1	1.95220333549366\\
0.12	1.92293151959673\\
0.14	1.88625296936574\\
0.16	1.84218019119649\\
0.18	1.79092074649633\\
0.2	1.73278734565417\\
0.22	1.66840205606389\\
0.24	1.59854572845106\\
0.26	1.52422885077219\\
0.3	1.36645306521161\\
0.38	1.04236358370109\\
0.42	0.888800684363767\\
0.44	0.816081161717576\\
0.46	0.746530030885632\\
0.48	0.680383794034862\\
0.5	0.617804569234262\\
0.52	0.558890282682823\\
0.54	0.503684280640206\\
0.56	0.452184092489037\\
0.58	0.404349202810659\\
0.6	0.36010779019945\\
0.62	0.319362587287287\\
0.64	0.281995841068416\\
0.66	0.247873582407751\\
0.68	0.216849256349343\\
0.7	0.188766791361533\\
0.72	0.163463268733997\\
0.74	0.140771232341206\\
0.76	0.120520728356033\\
0.78	0.102541090422079\\
0.8	0.0866625066838926\\
0.82	0.0727174641909825\\
0.84	0.0605420287898109\\
0.86	0.0499769752753965\\
0.88	0.0408687983143832\\
0.9	0.033070574900703\\
0.92	0.0264427128267499\\
0.94	0.0208535583223837\\
0.96	0.0161798769706962\\
1	0.00913005037942582\\
1.04	0.0044855377382258\\
1.08	0.00158178051734215\\
1.14	-0.000631129022628407\\
1.22	-0.00142926024907775\\
1.42	-0.000768033692438053\\
1.8	-0.000133446433534079\\
3.02	-5.77879966101591e-07\\
};\label{MPC}
%\addlegendentry{MPC different horizons}

\addplot [color=black, dashed, line width=\lineWidthC, forget plot, fill opacity=0.25, draw opacity=0.25]
  table[row sep=crcr]{%
0	0\\
0.0600000000000001	-0.00111736603451762\\
0.1	-0.00135595075846151\\
0.12	-0.00265987723826955\\  %
0.14	-0.0051132610071507\\
0.16	-0.00888274192009186\\
0.18	-0.0141911917096658\\
0.2	-0.021016599414895\\
0.24	-0.0380883032710102\\
0.28	-0.0561790989441171\\
0.32	-0.0721819006638169\\
0.36	-0.0850679827203948\\
0.4	-0.0949461714103839\\
0.44	-0.102343808186597\\
0.48	-0.108123584636575\\
0.54	-0.115076559484218\\
0.6	-0.120678925273636\\
0.66	-0.124850597311376\\
0.72	-0.127151067014741\\
0.76	-0.12744375568509\\
0.8	-0.126664357072468\\
0.84	-0.12480431562992\\
0.9	-0.120090950880898\\
0.96	-0.11335889737706\\
1.02	-0.105051134369061\\
1.1	-0.0923756735506953\\
1.34	-0.0528052957567975\\
1.42	-0.0412987921817907\\
1.5	-0.031186622657482\\
1.58	-0.0225618761599971\\
1.66	-0.0154121818663042\\
1.74	-0.00965324471084594\\
1.84	-0.00421081960104264\\
1.94	-0.000434662963354704\\
2.06	0.00234738141503898\\
2.2	0.00383553660249492\\
2.38	0.00402727761751498\\
2.72	0.00238284918782039\\
3.02	0.00094422135234673\\
};
\addplot [color=black, dashed, line width=\lineWidthC, forget plot,fill opacity=0.3, draw opacity=0.3]
  table[row sep=crcr]{%
0	2\\
0.02	1.999783524897\\
0.04	1.99695016572741\\
0.0600000000000001	1.98846263790662\\
0.0800000000000001	1.97298439720708\\
0.1	1.95004389018118\\
0.12	1.91948829611681\\
0.14	1.88132591755518\\
0.16	1.8356405970446\\
0.18	1.78256273928383\\
0.2	1.72260549564441\\
0.22	1.65646703247999\\
0.24	1.58504146281765\\
0.26	1.50937352271545\\
0.3	1.34965361933012\\
0.36	1.10517601152348\\
0.4	0.949269687509017\\
0.42	0.875317535372416\\
0.44	0.804556247813103\\
0.46	0.737244177249873\\
0.48	0.67355190762043\\
0.5	0.613577066395785\\
0.52	0.557357258745317\\
0.54	0.504881307379641\\
0.56	0.456098625875166\\
0.58	0.410926736300667\\
0.6	0.369257729934386\\
0.62	0.33096366539076\\
0.64	0.29590098006384\\
0.66	0.26391412352176\\
0.68	0.23483894517152\\
0.7	0.208505569240511\\
0.72	0.184740613450023\\
0.74	0.163369416117971\\
0.76	0.144218010219103\\
0.78	0.127114810449193\\
0.8	0.111892108951446\\
0.82	0.0983873824769841\\
0.84	0.0864444296334881\\
0.86	0.0759142863642093\\
0.88	0.066655969883751\\
0.9	0.0585370281222377\\
0.92	0.0514339367151799\\
0.96	0.0398270653866009\\
1	0.0310306041933366\\
1.04	0.0243824011279949\\
1.08	0.0193521616722574\\
1.14	0.0139627622628726\\
1.2	0.010306387270723\\
1.28	0.00706708121516897\\
1.4	0.00414705060743792\\
1.56	0.00207321280404482\\
1.8	0.000731171017638754\\
2.26	9.70121642822619e-05\\
3.02	3.28381977121595e-06\\
};
\addplot [color=black, dashed, line width=\lineWidthC, forget plot,fill opacity=0.3, draw opacity=0.3]
  table[row sep=crcr]{%
0	0\\
0.04	-0.000985385944062944\\
0.0800000000000001	0.00109030918606656\\
0.12	0.00269792588912043\\
0.14	0.00224721885542989\\
0.16	0.000610985877461889\\
0.18	-0.00240449209618232\\
0.2	-0.00710022862878423\\
0.24	-0.0198932747820333\\
0.3	-0.0405226293950274\\
0.34	-0.0518184119935516\\
0.38	-0.0606032976235511\\
0.42	-0.067188478890682\\
0.48	-0.0746770535065355\\
0.56	-0.082718039732983\\
0.64	-0.0890913176784167\\
0.7	-0.0922297770486997\\
0.76	-0.09350547768023\\
0.82	-0.0927333148483602\\
0.88	-0.0899716672459419\\
0.94	-0.0854745450119392\\
1.02	-0.0774289337448293\\
1.12	-0.0654362454551674\\
1.32	-0.0408185200744993\\
1.42	-0.0301142660084293\\
1.52	-0.0210739301049321\\
1.62	-0.0137841748564687\\
1.72	-0.00816043023035595\\
1.82	-0.00402044799325285\\
1.94	-0.000699327779751791\\
2.08	0.00146547027236998\\
2.26	0.0024598008187211\\
2.52	0.00212871356323285\\
3.02	0.000548222675476939\\
};
\addplot [color=black, dashed, line width=\lineWidthC, forget plot,fill opacity=0.35, draw opacity=0.35]
  table[row sep=crcr]{%
0	2\\
0.02	1.9997835263766\\
0.04	1.99684132401001\\
0.0600000000000001	1.9879333949558\\
0.0800000000000001	1.97163956377315\\
0.1	1.9475432883109\\
0.12	1.9155875521297\\
0.14	1.87587936010619\\
0.16	1.82858348874444\\
0.18	1.77388945493394\\
0.2	1.71214565657973\\
0.22	1.64394213795392\\
0.24	1.57014736908543\\
0.26	1.49184650883\\
0.3	1.32671708637145\\
0.36	1.07641991341471\\
0.4	0.919313565121556\\
0.42	0.845573801603618\\
0.44	0.775505498539526\\
0.46	0.709308409416318\\
0.48	0.647091736251627\\
0.5	0.588891998623136\\
0.52	0.53468740076744\\
0.54	0.484409679146296\\
0.56	0.437953784260961\\
0.58	0.39518585442514\\
0.6	0.355950054967365\\
0.62	0.320074407009014\\
0.64	0.287375725317804\\
0.66	0.257663776163689\\
0.68	0.230744697610366\\
0.7	0.20642392576279\\
0.72	0.184508757205844\\
0.74	0.164810432297371\\
0.76	0.147145854574923\\
0.78	0.131338915175993\\
0.8	0.117221668947009\\
0.82	0.104635269398381\\
0.84	0.0934304064829363\\
0.86	0.0834678116635286\\
0.88	0.0746184797057499\\
0.9	0.0667635541490466\\
0.94	0.0536114738445459\\
0.98	0.0432561715323545\\
1.02	0.0350846420361934\\
1.06	0.0286090150316656\\
1.1	0.0234475171661312\\
1.16	0.0175437086075738\\
1.22	0.0132302133060254\\
1.3	0.0091571805271351\\
1.4	0.0058234479000574\\
1.52	0.00339718814394185\\
1.7	0.00151654826705494\\
1.98	0.000431797267348877\\
2.6	2.62687197105649e-05\\
3.02	3.91223649032213e-06\\
};
\addplot [color=black, dashed, line width=\lineWidthC, forget plot,fill opacity=0.35, draw opacity=0.35]
  table[row sep=crcr]{%
0	0\\
0.04	-0.000714517023634453\\
0.0600000000000001	0.000880428551530255\\
0.12	0.00881791206939386\\
0.14	0.0105012159761877\\
0.16	0.0110643355811373\\
0.18	0.01023530067941\\
0.2	0.00771907317393961\\
0.22	0.00348932890114106\\
0.26	-0.00815061463468991\\
0.3	-0.0204425241821884\\
0.34	-0.0304743412229183\\
0.38	-0.0379013561364046\\
0.42	-0.0432924059338382\\
0.5	-0.0514995178185207\\
0.62	-0.0620058359163544\\
0.68	-0.0659213502856053\\
0.74	-0.0682635610732714\\
0.8	-0.0687874329449478\\
0.86	-0.0675183773925907\\
0.92	-0.064680731817957\\
1	-0.0590393493437289\\
1.1	-0.0502013458822912\\
1.34	-0.0282742005994492\\
1.46	-0.0192455784330785\\
1.56	-0.0131657302703987\\
1.68	-0.00758557975238539\\
1.8	-0.00367226769296547\\
1.94	-0.000800514502127481\\
2.1	0.000870108226162181\\
2.32	0.0014884885430666\\
2.78	0.000739076550384521\\
3.02	0.000331862042741271\\
};
\addplot [color=black, dashed, line width=\lineWidthC, forget plot,fill opacity=0.4, draw opacity=0.4]
  table[row sep=crcr]{%
0	2\\
0.02	1.99978352581944\\
0.04	1.99678782081885\\
0.0600000000000001	1.9876875142428\\
0.0800000000000001	1.97102493866102\\
0.1	1.94640699475783\\
0.12	1.91383061154203\\
0.14	1.87343967670807\\
0.16	1.82542728986533\\
0.18	1.7699996251305\\
0.2	1.70749759571019\\
0.22	1.63841968810409\\
0.24	1.56356417121218\\
0.26	1.48401625233481\\
0.3	1.31614167196237\\
0.36	1.06258256241493\\
0.4	0.904516323348002\\
0.42	0.830676818059489\\
0.44	0.760736139515276\\
0.46	0.694867848917556\\
0.48	0.633152512168393\\
0.5	0.575597217216823\\
0.52	0.522151197770751\\
0.54	0.472718613482997\\
0.56	0.427168837129968\\
0.58	0.38534468851663\\
0.6	0.34706943609098\\
0.62	0.312152607806974\\
0.64	0.28039493438975\\
0.66	0.251592268979008\\
0.68	0.225539177838425\\
0.7	0.202031844689567\\
0.72	0.180870339355509\\
0.74	0.161860765824856\\
0.76	0.144816878670092\\
0.78	0.129561324594177\\
0.8	0.115926524070441\\
0.82	0.103755397530286\\
0.84	0.0929017195998929\\
0.86	0.0832301936438649\\
0.88	0.074616434797059\\
0.9	0.0669467495910943\\
0.94	0.0540360744176884\\
0.98	0.0437865001608522\\
1.02	0.0356258311074984\\
1.06	0.0291010713702486\\
1.1	0.0238579418081644\\
1.16	0.01781310141339\\
1.22	0.0133717986499602\\
1.3	0.00917365002280413\\
1.4	0.00575602721482138\\
1.52	0.00330033700414933\\
1.7	0.0014356864956655\\
1.98	0.000393245189999281\\
2.64	1.8353948727956e-05\\
3.02	3.13017127373527e-06\\
};
\addplot [color=black, dashed, line width=\lineWidthC, forget plot,fill opacity=0.4, draw opacity=0.4]
  table[row sep=crcr]{%
0	0\\
0.04	-0.000579174046082986\\
0.0600000000000001	0.00139272066067386\\
0.14	0.0142345831583897\\
0.16	0.0157812048636652\\
0.18	0.0159526734164084\\
0.2	0.0144379064018159\\
0.22	0.0111691192003653\\
0.24	0.00646812955676745\\
0.32	-0.0151824763513093\\
0.36	-0.0226756552566347\\
0.4	-0.0277092317269227\\
0.46	-0.032918635047495\\
0.68	-0.0492157792573558\\
0.74	-0.0518197316185391\\
0.8	-0.0528577925168419\\
0.86	-0.0523243126363164\\
0.92	-0.0504095766902619\\
1	-0.0462214303491373\\
1.12	-0.0379343902385223\\
1.36	-0.0208502403814776\\
1.48	-0.0140024405175154\\
1.6	-0.00868877369868004\\
1.72	-0.00482464997878784\\
1.86	-0.00185895789460311\\
2.02	1.42551233932586e-05\\
2.24	0.000932871979938188\\
2.64	0.000690426826285506\\
3.02	0.000234128605344441\\
};
\addplot [color=black, dashed, line width=\lineWidthC, forget plot,fill opacity=0.45, draw opacity=0.45]
  table[row sep=crcr]{%
0	2\\
0.02	1.99978352588914\\
0.04	1.99676884124667\\
0.0600000000000001	1.98758776476126\\
0.0800000000000001	1.97075378033884\\
0.1	1.94587593764501\\
0.12	1.9129649253407\\
0.14	1.87217851466021\\
0.16	1.82372112617444\\
0.18	1.76780895898442\\
0.2	1.70466925960569\\
0.22	1.63483782411502\\
0.24	1.55906937678283\\
0.26	1.47845505388115\\
0.3	1.3082849005791\\
0.34	1.13587846656293\\
0.38	0.970728175744664\\
0.4	0.892867247685921\\
0.42	0.818783902503519\\
0.44	0.748753921584314\\
0.46	0.682934032623224\\
0.48	0.621387325949772\\
0.5	0.564103613654279\\
0.52	0.511015580958274\\
0.54	0.462011621823717\\
0.56	0.416946141357689\\
0.58	0.375646964852017\\
0.6	0.337924851460069\\
0.62	0.303578619312261\\
0.64	0.272398513834588\\
0.66	0.244171154682469\\
0.68	0.218683064282312\\
0.7	0.195723612661081\\
0.72	0.175087442827977\\
0.74	0.156576422217328\\
0.76	0.140001189868411\\
0.78	0.125182339582433\\
0.8	0.111951243410303\\
0.82	0.100150564574436\\
0.84	0.0896345029835355\\
0.86	0.0802687691236184\\
0.88	0.0719304630923157\\
0.92	0.0578992236245583\\
0.96	0.0467697003482317\\
1	0.0379205411159371\\
1.04	0.030858653342329\\
1.08	0.0251975334849943\\
1.14	0.0186941549985269\\
1.2	0.0139404873961957\\
1.28	0.00947786969109599\\
1.38	0.00587992055949416\\
1.5	0.00332602246645974\\
1.66	0.00155910502873313\\
1.92	0.000455676364170543\\
2.5	2.9103203082137e-05\\
3.02	2.45597626635785e-06\\
};
\addplot [color=black, dashed, line width=\lineWidthC, forget plot,fill opacity=0.45, draw opacity=0.45]
  table[row sep=crcr]{%
0	0\\
0.04	-0.000531169963488676\\
0.0600000000000001	0.00159388446118713\\
0.1	0.00908372093143894\\
0.14	0.0160431213608008\\
0.16	0.0181538348921917\\
0.18	0.0189290046133936\\
0.2	0.018134031043433\\
0.22	0.0155110551856836\\
0.24	0.0113352574792915\\
0.32	-0.00873843346115111\\
0.36	-0.0153098203561219\\
0.4	-0.0194015143888855\\
0.48	-0.0246988734091498\\
0.58	-0.0317695643227696\\
0.68	-0.0388405514912011\\
0.74	-0.0417984697949243\\
0.8	-0.0433243750691172\\
0.86	-0.0433798188692678\\
0.92	-0.0421307985271691\\
1	-0.0389077838500773\\
1.12	-0.03212926841368\\
1.38	-0.0167365678707445\\
1.52	-0.0103717821905023\\
1.66	-0.00573838581646502\\
1.8	-0.00265270609475632\\
1.98	-0.000423942030477242\\
2.2	0.000610709633956485\\
2.6	0.000566195264578351\\
3.02	0.000165043509822826\\
};



\addplot [color=mycolor2, dotted, line width=\lineWidthC]
  table[row sep=crcr, forget plot]{%
0	0\\
0.02	-0.00055674372683967\\
0.04	-0.00199552456484309\\
0.0600000000000001	-0.00449548095233476\\
0.0800000000000001	-0.00856065861784305\\
0.1	-0.0144669393954984\\
0.12	-0.0223062931845752\\
0.14	-0.0320636415288935\\
0.16	-0.0436655232377468\\
0.18	-0.0570082528708533\\
0.2	-0.0719736597906939\\
0.22	-0.0884377537623093\\
0.24	-0.106435349939571\\
0.3	-0.16345577048903\\
0.32	-0.180743675678362\\
0.34	-0.196254922821862\\
0.36	-0.210085859500829\\
0.38	-0.222459755327577\\
0.4	-0.233585323779533\\
0.44	-0.253093472803124\\
0.48	-0.269835197146673\\
0.52	-0.283940138380864\\
0.54	-0.289891314877107\\
0.56	-0.295032699488508\\
0.58	-0.299316618952262\\
0.6	-0.302709144772766\\
0.62	-0.305192014757464\\
0.64	-0.306762514464077\\
0.66	-0.307432080500546\\
0.68	-0.307224233308084\\
0.7	-0.306172277397277\\
0.74	-0.301704897673374\\
0.78	-0.294412422431366\\
0.82	-0.284716225225292\\
0.86	-0.273042440832705\\
0.9	-0.259801214721953\\
0.96	-0.237827826681444\\
1.04	-0.206323077375833\\
1.18	-0.150908334228049\\
1.24	-0.128668377527078\\
1.3	-0.107924791914412\\
1.36	-0.0889175182049664\\
1.42	-0.07178426288004\\
1.48	-0.0565789776791967\\
1.54	-0.0432889112399621\\
1.6	-0.0318499317809726\\
1.66	-0.0221599781469126\\
1.72	-0.0140906136625829\\
1.78	-0.00749674061674988\\
1.84	-0.00222458944909532\\
1.92	0.00301829531583486\\
2	0.00654899547665133\\
2.1	0.0090651092705496\\
2.2	0.0100147130764103\\
2.34	0.00962800167771594\\
2.56	0.00709557880656009\\
2.98	0.00212534965859401\\
3.02	0.00179735874215714\\
};
\end{axis}
\end{tikzpicture}%



==> img_for_arXiv_v1/z_impl_MPCADP_MPC.tex <==
% !TEX root = ../Paper_ADP_2018_NonlinearQuads_for_arXiv_v1.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

\begin{tikzpicture}%[scale=0.3]
\begin{axis}[%
width=1.2in,
height=1.2846in,
at={(0.802in,0.699in)},
scale only axis,
xmin=0,
xmax=6,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={Time [s]},
%ymin=-0.15,
%ymax=1.25,
ymin=-0.0,
ymax=0.8,
every axis y label/.style={at={(-0.45in,0.9in)},%(current axis.north west)},
	left=50mm,
	below=7mm, rotate=90, font=\footnotesize},
%ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel style={font=\footnotesize},
ylabel={$p_z$-position [m]},
%
yticklabels={-0.4, -0.2, 0, 0.2, 0.4},
font=\footnotesize, 
ytick={0, 0.2, 0.4, 0.6, 0.8},
%
%axis background/.style={fill=white},
%tick label style={/pgf/number format/fixed, font=\footnotesize},
tick label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
%legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=mycolor1, line width=\lineWidth]
  table[row sep=crcr]{%
-0.00157382965088004	0.401138633489609\\
0.0490050029754627	0.400766491889954\\
0.080934019088744	0.401163548231125\\
0.106451005935668	0.402769893407822\\
0.114701957702636	0.403496623039246\\
0.14021870613098	0.406076043844223\\
0.211758108139037	0.415987104177475\\
0.219100685119628	0.417562007904053\\
0.249113292694091	0.422333091497421\\
0.364046545028685	0.440757095813751\\
0.381169052124022	0.442714810371399\\
0.384970159530639	0.443815499544144\\
0.446682424545287	0.448938757181168\\
0.475025386810302	0.449358314275742\\
0.499329299926757	0.448981642723083\\
0.519542665481566	0.448034524917603\\
0.549432010650634	0.445296406745911\\
0.571147890090941	0.442557454109192\\
0.584494323730468	0.44066533446312\\
0.589367599487304	0.439710795879364\\
0.598998041152953	0.438739538192749\\
0.600093574523925	0.437733143568039\\
0.616110534667968	0.434919834136963\\
0.624773235321044	0.432823061943054\\
0.643221588134764	0.428834617137909\\
0.662968368530272	0.424602687358856\\
0.67820379257202	0.422436743974686\\
0.681068868637084	0.421208679676056\\
0.705229492187499	0.41631606221199\\
0.714608879089354	0.414664626121521\\
0.740250320434569	0.410876899957657\\
0.799090833663939	0.406513154506683\\
0.823981494903563	0.4064621925354\\
0.854011507034301	0.407701879739761\\
0.88157555580139	0.409451007843018\\
0.888994903564452	0.410066425800323\\
0.919233293533324	0.41286638379097\\
0.964136095046996	0.416843265295029\\
0.984278173446654	0.418137431144714\\
1.0061442565918	0.419388502836227\\
1.04910275459289	0.420735538005829\\
1.09700510025024	0.420193254947662\\
1.16397807121277	0.416706442832947\\
1.16510221481323	0.416397243738174\\
1.24025055885315	0.410013914108276\\
1.38994190216064	0.39782902598381\\
1.48182413101196	0.394324094057083\\
1.51935956001282	0.393845528364182\\
1.60612961769104	0.394648641347885\\
1.66126009941101	0.395796537399292\\
1.75477168083191	0.398920655250549\\
1.87643262863159	0.403951704502106\\
2.00700351715088	0.411132574081421\\
2.01497170448303	0.411700308322906\\
2.07582685470581	0.415729105472565\\
2.11504098892212	0.418281555175781\\
2.12440011024475	0.419440299272537\\
2.17214200019836	0.422777116298676\\
2.1844706249237	0.423885017633438\\
2.33012125015259	0.434931010007858\\
2.35523435592651	0.436741471290588\\
2.47540900230408	0.444930911064148\\
2.54801604270935	0.44912126660347\\
2.55510971069336	0.449703097343445\\
2.5967819404602	0.451826304197311\\
2.83078929901123	0.460550129413605\\
3.12450143814087	0.462491035461426\\
3.24983093261719	0.461461126804352\\
3.45516488075256	0.458282083272934\\
3.74943444252014	0.450774669647217\\
3.89841792106628	0.44633024930954\\
3.89932057380676	0.446205317974091\\
3.9478516292572	0.444666504859924\\
3.95506188392639	0.444305598735809\\
4.07612058639526	0.440310209989548\\
4.22026369094849	0.435485929250717\\
4.22434565544128	0.435222089290619\\
4.2498125743866	0.434453725814819\\
4.48929998397827	0.427319258451462\\
4.53465220451355	0.426027238368988\\
4.61989280700683	0.423857539892197\\
4.64120838165283	0.423234403133392\\
4.75129625320434	0.420337498188019\\
4.96038934707641	0.415920674800873\\
5.19949147224426	0.412703722715378\\
5.45935627937317	0.411268621683121\\
5.61165019989014	0.411611109972\\
5.84661957740784	0.413248658180237\\
5.94218370437622	0.414154022932053\\
5.98439142227173	0.414532154798508\\
6.00008317947388	0.4146928191185\\
};\label{MPCADP1}
%\addlegendentry{MPC+ADP $N = 1$}

\addplot [color=mycolor2, dashed, line width=\lineWidth]
  table[row sep=crcr]{%
-0.00274361610412654	0.400161880540848\\
0.0693350887298578	0.40049915342331\\
0.123480901718139	0.403094578075409\\
0.144011125564575	0.403475868988037\\
0.157117710113525	0.403875220108032\\
0.244374618530273	0.400570023345947\\
0.26187644958496	0.398843962240219\\
0.310552225112914	0.393761980819702\\
0.356976137161254	0.384872275876999\\
0.392303810119628	0.37657113699913\\
0.408998117446899	0.372547346639633\\
0.415369853973388	0.37106348900795\\
0.417644367218017	0.369685846853256\\
0.454194889068603	0.358660507488251\\
0.462212667465209	0.355200696277619\\
0.473682031631469	0.351817864465714\\
0.48191891670227	0.349921095657349\\
0.482529506683349	0.348037559080124\\
0.514463052749633	0.336194354581833\\
0.528486356735229	0.330012399244309\\
0.532340154647827	0.32795544295311\\
0.545750246047973	0.323328393983841\\
0.548519954681396	0.321176845121384\\
0.554096088409423	0.318857807207108\\
0.557539091110229	0.316502768087387\\
0.567525968551635	0.311755079317093\\
0.575389013290405	0.309471357154846\\
0.582468376159667	0.304595071363449\\
0.59275876045227	0.29951043753624\\
0.597152576446533	0.297024804639817\\
0.603108510971069	0.294529038953781\\
0.614151582717895	0.291992086458206\\
0.614497051239013	0.289396333980561\\
0.627123937606811	0.281724262523651\\
0.632204875946044	0.279141325044632\\
0.640319213867187	0.276613611268997\\
0.647473201751708	0.271311033058167\\
0.65400086402893	0.268957454252243\\
0.662408933639526	0.263737339067459\\
0.67311559677124	0.258627105045319\\
0.682761535644531	0.256108629989624\\
0.683916435241699	0.253518420743942\\
0.690103158950805	0.251099515247345\\
0.692260370254516	0.248667377519608\\
0.727490053176879	0.232843506622315\\
0.738656864166259	0.228902983951569\\
0.7537668800354	0.223194825935364\\
0.757290706634521	0.221272039699555\\
0.773069486618041	0.216430414009094\\
0.781905517578124	0.214833873796463\\
0.782269105911254	0.213231879758835\\
0.803357229232788	0.208107251214981\\
0.807372674942016	0.206739205408097\\
0.822861061096191	0.203607726383209\\
0.84786449432373	0.199244934606552\\
0.903197631835937	0.193894464063645\\
0.967389211654663	0.190515923786164\\
1.01733861923218	0.187111753511429\\
1.08903561592102	0.179426211404801\\
1.09702883720398	0.178030479240418\\
1.11429344177246	0.175730902242661\\
1.11701713562012	0.174925345468521\\
1.14438758850098	0.17081787018776\\
1.1669703578949	0.16644169716835\\
1.19763909339905	0.16120314924717\\
1.2743853187561	0.148256409454346\\
1.33307991981506	0.140366527724266\\
1.39824996948242	0.135531622457504\\
1.44827400207519	0.134964737582207\\
1.47553311347961	0.13565713493824\\
1.52755127906799	0.139409038710594\\
1.5678754901886	0.143658089923859\\
1.58820210456848	0.146233248996735\\
1.59709440231323	0.147644776391983\\
1.62319932937622	0.151182252454758\\
1.64199219703674	0.154269877362252\\
1.66278015136719	0.157411027240753\\
1.67327509880066	0.159205484676361\\
1.68865595817566	0.161655935931206\\
1.69824968338013	0.163388017106056\\
1.70708261489868	0.16519877641201\\
1.71724425315857	0.166957783985138\\
1.73956476211548	0.170522231149674\\
1.74170599937439	0.171488929080963\\
1.75772605895996	0.174273807096482\\
1.80283413887024	0.1826619389534\\
1.83262215614319	0.188550281810761\\
1.84372149467468	0.190421837854386\\
1.88311873435974	0.198568332481385\\
1.89259515762329	0.200508344459534\\
1.90350996017456	0.202665138530731\\
1.93264757156372	0.209019530105591\\
1.95390211105347	0.213324505376816\\
1.96259819030762	0.215455967473984\\
1.97981129646301	0.21873845486641\\
1.98249517440796	0.219883877325058\\
1.9925991153717	0.222118157434464\\
2.00400863647461	0.224307734060288\\
2.01386295318603	0.225484091329575\\
2.01428161621094	0.22650628118515\\
2.03327880859375	0.231131780433655\\
2.05008708000183	0.234514463233948\\
2.05753551483154	0.236891585874558\\
2.07373701095581	0.240332532215119\\
2.0822957611084	0.241417783784867\\
2.08287583351135	0.242579508113861\\
2.09264408111572	0.244886863517761\\
2.13278971672058	0.254271972465515\\
2.14123998641968	0.255340773153305\\
2.14418159484863	0.256612468051911\\
2.27340517997742	0.286004412460327\\
2.28215275764465	0.287074852275849\\
2.28259740829468	0.288239079999924\\
2.29224811553955	0.29039286403656\\
2.3406797504425	0.299841124105454\\
2.34247528076172	0.300902593421936\\
2.38025055885315	0.308009046602249\\
2.38273011207581	0.309057522106171\\
2.39261590003967	0.310934055137635\\
2.43264256477356	0.318652618217468\\
2.44325743675232	0.320513087797165\\
2.49250541687012	0.329402166891098\\
2.56800542831421	0.341704744386673\\
2.73223935127258	0.363730567979813\\
2.74882231712341	0.365445781040192\\
2.77361927986145	0.368114817428589\\
2.78956781387329	0.369576323318482\\
2.80251775741577	0.37111728219986\\
2.84075127601623	0.374336737680435\\
2.84300170898437	0.374814528512955\\
3.0025244808197	0.38615365653038\\
3.13248883247375	0.392239290761948\\
3.44255910873413	0.398643213796616\\
3.74243007659912	0.400182414340973\\
4.3530989742279	0.398823964881897\\
4.80987845420837	0.397577899980545\\
5.25251255989075	0.397034961271286\\
5.29650913238525	0.396922844934464\\
5.70202694892883	0.397008258390427\\
6.00208388328552	0.397515523719788\\
};\label{LQR}
%\addlegendentry{LQR}

\addplot [color=black, dotted, line width=\lineWidth]
  table[row sep=crcr]{%
-0.00109020233154311	0.409077346324921\\
0.0664204025268553	0.4091736972332\\
0.08914813041687	0.40997976064682\\
0.0912125968933104	0.410336911678314\\
0.122619476318359	0.412765890359879\\
0.335518207550049	0.433603018522263\\
0.375533428192139	0.434847354888916\\
0.405789937973022	0.434524923563004\\
0.440849866867065	0.43238964676857\\
0.45920690536499	0.430752128362656\\
0.460706081390381	0.43016305565834\\
0.499155368804931	0.424883782863617\\
0.501064863204956	0.423974901437759\\
0.531766023635864	0.417531877756119\\
0.541091527938843	0.415129810571671\\
0.547679271697998	0.413956940174103\\
0.550908412933349	0.412496089935303\\
0.558070983886719	0.411327838897705\\
0.560613956451416	0.409957230091095\\
0.59850248336792	0.40047088265419\\
0.601148452758789	0.398887395858765\\
0.616498317718506	0.394413024187088\\
0.624002065658569	0.392932087182999\\
0.6321142578125	0.389972001314163\\
0.640835609436035	0.38718980550766\\
0.659286584854126	0.383230656385422\\
0.660802688598633	0.381870031356812\\
0.697622146606445	0.373672544956207\\
0.705853071212768	0.37174129486084\\
0.735782232284546	0.366624474525452\\
0.740663614273071	0.365762263536453\\
0.760031547546387	0.364003092050552\\
0.760929193496704	0.363365858793259\\
0.801647987365723	0.360326111316681\\
0.826088275909424	0.359458237886429\\
0.850834217071533	0.359295904636383\\
0.891229238510132	0.36038875579834\\
1.02280816078186	0.363176494836807\\
1.13619169235229	0.358520179986954\\
1.15071782112122	0.357289105653763\\
1.18764933586121	0.354704141616821\\
1.24084767341614	0.350459009408951\\
1.29199251174927	0.34738478064537\\
1.29262384414673	0.346979141235352\\
1.31050642967224	0.345962136983871\\
1.40631946563721	0.341743767261505\\
1.47561725616455	0.340844452381134\\
1.54099234580994	0.341328293085098\\
1.61641534805298	0.343304246664047\\
1.66690358161926	0.345184147357941\\
1.7266183757782	0.347670793533325\\
1.77138957023621	0.349717527627945\\
2.03606018066406	0.364105314016342\\
2.11701640129089	0.369013607501984\\
2.15235337257385	0.371168941259384\\
2.31652769088745	0.380921721458435\\
2.41072734832764	0.385824590921402\\
2.47577771186829	0.388755887746811\\
2.64080628395081	0.394310295581818\\
2.99594387054443	0.399741113185883\\
3.49688419342041	0.400908678770065\\
3.66751441001892	0.401111990213394\\
3.93266114234924	0.400539398193359\\
4.61109098434448	0.400103330612183\\
4.98218616485596	0.399570912122726\\
5.336173620224	0.397504150867462\\
6.00215395927429	0.3943030834198\\
};\label{MPC1}
%\addlegendentry{MPC $N = 1$}

%\addplot [color=black!80!white, loosely dashdotted, line width=\lineWidth,fill opacity=0.35, draw opacity=0.35]
%  table[row sep=crcr]{%
%0	0.4\\
%6	0.4\\
%};\label{ref}
%\addlegendentry{Reference}

\end{axis}
\end{tikzpicture}%


